Data Center Chiller Plant Optimization via Mixed-Integer Nonlinear Differentiable Predictive Control

We present a computationally tractable framework for real-time predictive control of multi-chiller plants that involve both discrete and continuous control decisions coupled through nonlinear dynamics, resulting in a mixed-integer optimal control problem. To address this challenge, we extend Differentiable Predictive Control (DPC) -- a self-supervised, model-based learning methodology for approximately solving parametric optimal control problems -- to accommodate mixed-integer control policies. We benchmark the proposed framework against a state-of-the-art Model Predictive Control (MPC) solver and a fast heuristic Rule-Based Controller (RBC). Simulation results demonstrate that our approach achieves significant energy savings over the RBC while maintaining orders-of-magnitude faster computation times than MPC, offering a scalable and practical alternative to conventional combinatorial mixed-integer control formulations.

==> figures/MIT_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.525536in}{2.279012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.525536in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.525536in}{2.279012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.279012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518753in}{1.420756in}}%
\pgfpathlineto{\pgfqpoint{3.475536in}{1.420756in}}%
\pgfpathlineto{\pgfqpoint{3.475536in}{2.229012in}}%
\pgfpathlineto{\pgfqpoint{0.518753in}{2.229012in}}%
\pgfpathlineto{\pgfqpoint{0.518753in}{1.420756in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{1.420756in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653152in}{1.420756in}}%
\pgfpathlineto{\pgfqpoint{0.653152in}{2.229012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653152in}{1.420756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{1.420756in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794625in}{1.420756in}}%
\pgfpathlineto{\pgfqpoint{0.794625in}{2.229012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794625in}{1.420756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{1.420756in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936098in}{1.420756in}}%
\pgfpathlineto{\pgfqpoint{0.936098in}{2.229012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936098in}{1.420756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{1.420756in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077570in}{1.420756in}}%
\pgfpathlineto{\pgfqpoint{1.077570in}{2.229012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077570in}{1.420756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{1.420756in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360516in}{1.420756in}}%
\pgfpathlineto{\pgfqpoint{1.360516in}{2.229012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360516in}{1.420756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{1.420756in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643462in}{1.420756in}}%
\pgfpathlineto{\pgfqpoint{1.643462in}{2.229012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643462in}{1.420756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{1.420756in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926408in}{1.420756in}}%
\pgfpathlineto{\pgfqpoint{1.926408in}{2.229012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926408in}{1.420756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{1.420756in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209354in}{1.420756in}}%
\pgfpathlineto{\pgfqpoint{2.209354in}{2.229012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209354in}{1.420756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{1.420756in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492300in}{1.420756in}}%
\pgfpathlineto{\pgfqpoint{2.492300in}{2.229012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492300in}{1.420756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{1.420756in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775245in}{1.420756in}}%
\pgfpathlineto{\pgfqpoint{2.775245in}{2.229012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775245in}{1.420756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{1.420756in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058191in}{1.420756in}}%
\pgfpathlineto{\pgfqpoint{3.058191in}{2.229012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058191in}{1.420756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{1.420756in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341137in}{1.420756in}}%
\pgfpathlineto{\pgfqpoint{3.341137in}{2.229012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341137in}{1.420756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{1.420756in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518753in}{1.498734in}}%
\pgfpathlineto{\pgfqpoint{3.475536in}{1.498734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518753in}{1.498734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in, y=1.460154in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{1.420756in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518753in}{1.789346in}}%
\pgfpathlineto{\pgfqpoint{3.475536in}{1.789346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518753in}{1.789346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in, y=1.750766in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{1.420756in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518753in}{2.079958in}}%
\pgfpathlineto{\pgfqpoint{3.475536in}{2.079958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518753in}{2.079958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244444in, y=2.041377in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188889in,y=1.824884in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TT [s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{1.420756in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653152in}{1.599623in}}%
\pgfpathlineto{\pgfqpoint{0.794625in}{1.589017in}}%
\pgfpathlineto{\pgfqpoint{0.936098in}{1.623522in}}%
\pgfpathlineto{\pgfqpoint{1.077570in}{1.672798in}}%
\pgfpathlineto{\pgfqpoint{1.360516in}{1.715144in}}%
\pgfpathlineto{\pgfqpoint{1.643462in}{1.771658in}}%
\pgfpathlineto{\pgfqpoint{1.926408in}{1.824801in}}%
\pgfpathlineto{\pgfqpoint{2.209354in}{1.875769in}}%
\pgfpathlineto{\pgfqpoint{2.492300in}{1.961629in}}%
\pgfpathlineto{\pgfqpoint{2.775245in}{2.016104in}}%
\pgfpathlineto{\pgfqpoint{3.058191in}{2.123298in}}%
\pgfpathlineto{\pgfqpoint{3.341137in}{2.184223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{1.420756in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653152in}{1.547922in}}%
\pgfpathlineto{\pgfqpoint{0.794625in}{1.574868in}}%
\pgfpathlineto{\pgfqpoint{0.936098in}{1.599889in}}%
\pgfpathlineto{\pgfqpoint{1.077570in}{1.625750in}}%
\pgfpathlineto{\pgfqpoint{1.360516in}{1.682231in}}%
\pgfpathlineto{\pgfqpoint{1.643462in}{1.756105in}}%
\pgfpathlineto{\pgfqpoint{1.926408in}{1.803554in}}%
\pgfpathlineto{\pgfqpoint{2.209354in}{1.858640in}}%
\pgfpathlineto{\pgfqpoint{2.492300in}{1.943517in}}%
\pgfpathlineto{\pgfqpoint{2.775245in}{2.019744in}}%
\pgfpathlineto{\pgfqpoint{3.058191in}{2.081571in}}%
\pgfpathlineto{\pgfqpoint{3.341137in}{2.192273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{1.420756in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653152in}{1.457495in}}%
\pgfpathlineto{\pgfqpoint{0.794625in}{1.483630in}}%
\pgfpathlineto{\pgfqpoint{0.936098in}{1.532193in}}%
\pgfpathlineto{\pgfqpoint{1.077570in}{1.616419in}}%
\pgfpathlineto{\pgfqpoint{1.360516in}{1.700395in}}%
\pgfpathlineto{\pgfqpoint{1.643462in}{1.746090in}}%
\pgfpathlineto{\pgfqpoint{1.926408in}{1.800778in}}%
\pgfpathlineto{\pgfqpoint{2.209354in}{1.869414in}}%
\pgfpathlineto{\pgfqpoint{2.492300in}{1.968446in}}%
\pgfpathlineto{\pgfqpoint{2.775245in}{1.994722in}}%
\pgfpathlineto{\pgfqpoint{3.058191in}{2.128411in}}%
\pgfpathlineto{\pgfqpoint{3.341137in}{2.158741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{1.420756in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653152in}{1.507434in}}%
\pgfpathlineto{\pgfqpoint{0.794625in}{1.483184in}}%
\pgfpathlineto{\pgfqpoint{0.936098in}{1.552754in}}%
\pgfpathlineto{\pgfqpoint{1.077570in}{1.633644in}}%
\pgfpathlineto{\pgfqpoint{1.360516in}{1.680439in}}%
\pgfpathlineto{\pgfqpoint{1.643462in}{1.721074in}}%
\pgfpathlineto{\pgfqpoint{1.926408in}{1.821765in}}%
\pgfpathlineto{\pgfqpoint{2.209354in}{1.883048in}}%
\pgfpathlineto{\pgfqpoint{2.492300in}{1.946768in}}%
\pgfpathlineto{\pgfqpoint{2.775245in}{2.029963in}}%
\pgfpathlineto{\pgfqpoint{3.058191in}{2.067976in}}%
\pgfpathlineto{\pgfqpoint{3.341137in}{2.179396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518753in}{1.420756in}}%
\pgfpathlineto{\pgfqpoint{0.518753in}{2.229012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475536in}{1.420756in}}%
\pgfpathlineto{\pgfqpoint{3.475536in}{2.229012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518753in}{1.420756in}}%
\pgfpathlineto{\pgfqpoint{3.475536in}{1.420756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518753in}{2.229012in}}%
\pgfpathlineto{\pgfqpoint{3.475536in}{2.229012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560419in}{1.697531in}}%
\pgfpathlineto{\pgfqpoint{1.118724in}{1.697531in}}%
\pgfpathlineto{\pgfqpoint{1.118724in}{2.187346in}}%
\pgfpathlineto{\pgfqpoint{0.560419in}{2.187346in}}%
\pgfpathlineto{\pgfqpoint{0.560419in}{1.697531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593753in}{2.124846in}}%
\pgfpathlineto{\pgfqpoint{0.677086in}{2.124846in}}%
\pgfpathlineto{\pgfqpoint{0.760419in}{2.124846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827086in,y=2.095679in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M\!=\!2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593753in}{2.008642in}}%
\pgfpathlineto{\pgfqpoint{0.677086in}{2.008642in}}%
\pgfpathlineto{\pgfqpoint{0.760419in}{2.008642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827086in,y=1.979475in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M\!=\!3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593753in}{1.892438in}}%
\pgfpathlineto{\pgfqpoint{0.677086in}{1.892438in}}%
\pgfpathlineto{\pgfqpoint{0.760419in}{1.892438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827086in,y=1.863271in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M\!=\!4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593753in}{1.776234in}}%
\pgfpathlineto{\pgfqpoint{0.677086in}{1.776234in}}%
\pgfpathlineto{\pgfqpoint{0.760419in}{1.776234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827086in,y=1.747068in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M\!=\!5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518753in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.475536in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.475536in}{1.233256in}}%
\pgfpathlineto{\pgfqpoint{0.518753in}{1.233256in}}%
\pgfpathlineto{\pgfqpoint{0.518753in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{0.425000in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653152in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.653152in}{1.233256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653152in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653152in,y=0.327778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{0.425000in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794625in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.794625in}{1.233256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794625in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794625in,y=0.327778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{0.425000in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936098in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.936098in}{1.233256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936098in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.936098in,y=0.327778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{0.425000in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077570in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.077570in}{1.233256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077570in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077570in,y=0.327778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{0.425000in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360516in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.360516in}{1.233256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360516in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.360516in,y=0.327778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{0.425000in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643462in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.643462in}{1.233256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643462in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.643462in,y=0.327778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{0.425000in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926408in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.926408in}{1.233256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926408in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.926408in,y=0.327778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{0.425000in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209354in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.209354in}{1.233256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209354in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209354in,y=0.327778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{0.425000in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492300in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.492300in}{1.233256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492300in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492300in,y=0.327778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{0.425000in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775245in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.775245in}{1.233256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.775245in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.775245in,y=0.327778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{0.425000in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058191in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.058191in}{1.233256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.058191in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058191in,y=0.327778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{0.425000in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341137in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.341137in}{1.233256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341137in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.341137in,y=0.327778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997144in,y=0.173457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Prediction horizon length --- $N$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{0.425000in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518753in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.475536in}{0.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518753in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270679in, y=0.386420in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{0.425000in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518753in}{0.829128in}}%
\pgfpathlineto{\pgfqpoint{3.475536in}{0.829128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518753in}{0.829128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270679in, y=0.790548in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{0.425000in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518753in}{1.233256in}}%
\pgfpathlineto{\pgfqpoint{3.475536in}{1.233256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518753in}{1.233256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270679in, y=1.194676in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215124in,y=0.829128in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MIT [s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.518753in,y=1.274923in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{\ensuremath{-}4}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{0.425000in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.760784,0.647059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653152in}{0.738365in}}%
\pgfpathlineto{\pgfqpoint{0.794625in}{0.641665in}}%
\pgfpathlineto{\pgfqpoint{0.936098in}{0.750566in}}%
\pgfpathlineto{\pgfqpoint{1.077570in}{0.652095in}}%
\pgfpathlineto{\pgfqpoint{1.360516in}{0.712165in}}%
\pgfpathlineto{\pgfqpoint{1.643462in}{0.696364in}}%
\pgfpathlineto{\pgfqpoint{1.926408in}{0.796211in}}%
\pgfpathlineto{\pgfqpoint{2.209354in}{0.801945in}}%
\pgfpathlineto{\pgfqpoint{2.492300in}{0.782412in}}%
\pgfpathlineto{\pgfqpoint{2.775245in}{0.875080in}}%
\pgfpathlineto{\pgfqpoint{3.058191in}{0.837863in}}%
\pgfpathlineto{\pgfqpoint{3.341137in}{0.931378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{0.425000in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.988235,0.552941,0.384314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653152in}{0.734056in}}%
\pgfpathlineto{\pgfqpoint{0.794625in}{0.759813in}}%
\pgfpathlineto{\pgfqpoint{0.936098in}{0.820049in}}%
\pgfpathlineto{\pgfqpoint{1.077570in}{0.781639in}}%
\pgfpathlineto{\pgfqpoint{1.360516in}{0.885696in}}%
\pgfpathlineto{\pgfqpoint{1.643462in}{0.823318in}}%
\pgfpathlineto{\pgfqpoint{1.926408in}{0.918913in}}%
\pgfpathlineto{\pgfqpoint{2.209354in}{0.888739in}}%
\pgfpathlineto{\pgfqpoint{2.492300in}{0.940967in}}%
\pgfpathlineto{\pgfqpoint{2.775245in}{0.823823in}}%
\pgfpathlineto{\pgfqpoint{3.058191in}{0.956732in}}%
\pgfpathlineto{\pgfqpoint{3.341137in}{0.918519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{0.425000in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.627451,0.796078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653152in}{0.725877in}}%
\pgfpathlineto{\pgfqpoint{0.794625in}{0.722059in}}%
\pgfpathlineto{\pgfqpoint{0.936098in}{0.796746in}}%
\pgfpathlineto{\pgfqpoint{1.077570in}{0.727955in}}%
\pgfpathlineto{\pgfqpoint{1.360516in}{0.756244in}}%
\pgfpathlineto{\pgfqpoint{1.643462in}{0.606161in}}%
\pgfpathlineto{\pgfqpoint{1.926408in}{0.801963in}}%
\pgfpathlineto{\pgfqpoint{2.209354in}{0.791650in}}%
\pgfpathlineto{\pgfqpoint{2.492300in}{0.982078in}}%
\pgfpathlineto{\pgfqpoint{2.775245in}{0.820237in}}%
\pgfpathlineto{\pgfqpoint{3.058191in}{0.890889in}}%
\pgfpathlineto{\pgfqpoint{3.341137in}{0.927271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518753in}{0.425000in}}{\pgfqpoint{2.956784in}{0.808256in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.541176,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653152in}{0.872988in}}%
\pgfpathlineto{\pgfqpoint{0.794625in}{0.757172in}}%
\pgfpathlineto{\pgfqpoint{0.936098in}{0.768278in}}%
\pgfpathlineto{\pgfqpoint{1.077570in}{0.810660in}}%
\pgfpathlineto{\pgfqpoint{1.360516in}{0.840084in}}%
\pgfpathlineto{\pgfqpoint{1.643462in}{0.834344in}}%
\pgfpathlineto{\pgfqpoint{1.926408in}{0.823207in}}%
\pgfpathlineto{\pgfqpoint{2.209354in}{0.996950in}}%
\pgfpathlineto{\pgfqpoint{2.492300in}{0.849083in}}%
\pgfpathlineto{\pgfqpoint{2.775245in}{0.914336in}}%
\pgfpathlineto{\pgfqpoint{3.058191in}{0.807851in}}%
\pgfpathlineto{\pgfqpoint{3.341137in}{0.884927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518753in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.518753in}{1.233256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475536in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.475536in}{1.233256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518753in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.475536in}{0.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518753in}{1.233256in}}%
\pgfpathlineto{\pgfqpoint{3.475536in}{1.233256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/control_plot_N15.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.947221in}{3.220000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.947221in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.947221in}{3.220000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.220000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478753in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{3.402076in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{3.402076in}{3.210000in}}%
\pgfpathlineto{\pgfqpoint{0.478753in}{3.210000in}}%
\pgfpathlineto{\pgfqpoint{0.478753in}{2.332010in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{2.332010in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611631in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{0.611631in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611631in}{2.332010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{2.332010in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007220in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{1.007220in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007220in}{2.332010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{2.332010in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402809in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{1.402809in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402809in}{2.332010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{2.332010in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798398in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{1.798398in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798398in}{2.332010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{2.332010in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193987in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{2.193987in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193987in}{2.332010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{2.332010in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589576in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{2.589576in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589576in}{2.332010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{2.332010in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985165in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{2.985165in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985165in}{2.332010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{2.332010in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380754in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{3.380754in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380754in}{2.332010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{2.332010in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478753in}{2.371919in}}%
\pgfpathlineto{\pgfqpoint{3.402076in}{2.371919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478753in}{2.371919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322502in, y=2.333338in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{2.332010in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478753in}{2.953040in}}%
\pgfpathlineto{\pgfqpoint{3.402076in}{2.953040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478753in}{2.953040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204444in, y=2.914460in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148889in,y=2.771005in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q$ [kW]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{2.332010in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.611631in}{2.692490in}}%
\pgfpathlineto{\pgfqpoint{0.612422in}{2.686803in}}%
\pgfpathlineto{\pgfqpoint{0.613213in}{2.701497in}}%
\pgfpathlineto{\pgfqpoint{0.614004in}{2.680508in}}%
\pgfpathlineto{\pgfqpoint{0.614796in}{2.698759in}}%
\pgfpathlineto{\pgfqpoint{0.615587in}{2.684542in}}%
\pgfpathlineto{\pgfqpoint{0.616378in}{2.693423in}}%
\pgfpathlineto{\pgfqpoint{0.617169in}{2.719322in}}%
\pgfpathlineto{\pgfqpoint{0.618751in}{2.706861in}}%
\pgfpathlineto{\pgfqpoint{0.619543in}{2.711000in}}%
\pgfpathlineto{\pgfqpoint{0.620334in}{2.701991in}}%
\pgfpathlineto{\pgfqpoint{0.621125in}{2.712461in}}%
\pgfpathlineto{\pgfqpoint{0.621916in}{2.706780in}}%
\pgfpathlineto{\pgfqpoint{0.622707in}{2.708385in}}%
\pgfpathlineto{\pgfqpoint{0.623499in}{2.710056in}}%
\pgfpathlineto{\pgfqpoint{0.624290in}{2.715291in}}%
\pgfpathlineto{\pgfqpoint{0.625081in}{2.713926in}}%
\pgfpathlineto{\pgfqpoint{0.625872in}{2.718308in}}%
\pgfpathlineto{\pgfqpoint{0.626663in}{2.733683in}}%
\pgfpathlineto{\pgfqpoint{0.627454in}{2.718120in}}%
\pgfpathlineto{\pgfqpoint{0.628246in}{2.723054in}}%
\pgfpathlineto{\pgfqpoint{0.629037in}{2.732140in}}%
\pgfpathlineto{\pgfqpoint{0.631410in}{2.705798in}}%
\pgfpathlineto{\pgfqpoint{0.632993in}{2.716941in}}%
\pgfpathlineto{\pgfqpoint{0.633784in}{2.718459in}}%
\pgfpathlineto{\pgfqpoint{0.634575in}{2.727847in}}%
\pgfpathlineto{\pgfqpoint{0.635366in}{2.705765in}}%
\pgfpathlineto{\pgfqpoint{0.636949in}{2.725142in}}%
\pgfpathlineto{\pgfqpoint{0.639322in}{2.705980in}}%
\pgfpathlineto{\pgfqpoint{0.640113in}{2.704799in}}%
\pgfpathlineto{\pgfqpoint{0.640904in}{2.709073in}}%
\pgfpathlineto{\pgfqpoint{0.643278in}{2.694736in}}%
\pgfpathlineto{\pgfqpoint{0.644069in}{2.691664in}}%
\pgfpathlineto{\pgfqpoint{0.644860in}{2.702211in}}%
\pgfpathlineto{\pgfqpoint{0.645652in}{2.686729in}}%
\pgfpathlineto{\pgfqpoint{0.646443in}{2.690065in}}%
\pgfpathlineto{\pgfqpoint{0.648025in}{2.685542in}}%
\pgfpathlineto{\pgfqpoint{0.649607in}{2.694963in}}%
\pgfpathlineto{\pgfqpoint{0.651190in}{2.677307in}}%
\pgfpathlineto{\pgfqpoint{0.651981in}{2.693938in}}%
\pgfpathlineto{\pgfqpoint{0.653563in}{2.673680in}}%
\pgfpathlineto{\pgfqpoint{0.655146in}{2.683407in}}%
\pgfpathlineto{\pgfqpoint{0.655937in}{2.681031in}}%
\pgfpathlineto{\pgfqpoint{0.657519in}{2.669331in}}%
\pgfpathlineto{\pgfqpoint{0.658310in}{2.682018in}}%
\pgfpathlineto{\pgfqpoint{0.659893in}{2.672799in}}%
\pgfpathlineto{\pgfqpoint{0.660684in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{0.662266in}{2.653286in}}%
\pgfpathlineto{\pgfqpoint{0.663057in}{2.673852in}}%
\pgfpathlineto{\pgfqpoint{0.663849in}{2.667320in}}%
\pgfpathlineto{\pgfqpoint{0.664640in}{2.668559in}}%
\pgfpathlineto{\pgfqpoint{0.665431in}{2.662262in}}%
\pgfpathlineto{\pgfqpoint{0.667804in}{2.684745in}}%
\pgfpathlineto{\pgfqpoint{0.669387in}{2.680970in}}%
\pgfpathlineto{\pgfqpoint{0.670178in}{2.687022in}}%
\pgfpathlineto{\pgfqpoint{0.670969in}{2.681834in}}%
\pgfpathlineto{\pgfqpoint{0.671760in}{2.692910in}}%
\pgfpathlineto{\pgfqpoint{0.672552in}{2.688942in}}%
\pgfpathlineto{\pgfqpoint{0.674134in}{2.686389in}}%
\pgfpathlineto{\pgfqpoint{0.676507in}{2.706107in}}%
\pgfpathlineto{\pgfqpoint{0.678090in}{2.695076in}}%
\pgfpathlineto{\pgfqpoint{0.678881in}{2.699023in}}%
\pgfpathlineto{\pgfqpoint{0.679672in}{2.698734in}}%
\pgfpathlineto{\pgfqpoint{0.680463in}{2.704743in}}%
\pgfpathlineto{\pgfqpoint{0.681255in}{2.694489in}}%
\pgfpathlineto{\pgfqpoint{0.682837in}{2.715752in}}%
\pgfpathlineto{\pgfqpoint{0.684419in}{2.712446in}}%
\pgfpathlineto{\pgfqpoint{0.686002in}{2.719426in}}%
\pgfpathlineto{\pgfqpoint{0.687584in}{2.708777in}}%
\pgfpathlineto{\pgfqpoint{0.689166in}{2.721644in}}%
\pgfpathlineto{\pgfqpoint{0.689957in}{2.719262in}}%
\pgfpathlineto{\pgfqpoint{0.690749in}{2.730058in}}%
\pgfpathlineto{\pgfqpoint{0.693913in}{2.715579in}}%
\pgfpathlineto{\pgfqpoint{0.694705in}{2.726440in}}%
\pgfpathlineto{\pgfqpoint{0.695496in}{2.722298in}}%
\pgfpathlineto{\pgfqpoint{0.696287in}{2.722766in}}%
\pgfpathlineto{\pgfqpoint{0.697078in}{2.715095in}}%
\pgfpathlineto{\pgfqpoint{0.697869in}{2.732267in}}%
\pgfpathlineto{\pgfqpoint{0.698660in}{2.729013in}}%
\pgfpathlineto{\pgfqpoint{0.699452in}{2.720570in}}%
\pgfpathlineto{\pgfqpoint{0.700243in}{2.728503in}}%
\pgfpathlineto{\pgfqpoint{0.701034in}{2.717921in}}%
\pgfpathlineto{\pgfqpoint{0.701825in}{2.734452in}}%
\pgfpathlineto{\pgfqpoint{0.702616in}{2.732513in}}%
\pgfpathlineto{\pgfqpoint{0.704199in}{2.706661in}}%
\pgfpathlineto{\pgfqpoint{0.704990in}{2.719776in}}%
\pgfpathlineto{\pgfqpoint{0.705781in}{2.708897in}}%
\pgfpathlineto{\pgfqpoint{0.706572in}{2.711934in}}%
\pgfpathlineto{\pgfqpoint{0.707363in}{2.720686in}}%
\pgfpathlineto{\pgfqpoint{0.708155in}{2.701189in}}%
\pgfpathlineto{\pgfqpoint{0.708946in}{2.705963in}}%
\pgfpathlineto{\pgfqpoint{0.709737in}{2.711487in}}%
\pgfpathlineto{\pgfqpoint{0.710528in}{2.710755in}}%
\pgfpathlineto{\pgfqpoint{0.711319in}{2.710150in}}%
\pgfpathlineto{\pgfqpoint{0.713693in}{2.690901in}}%
\pgfpathlineto{\pgfqpoint{0.714484in}{2.694346in}}%
\pgfpathlineto{\pgfqpoint{0.715275in}{2.693690in}}%
\pgfpathlineto{\pgfqpoint{0.716066in}{2.695008in}}%
\pgfpathlineto{\pgfqpoint{0.716858in}{2.682843in}}%
\pgfpathlineto{\pgfqpoint{0.717649in}{2.698398in}}%
\pgfpathlineto{\pgfqpoint{0.719231in}{2.677616in}}%
\pgfpathlineto{\pgfqpoint{0.720022in}{2.685049in}}%
\pgfpathlineto{\pgfqpoint{0.721605in}{2.677041in}}%
\pgfpathlineto{\pgfqpoint{0.722396in}{2.681299in}}%
\pgfpathlineto{\pgfqpoint{0.723187in}{2.674106in}}%
\pgfpathlineto{\pgfqpoint{0.723978in}{2.687488in}}%
\pgfpathlineto{\pgfqpoint{0.724769in}{2.685977in}}%
\pgfpathlineto{\pgfqpoint{0.726352in}{2.670418in}}%
\pgfpathlineto{\pgfqpoint{0.727143in}{2.677847in}}%
\pgfpathlineto{\pgfqpoint{0.727934in}{2.666835in}}%
\pgfpathlineto{\pgfqpoint{0.728725in}{2.669106in}}%
\pgfpathlineto{\pgfqpoint{0.729516in}{2.682737in}}%
\pgfpathlineto{\pgfqpoint{0.731099in}{2.665219in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{2.671937in}}%
\pgfpathlineto{\pgfqpoint{0.732681in}{2.667401in}}%
\pgfpathlineto{\pgfqpoint{0.733472in}{2.680167in}}%
\pgfpathlineto{\pgfqpoint{0.734263in}{2.667552in}}%
\pgfpathlineto{\pgfqpoint{0.735055in}{2.672732in}}%
\pgfpathlineto{\pgfqpoint{0.735846in}{2.668694in}}%
\pgfpathlineto{\pgfqpoint{0.737428in}{2.677632in}}%
\pgfpathlineto{\pgfqpoint{0.738219in}{2.672018in}}%
\pgfpathlineto{\pgfqpoint{0.739011in}{2.684135in}}%
\pgfpathlineto{\pgfqpoint{0.739802in}{2.671528in}}%
\pgfpathlineto{\pgfqpoint{0.742175in}{2.693201in}}%
\pgfpathlineto{\pgfqpoint{0.742966in}{2.686310in}}%
\pgfpathlineto{\pgfqpoint{0.743758in}{2.693052in}}%
\pgfpathlineto{\pgfqpoint{0.744549in}{2.690266in}}%
\pgfpathlineto{\pgfqpoint{0.745340in}{2.696296in}}%
\pgfpathlineto{\pgfqpoint{0.746922in}{2.687831in}}%
\pgfpathlineto{\pgfqpoint{0.748505in}{2.702026in}}%
\pgfpathlineto{\pgfqpoint{0.749296in}{2.696782in}}%
\pgfpathlineto{\pgfqpoint{0.750087in}{2.697306in}}%
\pgfpathlineto{\pgfqpoint{0.750878in}{2.698196in}}%
\pgfpathlineto{\pgfqpoint{0.754834in}{2.719264in}}%
\pgfpathlineto{\pgfqpoint{0.756416in}{2.707205in}}%
\pgfpathlineto{\pgfqpoint{0.757208in}{2.718414in}}%
\pgfpathlineto{\pgfqpoint{0.757999in}{2.716929in}}%
\pgfpathlineto{\pgfqpoint{0.759581in}{2.726954in}}%
\pgfpathlineto{\pgfqpoint{0.761164in}{2.727381in}}%
\pgfpathlineto{\pgfqpoint{0.761955in}{2.737930in}}%
\pgfpathlineto{\pgfqpoint{0.762746in}{2.735616in}}%
\pgfpathlineto{\pgfqpoint{0.764328in}{2.744700in}}%
\pgfpathlineto{\pgfqpoint{0.765119in}{2.746512in}}%
\pgfpathlineto{\pgfqpoint{0.766702in}{2.760992in}}%
\pgfpathlineto{\pgfqpoint{0.767493in}{2.775152in}}%
\pgfpathlineto{\pgfqpoint{0.768284in}{2.772358in}}%
\pgfpathlineto{\pgfqpoint{0.769866in}{2.773097in}}%
\pgfpathlineto{\pgfqpoint{0.773031in}{2.800684in}}%
\pgfpathlineto{\pgfqpoint{0.773822in}{2.799105in}}%
\pgfpathlineto{\pgfqpoint{0.775405in}{2.830229in}}%
\pgfpathlineto{\pgfqpoint{0.776196in}{2.822958in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{2.854443in}}%
\pgfpathlineto{\pgfqpoint{0.778569in}{2.852848in}}%
\pgfpathlineto{\pgfqpoint{0.781734in}{2.887897in}}%
\pgfpathlineto{\pgfqpoint{0.785690in}{2.921141in}}%
\pgfpathlineto{\pgfqpoint{0.786481in}{2.925486in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{2.967423in}}%
\pgfpathlineto{\pgfqpoint{0.791228in}{2.960013in}}%
\pgfpathlineto{\pgfqpoint{0.792019in}{2.976614in}}%
\pgfpathlineto{\pgfqpoint{0.792811in}{2.967315in}}%
\pgfpathlineto{\pgfqpoint{0.794393in}{2.984664in}}%
\pgfpathlineto{\pgfqpoint{0.795184in}{2.977971in}}%
\pgfpathlineto{\pgfqpoint{0.796767in}{2.997384in}}%
\pgfpathlineto{\pgfqpoint{0.797558in}{2.986236in}}%
\pgfpathlineto{\pgfqpoint{0.798349in}{2.994475in}}%
\pgfpathlineto{\pgfqpoint{0.799931in}{2.989095in}}%
\pgfpathlineto{\pgfqpoint{0.800722in}{2.988822in}}%
\pgfpathlineto{\pgfqpoint{0.801514in}{2.991925in}}%
\pgfpathlineto{\pgfqpoint{0.802305in}{2.973084in}}%
\pgfpathlineto{\pgfqpoint{0.803096in}{2.991924in}}%
\pgfpathlineto{\pgfqpoint{0.803887in}{2.984619in}}%
\pgfpathlineto{\pgfqpoint{0.804678in}{2.968942in}}%
\pgfpathlineto{\pgfqpoint{0.805469in}{2.971674in}}%
\pgfpathlineto{\pgfqpoint{0.807052in}{2.980049in}}%
\pgfpathlineto{\pgfqpoint{0.809425in}{2.965865in}}%
\pgfpathlineto{\pgfqpoint{0.810217in}{2.969976in}}%
\pgfpathlineto{\pgfqpoint{0.811008in}{2.961081in}}%
\pgfpathlineto{\pgfqpoint{0.811799in}{2.966454in}}%
\pgfpathlineto{\pgfqpoint{0.812590in}{2.964195in}}%
\pgfpathlineto{\pgfqpoint{0.813381in}{2.958208in}}%
\pgfpathlineto{\pgfqpoint{0.814172in}{2.958430in}}%
\pgfpathlineto{\pgfqpoint{0.814964in}{2.960304in}}%
\pgfpathlineto{\pgfqpoint{0.815755in}{2.946253in}}%
\pgfpathlineto{\pgfqpoint{0.816546in}{2.951163in}}%
\pgfpathlineto{\pgfqpoint{0.817337in}{2.943914in}}%
\pgfpathlineto{\pgfqpoint{0.818128in}{2.951430in}}%
\pgfpathlineto{\pgfqpoint{0.818920in}{2.948958in}}%
\pgfpathlineto{\pgfqpoint{0.819711in}{2.940960in}}%
\pgfpathlineto{\pgfqpoint{0.820502in}{2.950590in}}%
\pgfpathlineto{\pgfqpoint{0.822084in}{2.931200in}}%
\pgfpathlineto{\pgfqpoint{0.823667in}{2.951012in}}%
\pgfpathlineto{\pgfqpoint{0.824458in}{2.938273in}}%
\pgfpathlineto{\pgfqpoint{0.825249in}{2.950475in}}%
\pgfpathlineto{\pgfqpoint{0.826040in}{2.940463in}}%
\pgfpathlineto{\pgfqpoint{0.826831in}{2.949682in}}%
\pgfpathlineto{\pgfqpoint{0.827622in}{2.949319in}}%
\pgfpathlineto{\pgfqpoint{0.828414in}{2.948362in}}%
\pgfpathlineto{\pgfqpoint{0.829205in}{2.939125in}}%
\pgfpathlineto{\pgfqpoint{0.829996in}{2.939857in}}%
\pgfpathlineto{\pgfqpoint{0.831578in}{2.939436in}}%
\pgfpathlineto{\pgfqpoint{0.832370in}{2.952367in}}%
\pgfpathlineto{\pgfqpoint{0.833952in}{2.934005in}}%
\pgfpathlineto{\pgfqpoint{0.834743in}{2.947394in}}%
\pgfpathlineto{\pgfqpoint{0.835534in}{2.940148in}}%
\pgfpathlineto{\pgfqpoint{0.836325in}{2.942873in}}%
\pgfpathlineto{\pgfqpoint{0.837908in}{2.936246in}}%
\pgfpathlineto{\pgfqpoint{0.840281in}{2.947605in}}%
\pgfpathlineto{\pgfqpoint{0.841072in}{2.950303in}}%
\pgfpathlineto{\pgfqpoint{0.841864in}{2.948141in}}%
\pgfpathlineto{\pgfqpoint{0.843446in}{2.952077in}}%
\pgfpathlineto{\pgfqpoint{0.844237in}{2.949933in}}%
\pgfpathlineto{\pgfqpoint{0.845028in}{2.940269in}}%
\pgfpathlineto{\pgfqpoint{0.848984in}{2.961373in}}%
\pgfpathlineto{\pgfqpoint{0.850567in}{2.962181in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{2.966636in}}%
\pgfpathlineto{\pgfqpoint{0.852149in}{2.955539in}}%
\pgfpathlineto{\pgfqpoint{0.852940in}{2.965044in}}%
\pgfpathlineto{\pgfqpoint{0.854523in}{2.953101in}}%
\pgfpathlineto{\pgfqpoint{0.856896in}{2.977493in}}%
\pgfpathlineto{\pgfqpoint{0.857687in}{2.979558in}}%
\pgfpathlineto{\pgfqpoint{0.859270in}{2.972634in}}%
\pgfpathlineto{\pgfqpoint{0.860852in}{2.968514in}}%
\pgfpathlineto{\pgfqpoint{0.864808in}{2.981931in}}%
\pgfpathlineto{\pgfqpoint{0.865599in}{2.971166in}}%
\pgfpathlineto{\pgfqpoint{0.867181in}{2.984391in}}%
\pgfpathlineto{\pgfqpoint{0.867973in}{2.969796in}}%
\pgfpathlineto{\pgfqpoint{0.869555in}{2.983249in}}%
\pgfpathlineto{\pgfqpoint{0.870346in}{2.974099in}}%
\pgfpathlineto{\pgfqpoint{0.871137in}{2.981985in}}%
\pgfpathlineto{\pgfqpoint{0.871928in}{2.970200in}}%
\pgfpathlineto{\pgfqpoint{0.872720in}{2.973702in}}%
\pgfpathlineto{\pgfqpoint{0.874302in}{2.970240in}}%
\pgfpathlineto{\pgfqpoint{0.875093in}{2.976872in}}%
\pgfpathlineto{\pgfqpoint{0.875884in}{2.974191in}}%
\pgfpathlineto{\pgfqpoint{0.876676in}{2.962595in}}%
\pgfpathlineto{\pgfqpoint{0.878258in}{2.974851in}}%
\pgfpathlineto{\pgfqpoint{0.879840in}{2.964654in}}%
\pgfpathlineto{\pgfqpoint{0.881423in}{2.970175in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{2.960185in}}%
\pgfpathlineto{\pgfqpoint{0.883005in}{2.970049in}}%
\pgfpathlineto{\pgfqpoint{0.883796in}{2.963303in}}%
\pgfpathlineto{\pgfqpoint{0.884587in}{2.974861in}}%
\pgfpathlineto{\pgfqpoint{0.885378in}{2.952995in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{2.956536in}}%
\pgfpathlineto{\pgfqpoint{0.886961in}{2.957392in}}%
\pgfpathlineto{\pgfqpoint{0.887752in}{2.942694in}}%
\pgfpathlineto{\pgfqpoint{0.889334in}{2.955013in}}%
\pgfpathlineto{\pgfqpoint{0.890126in}{2.940263in}}%
\pgfpathlineto{\pgfqpoint{0.890917in}{2.945281in}}%
\pgfpathlineto{\pgfqpoint{0.891708in}{2.953403in}}%
\pgfpathlineto{\pgfqpoint{0.892499in}{2.940853in}}%
\pgfpathlineto{\pgfqpoint{0.893290in}{2.942538in}}%
\pgfpathlineto{\pgfqpoint{0.894081in}{2.945406in}}%
\pgfpathlineto{\pgfqpoint{0.894873in}{2.935746in}}%
\pgfpathlineto{\pgfqpoint{0.895664in}{2.946503in}}%
\pgfpathlineto{\pgfqpoint{0.897246in}{2.936842in}}%
\pgfpathlineto{\pgfqpoint{0.901202in}{2.923106in}}%
\pgfpathlineto{\pgfqpoint{0.901993in}{2.934114in}}%
\pgfpathlineto{\pgfqpoint{0.902784in}{2.932162in}}%
\pgfpathlineto{\pgfqpoint{0.903576in}{2.926935in}}%
\pgfpathlineto{\pgfqpoint{0.904367in}{2.937908in}}%
\pgfpathlineto{\pgfqpoint{0.905949in}{2.922471in}}%
\pgfpathlineto{\pgfqpoint{0.906740in}{2.938475in}}%
\pgfpathlineto{\pgfqpoint{0.908323in}{2.926358in}}%
\pgfpathlineto{\pgfqpoint{0.909905in}{2.931052in}}%
\pgfpathlineto{\pgfqpoint{0.910696in}{2.919349in}}%
\pgfpathlineto{\pgfqpoint{0.911487in}{2.941358in}}%
\pgfpathlineto{\pgfqpoint{0.912279in}{2.931957in}}%
\pgfpathlineto{\pgfqpoint{0.913070in}{2.942973in}}%
\pgfpathlineto{\pgfqpoint{0.913861in}{2.936350in}}%
\pgfpathlineto{\pgfqpoint{0.914652in}{2.941485in}}%
\pgfpathlineto{\pgfqpoint{0.915443in}{2.940076in}}%
\pgfpathlineto{\pgfqpoint{0.917026in}{2.937931in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.945078in}}%
\pgfpathlineto{\pgfqpoint{0.919399in}{2.947084in}}%
\pgfpathlineto{\pgfqpoint{0.920190in}{2.961857in}}%
\pgfpathlineto{\pgfqpoint{0.920981in}{2.942628in}}%
\pgfpathlineto{\pgfqpoint{0.921773in}{2.955361in}}%
\pgfpathlineto{\pgfqpoint{0.922564in}{2.942510in}}%
\pgfpathlineto{\pgfqpoint{0.923355in}{2.966631in}}%
\pgfpathlineto{\pgfqpoint{0.924937in}{2.952838in}}%
\pgfpathlineto{\pgfqpoint{0.925729in}{2.965448in}}%
\pgfpathlineto{\pgfqpoint{0.926520in}{2.955077in}}%
\pgfpathlineto{\pgfqpoint{0.927311in}{2.969429in}}%
\pgfpathlineto{\pgfqpoint{0.928102in}{2.957528in}}%
\pgfpathlineto{\pgfqpoint{0.928893in}{2.972567in}}%
\pgfpathlineto{\pgfqpoint{0.929684in}{2.962783in}}%
\pgfpathlineto{\pgfqpoint{0.930476in}{2.964971in}}%
\pgfpathlineto{\pgfqpoint{0.931267in}{2.974447in}}%
\pgfpathlineto{\pgfqpoint{0.932849in}{2.957230in}}%
\pgfpathlineto{\pgfqpoint{0.933640in}{2.961019in}}%
\pgfpathlineto{\pgfqpoint{0.934431in}{2.967626in}}%
\pgfpathlineto{\pgfqpoint{0.936014in}{2.958726in}}%
\pgfpathlineto{\pgfqpoint{0.937596in}{2.951133in}}%
\pgfpathlineto{\pgfqpoint{0.938387in}{2.938670in}}%
\pgfpathlineto{\pgfqpoint{0.939179in}{2.948576in}}%
\pgfpathlineto{\pgfqpoint{0.942343in}{2.920548in}}%
\pgfpathlineto{\pgfqpoint{0.943134in}{2.924357in}}%
\pgfpathlineto{\pgfqpoint{0.946299in}{2.889288in}}%
\pgfpathlineto{\pgfqpoint{0.947090in}{2.885694in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{2.799601in}}%
\pgfpathlineto{\pgfqpoint{0.955793in}{2.806948in}}%
\pgfpathlineto{\pgfqpoint{0.956585in}{2.791906in}}%
\pgfpathlineto{\pgfqpoint{0.957376in}{2.799182in}}%
\pgfpathlineto{\pgfqpoint{0.958167in}{2.777736in}}%
\pgfpathlineto{\pgfqpoint{0.958958in}{2.778719in}}%
\pgfpathlineto{\pgfqpoint{0.962914in}{2.741989in}}%
\pgfpathlineto{\pgfqpoint{0.963705in}{2.751367in}}%
\pgfpathlineto{\pgfqpoint{0.964496in}{2.737923in}}%
\pgfpathlineto{\pgfqpoint{0.965287in}{2.742802in}}%
\pgfpathlineto{\pgfqpoint{0.967661in}{2.723534in}}%
\pgfpathlineto{\pgfqpoint{0.968452in}{2.728902in}}%
\pgfpathlineto{\pgfqpoint{0.969243in}{2.723994in}}%
\pgfpathlineto{\pgfqpoint{0.970035in}{2.711468in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{2.716367in}}%
\pgfpathlineto{\pgfqpoint{0.971617in}{2.707765in}}%
\pgfpathlineto{\pgfqpoint{0.972408in}{2.714547in}}%
\pgfpathlineto{\pgfqpoint{0.973990in}{2.704046in}}%
\pgfpathlineto{\pgfqpoint{0.974782in}{2.705615in}}%
\pgfpathlineto{\pgfqpoint{0.976364in}{2.691607in}}%
\pgfpathlineto{\pgfqpoint{0.977946in}{2.696840in}}%
\pgfpathlineto{\pgfqpoint{0.979529in}{2.689130in}}%
\pgfpathlineto{\pgfqpoint{0.980320in}{2.685041in}}%
\pgfpathlineto{\pgfqpoint{0.981111in}{2.686924in}}%
\pgfpathlineto{\pgfqpoint{0.981902in}{2.694527in}}%
\pgfpathlineto{\pgfqpoint{0.983485in}{2.681559in}}%
\pgfpathlineto{\pgfqpoint{0.984276in}{2.682901in}}%
\pgfpathlineto{\pgfqpoint{0.985067in}{2.675711in}}%
\pgfpathlineto{\pgfqpoint{0.985858in}{2.681324in}}%
\pgfpathlineto{\pgfqpoint{0.986649in}{2.678311in}}%
\pgfpathlineto{\pgfqpoint{0.987440in}{2.682655in}}%
\pgfpathlineto{\pgfqpoint{0.988232in}{2.675441in}}%
\pgfpathlineto{\pgfqpoint{0.989023in}{2.680835in}}%
\pgfpathlineto{\pgfqpoint{0.989814in}{2.678629in}}%
\pgfpathlineto{\pgfqpoint{0.992188in}{2.661944in}}%
\pgfpathlineto{\pgfqpoint{0.992979in}{2.671926in}}%
\pgfpathlineto{\pgfqpoint{0.993770in}{2.653429in}}%
\pgfpathlineto{\pgfqpoint{0.994561in}{2.660270in}}%
\pgfpathlineto{\pgfqpoint{0.995352in}{2.658004in}}%
\pgfpathlineto{\pgfqpoint{0.996143in}{2.667785in}}%
\pgfpathlineto{\pgfqpoint{0.997726in}{2.655762in}}%
\pgfpathlineto{\pgfqpoint{0.998517in}{2.661364in}}%
\pgfpathlineto{\pgfqpoint{1.000099in}{2.648263in}}%
\pgfpathlineto{\pgfqpoint{1.000890in}{2.650387in}}%
\pgfpathlineto{\pgfqpoint{1.001682in}{2.642842in}}%
\pgfpathlineto{\pgfqpoint{1.002473in}{2.645427in}}%
\pgfpathlineto{\pgfqpoint{1.003264in}{2.650723in}}%
\pgfpathlineto{\pgfqpoint{1.004055in}{2.639879in}}%
\pgfpathlineto{\pgfqpoint{1.004846in}{2.645326in}}%
\pgfpathlineto{\pgfqpoint{1.006429in}{2.632966in}}%
\pgfpathlineto{\pgfqpoint{1.008802in}{2.642528in}}%
\pgfpathlineto{\pgfqpoint{1.011176in}{2.625263in}}%
\pgfpathlineto{\pgfqpoint{1.011967in}{2.633667in}}%
\pgfpathlineto{\pgfqpoint{1.013549in}{2.626171in}}%
\pgfpathlineto{\pgfqpoint{1.014340in}{2.628060in}}%
\pgfpathlineto{\pgfqpoint{1.015923in}{2.648807in}}%
\pgfpathlineto{\pgfqpoint{1.018296in}{2.625988in}}%
\pgfpathlineto{\pgfqpoint{1.019879in}{2.643016in}}%
\pgfpathlineto{\pgfqpoint{1.020670in}{2.639679in}}%
\pgfpathlineto{\pgfqpoint{1.021461in}{2.635191in}}%
\pgfpathlineto{\pgfqpoint{1.022252in}{2.637267in}}%
\pgfpathlineto{\pgfqpoint{1.023043in}{2.629081in}}%
\pgfpathlineto{\pgfqpoint{1.024626in}{2.647342in}}%
\pgfpathlineto{\pgfqpoint{1.025417in}{2.647786in}}%
\pgfpathlineto{\pgfqpoint{1.026208in}{2.650922in}}%
\pgfpathlineto{\pgfqpoint{1.026999in}{2.665140in}}%
\pgfpathlineto{\pgfqpoint{1.027791in}{2.644470in}}%
\pgfpathlineto{\pgfqpoint{1.028582in}{2.657747in}}%
\pgfpathlineto{\pgfqpoint{1.029373in}{2.656775in}}%
\pgfpathlineto{\pgfqpoint{1.030164in}{2.658135in}}%
\pgfpathlineto{\pgfqpoint{1.030955in}{2.667831in}}%
\pgfpathlineto{\pgfqpoint{1.031746in}{2.653676in}}%
\pgfpathlineto{\pgfqpoint{1.032538in}{2.672819in}}%
\pgfpathlineto{\pgfqpoint{1.033329in}{2.657769in}}%
\pgfpathlineto{\pgfqpoint{1.034120in}{2.679130in}}%
\pgfpathlineto{\pgfqpoint{1.035702in}{2.666347in}}%
\pgfpathlineto{\pgfqpoint{1.036493in}{2.667268in}}%
\pgfpathlineto{\pgfqpoint{1.037285in}{2.666051in}}%
\pgfpathlineto{\pgfqpoint{1.038076in}{2.681817in}}%
\pgfpathlineto{\pgfqpoint{1.039658in}{2.669620in}}%
\pgfpathlineto{\pgfqpoint{1.041241in}{2.680821in}}%
\pgfpathlineto{\pgfqpoint{1.042823in}{2.687518in}}%
\pgfpathlineto{\pgfqpoint{1.043614in}{2.677930in}}%
\pgfpathlineto{\pgfqpoint{1.045988in}{2.689502in}}%
\pgfpathlineto{\pgfqpoint{1.047570in}{2.678094in}}%
\pgfpathlineto{\pgfqpoint{1.048361in}{2.685707in}}%
\pgfpathlineto{\pgfqpoint{1.049152in}{2.673272in}}%
\pgfpathlineto{\pgfqpoint{1.050735in}{2.684275in}}%
\pgfpathlineto{\pgfqpoint{1.052317in}{2.670714in}}%
\pgfpathlineto{\pgfqpoint{1.053108in}{2.680849in}}%
\pgfpathlineto{\pgfqpoint{1.053899in}{2.667723in}}%
\pgfpathlineto{\pgfqpoint{1.054691in}{2.672100in}}%
\pgfpathlineto{\pgfqpoint{1.055482in}{2.682008in}}%
\pgfpathlineto{\pgfqpoint{1.056273in}{2.659660in}}%
\pgfpathlineto{\pgfqpoint{1.057064in}{2.667650in}}%
\pgfpathlineto{\pgfqpoint{1.057855in}{2.660470in}}%
\pgfpathlineto{\pgfqpoint{1.058646in}{2.673174in}}%
\pgfpathlineto{\pgfqpoint{1.059438in}{2.668195in}}%
\pgfpathlineto{\pgfqpoint{1.061020in}{2.651852in}}%
\pgfpathlineto{\pgfqpoint{1.061811in}{2.667424in}}%
\pgfpathlineto{\pgfqpoint{1.062602in}{2.661737in}}%
\pgfpathlineto{\pgfqpoint{1.064976in}{2.647298in}}%
\pgfpathlineto{\pgfqpoint{1.065767in}{2.647898in}}%
\pgfpathlineto{\pgfqpoint{1.066558in}{2.642821in}}%
\pgfpathlineto{\pgfqpoint{1.067349in}{2.649113in}}%
\pgfpathlineto{\pgfqpoint{1.068932in}{2.638969in}}%
\pgfpathlineto{\pgfqpoint{1.069723in}{2.652105in}}%
\pgfpathlineto{\pgfqpoint{1.071305in}{2.637044in}}%
\pgfpathlineto{\pgfqpoint{1.072096in}{2.637768in}}%
\pgfpathlineto{\pgfqpoint{1.072888in}{2.651637in}}%
\pgfpathlineto{\pgfqpoint{1.073679in}{2.643322in}}%
\pgfpathlineto{\pgfqpoint{1.076052in}{2.652914in}}%
\pgfpathlineto{\pgfqpoint{1.077635in}{2.638414in}}%
\pgfpathlineto{\pgfqpoint{1.078426in}{2.647273in}}%
\pgfpathlineto{\pgfqpoint{1.079217in}{2.641272in}}%
\pgfpathlineto{\pgfqpoint{1.080799in}{2.652862in}}%
\pgfpathlineto{\pgfqpoint{1.081591in}{2.648216in}}%
\pgfpathlineto{\pgfqpoint{1.082382in}{2.650108in}}%
\pgfpathlineto{\pgfqpoint{1.083964in}{2.640112in}}%
\pgfpathlineto{\pgfqpoint{1.084755in}{2.643319in}}%
\pgfpathlineto{\pgfqpoint{1.085547in}{2.666177in}}%
\pgfpathlineto{\pgfqpoint{1.087129in}{2.655467in}}%
\pgfpathlineto{\pgfqpoint{1.087920in}{2.666366in}}%
\pgfpathlineto{\pgfqpoint{1.088711in}{2.664498in}}%
\pgfpathlineto{\pgfqpoint{1.089502in}{2.665769in}}%
\pgfpathlineto{\pgfqpoint{1.090294in}{2.670454in}}%
\pgfpathlineto{\pgfqpoint{1.091085in}{2.660212in}}%
\pgfpathlineto{\pgfqpoint{1.091876in}{2.671161in}}%
\pgfpathlineto{\pgfqpoint{1.092667in}{2.655133in}}%
\pgfpathlineto{\pgfqpoint{1.095041in}{2.678282in}}%
\pgfpathlineto{\pgfqpoint{1.095832in}{2.668140in}}%
\pgfpathlineto{\pgfqpoint{1.097414in}{2.687692in}}%
\pgfpathlineto{\pgfqpoint{1.098205in}{2.670023in}}%
\pgfpathlineto{\pgfqpoint{1.098997in}{2.686005in}}%
\pgfpathlineto{\pgfqpoint{1.099788in}{2.681934in}}%
\pgfpathlineto{\pgfqpoint{1.101370in}{2.682080in}}%
\pgfpathlineto{\pgfqpoint{1.102161in}{2.677783in}}%
\pgfpathlineto{\pgfqpoint{1.103744in}{2.686902in}}%
\pgfpathlineto{\pgfqpoint{1.105326in}{2.680422in}}%
\pgfpathlineto{\pgfqpoint{1.106117in}{2.690631in}}%
\pgfpathlineto{\pgfqpoint{1.108491in}{2.682177in}}%
\pgfpathlineto{\pgfqpoint{1.109282in}{2.681066in}}%
\pgfpathlineto{\pgfqpoint{1.110864in}{2.684526in}}%
\pgfpathlineto{\pgfqpoint{1.111655in}{2.675560in}}%
\pgfpathlineto{\pgfqpoint{1.113238in}{2.684190in}}%
\pgfpathlineto{\pgfqpoint{1.115611in}{2.669954in}}%
\pgfpathlineto{\pgfqpoint{1.116402in}{2.673558in}}%
\pgfpathlineto{\pgfqpoint{1.117194in}{2.684467in}}%
\pgfpathlineto{\pgfqpoint{1.118776in}{2.661834in}}%
\pgfpathlineto{\pgfqpoint{1.119567in}{2.668940in}}%
\pgfpathlineto{\pgfqpoint{1.121150in}{2.659396in}}%
\pgfpathlineto{\pgfqpoint{1.121941in}{2.656778in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{2.658521in}}%
\pgfpathlineto{\pgfqpoint{1.123523in}{2.652011in}}%
\pgfpathlineto{\pgfqpoint{1.124314in}{2.659275in}}%
\pgfpathlineto{\pgfqpoint{1.125105in}{2.658331in}}%
\pgfpathlineto{\pgfqpoint{1.126688in}{2.641734in}}%
\pgfpathlineto{\pgfqpoint{1.127479in}{2.658365in}}%
\pgfpathlineto{\pgfqpoint{1.128270in}{2.657525in}}%
\pgfpathlineto{\pgfqpoint{1.129852in}{2.636745in}}%
\pgfpathlineto{\pgfqpoint{1.131435in}{2.647865in}}%
\pgfpathlineto{\pgfqpoint{1.133017in}{2.641345in}}%
\pgfpathlineto{\pgfqpoint{1.133808in}{2.645159in}}%
\pgfpathlineto{\pgfqpoint{1.134600in}{2.642345in}}%
\pgfpathlineto{\pgfqpoint{1.135391in}{2.650998in}}%
\pgfpathlineto{\pgfqpoint{1.136973in}{2.641536in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{2.650792in}}%
\pgfpathlineto{\pgfqpoint{1.139347in}{2.644903in}}%
\pgfpathlineto{\pgfqpoint{1.140929in}{2.653895in}}%
\pgfpathlineto{\pgfqpoint{1.141720in}{2.651719in}}%
\pgfpathlineto{\pgfqpoint{1.144094in}{2.680710in}}%
\pgfpathlineto{\pgfqpoint{1.144885in}{2.678875in}}%
\pgfpathlineto{\pgfqpoint{1.146467in}{2.699593in}}%
\pgfpathlineto{\pgfqpoint{1.148050in}{2.711928in}}%
\pgfpathlineto{\pgfqpoint{1.148841in}{2.710916in}}%
\pgfpathlineto{\pgfqpoint{1.151214in}{2.749578in}}%
\pgfpathlineto{\pgfqpoint{1.152797in}{2.761598in}}%
\pgfpathlineto{\pgfqpoint{1.154379in}{2.790473in}}%
\pgfpathlineto{\pgfqpoint{1.155170in}{2.789728in}}%
\pgfpathlineto{\pgfqpoint{1.156753in}{2.798306in}}%
\pgfpathlineto{\pgfqpoint{1.159126in}{2.833030in}}%
\pgfpathlineto{\pgfqpoint{1.159917in}{2.829762in}}%
\pgfpathlineto{\pgfqpoint{1.160708in}{2.831184in}}%
\pgfpathlineto{\pgfqpoint{1.165455in}{2.877420in}}%
\pgfpathlineto{\pgfqpoint{1.166247in}{2.876592in}}%
\pgfpathlineto{\pgfqpoint{1.167038in}{2.873514in}}%
\pgfpathlineto{\pgfqpoint{1.167829in}{2.875044in}}%
\pgfpathlineto{\pgfqpoint{1.169411in}{2.889323in}}%
\pgfpathlineto{\pgfqpoint{1.170203in}{2.885304in}}%
\pgfpathlineto{\pgfqpoint{1.172576in}{2.910009in}}%
\pgfpathlineto{\pgfqpoint{1.173367in}{2.895459in}}%
\pgfpathlineto{\pgfqpoint{1.174950in}{2.907294in}}%
\pgfpathlineto{\pgfqpoint{1.175741in}{2.900778in}}%
\pgfpathlineto{\pgfqpoint{1.177323in}{2.910987in}}%
\pgfpathlineto{\pgfqpoint{1.178114in}{2.904573in}}%
\pgfpathlineto{\pgfqpoint{1.178906in}{2.914153in}}%
\pgfpathlineto{\pgfqpoint{1.179697in}{2.903949in}}%
\pgfpathlineto{\pgfqpoint{1.180488in}{2.908909in}}%
\pgfpathlineto{\pgfqpoint{1.181279in}{2.903198in}}%
\pgfpathlineto{\pgfqpoint{1.182861in}{2.908070in}}%
\pgfpathlineto{\pgfqpoint{1.183653in}{2.906301in}}%
\pgfpathlineto{\pgfqpoint{1.184444in}{2.907645in}}%
\pgfpathlineto{\pgfqpoint{1.187609in}{2.890316in}}%
\pgfpathlineto{\pgfqpoint{1.188400in}{2.893194in}}%
\pgfpathlineto{\pgfqpoint{1.189191in}{2.891330in}}%
\pgfpathlineto{\pgfqpoint{1.189982in}{2.878197in}}%
\pgfpathlineto{\pgfqpoint{1.190773in}{2.881579in}}%
\pgfpathlineto{\pgfqpoint{1.191564in}{2.881413in}}%
\pgfpathlineto{\pgfqpoint{1.193147in}{2.889102in}}%
\pgfpathlineto{\pgfqpoint{1.193938in}{2.888585in}}%
\pgfpathlineto{\pgfqpoint{1.194729in}{2.873091in}}%
\pgfpathlineto{\pgfqpoint{1.195520in}{2.901734in}}%
\pgfpathlineto{\pgfqpoint{1.197103in}{2.873656in}}%
\pgfpathlineto{\pgfqpoint{1.197894in}{2.875020in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{2.896756in}}%
\pgfpathlineto{\pgfqpoint{1.201059in}{2.884448in}}%
\pgfpathlineto{\pgfqpoint{1.201850in}{2.887117in}}%
\pgfpathlineto{\pgfqpoint{1.203432in}{2.889008in}}%
\pgfpathlineto{\pgfqpoint{1.204223in}{2.883798in}}%
\pgfpathlineto{\pgfqpoint{1.205014in}{2.894399in}}%
\pgfpathlineto{\pgfqpoint{1.205806in}{2.889765in}}%
\pgfpathlineto{\pgfqpoint{1.207388in}{2.894512in}}%
\pgfpathlineto{\pgfqpoint{1.208179in}{2.877893in}}%
\pgfpathlineto{\pgfqpoint{1.210553in}{2.899959in}}%
\pgfpathlineto{\pgfqpoint{1.211344in}{2.899315in}}%
\pgfpathlineto{\pgfqpoint{1.212135in}{2.903745in}}%
\pgfpathlineto{\pgfqpoint{1.212926in}{2.899104in}}%
\pgfpathlineto{\pgfqpoint{1.213717in}{2.901907in}}%
\pgfpathlineto{\pgfqpoint{1.214509in}{2.888740in}}%
\pgfpathlineto{\pgfqpoint{1.216091in}{2.908301in}}%
\pgfpathlineto{\pgfqpoint{1.216882in}{2.897762in}}%
\pgfpathlineto{\pgfqpoint{1.218464in}{2.912474in}}%
\pgfpathlineto{\pgfqpoint{1.219256in}{2.913714in}}%
\pgfpathlineto{\pgfqpoint{1.220047in}{2.912385in}}%
\pgfpathlineto{\pgfqpoint{1.222420in}{2.915684in}}%
\pgfpathlineto{\pgfqpoint{1.223212in}{2.920736in}}%
\pgfpathlineto{\pgfqpoint{1.224003in}{2.906247in}}%
\pgfpathlineto{\pgfqpoint{1.224794in}{2.908290in}}%
\pgfpathlineto{\pgfqpoint{1.226376in}{2.912677in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{2.914976in}}%
\pgfpathlineto{\pgfqpoint{1.227959in}{2.910804in}}%
\pgfpathlineto{\pgfqpoint{1.228750in}{2.920768in}}%
\pgfpathlineto{\pgfqpoint{1.229541in}{2.915430in}}%
\pgfpathlineto{\pgfqpoint{1.231914in}{2.930522in}}%
\pgfpathlineto{\pgfqpoint{1.233497in}{2.908707in}}%
\pgfpathlineto{\pgfqpoint{1.234288in}{2.912767in}}%
\pgfpathlineto{\pgfqpoint{1.235079in}{2.923288in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{2.907196in}}%
\pgfpathlineto{\pgfqpoint{1.238244in}{2.911124in}}%
\pgfpathlineto{\pgfqpoint{1.239035in}{2.908203in}}%
\pgfpathlineto{\pgfqpoint{1.239826in}{2.900403in}}%
\pgfpathlineto{\pgfqpoint{1.240617in}{2.903955in}}%
\pgfpathlineto{\pgfqpoint{1.241409in}{2.916880in}}%
\pgfpathlineto{\pgfqpoint{1.242200in}{2.911797in}}%
\pgfpathlineto{\pgfqpoint{1.243782in}{2.902944in}}%
\pgfpathlineto{\pgfqpoint{1.244573in}{2.906803in}}%
\pgfpathlineto{\pgfqpoint{1.245364in}{2.912853in}}%
\pgfpathlineto{\pgfqpoint{1.247738in}{2.885461in}}%
\pgfpathlineto{\pgfqpoint{1.250112in}{2.895330in}}%
\pgfpathlineto{\pgfqpoint{1.250903in}{2.887221in}}%
\pgfpathlineto{\pgfqpoint{1.251694in}{2.893709in}}%
\pgfpathlineto{\pgfqpoint{1.252485in}{2.882125in}}%
\pgfpathlineto{\pgfqpoint{1.253276in}{2.885425in}}%
\pgfpathlineto{\pgfqpoint{1.254859in}{2.894913in}}%
\pgfpathlineto{\pgfqpoint{1.255650in}{2.876032in}}%
\pgfpathlineto{\pgfqpoint{1.256441in}{2.883815in}}%
\pgfpathlineto{\pgfqpoint{1.257232in}{2.876818in}}%
\pgfpathlineto{\pgfqpoint{1.258023in}{2.883009in}}%
\pgfpathlineto{\pgfqpoint{1.259606in}{2.867520in}}%
\pgfpathlineto{\pgfqpoint{1.260397in}{2.868785in}}%
\pgfpathlineto{\pgfqpoint{1.261979in}{2.861649in}}%
\pgfpathlineto{\pgfqpoint{1.262770in}{2.872799in}}%
\pgfpathlineto{\pgfqpoint{1.263562in}{2.861337in}}%
\pgfpathlineto{\pgfqpoint{1.264353in}{2.863304in}}%
\pgfpathlineto{\pgfqpoint{1.265144in}{2.865710in}}%
\pgfpathlineto{\pgfqpoint{1.265935in}{2.862976in}}%
\pgfpathlineto{\pgfqpoint{1.267517in}{2.869222in}}%
\pgfpathlineto{\pgfqpoint{1.268309in}{2.868288in}}%
\pgfpathlineto{\pgfqpoint{1.269100in}{2.862354in}}%
\pgfpathlineto{\pgfqpoint{1.272265in}{2.871744in}}%
\pgfpathlineto{\pgfqpoint{1.273056in}{2.865138in}}%
\pgfpathlineto{\pgfqpoint{1.273847in}{2.868087in}}%
\pgfpathlineto{\pgfqpoint{1.274638in}{2.879908in}}%
\pgfpathlineto{\pgfqpoint{1.275429in}{2.868084in}}%
\pgfpathlineto{\pgfqpoint{1.276220in}{2.876087in}}%
\pgfpathlineto{\pgfqpoint{1.277012in}{2.874260in}}%
\pgfpathlineto{\pgfqpoint{1.277803in}{2.861460in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{2.878709in}}%
\pgfpathlineto{\pgfqpoint{1.279385in}{2.877947in}}%
\pgfpathlineto{\pgfqpoint{1.280176in}{2.869547in}}%
\pgfpathlineto{\pgfqpoint{1.282550in}{2.885960in}}%
\pgfpathlineto{\pgfqpoint{1.283341in}{2.884482in}}%
\pgfpathlineto{\pgfqpoint{1.284132in}{2.884338in}}%
\pgfpathlineto{\pgfqpoint{1.284923in}{2.880779in}}%
\pgfpathlineto{\pgfqpoint{1.285715in}{2.887622in}}%
\pgfpathlineto{\pgfqpoint{1.287297in}{2.876726in}}%
\pgfpathlineto{\pgfqpoint{1.288879in}{2.892210in}}%
\pgfpathlineto{\pgfqpoint{1.289670in}{2.884964in}}%
\pgfpathlineto{\pgfqpoint{1.292044in}{2.906700in}}%
\pgfpathlineto{\pgfqpoint{1.293626in}{2.896733in}}%
\pgfpathlineto{\pgfqpoint{1.294418in}{2.903203in}}%
\pgfpathlineto{\pgfqpoint{1.295209in}{2.902997in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{2.896648in}}%
\pgfpathlineto{\pgfqpoint{1.296791in}{2.897803in}}%
\pgfpathlineto{\pgfqpoint{1.297582in}{2.910466in}}%
\pgfpathlineto{\pgfqpoint{1.298373in}{2.900363in}}%
\pgfpathlineto{\pgfqpoint{1.299165in}{2.915930in}}%
\pgfpathlineto{\pgfqpoint{1.299956in}{2.892442in}}%
\pgfpathlineto{\pgfqpoint{1.300747in}{2.921988in}}%
\pgfpathlineto{\pgfqpoint{1.301538in}{2.909305in}}%
\pgfpathlineto{\pgfqpoint{1.302329in}{2.921900in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{2.914967in}}%
\pgfpathlineto{\pgfqpoint{1.303912in}{2.922804in}}%
\pgfpathlineto{\pgfqpoint{1.304703in}{2.921390in}}%
\pgfpathlineto{\pgfqpoint{1.305494in}{2.923835in}}%
\pgfpathlineto{\pgfqpoint{1.306285in}{2.912568in}}%
\pgfpathlineto{\pgfqpoint{1.307076in}{2.915930in}}%
\pgfpathlineto{\pgfqpoint{1.308659in}{2.917871in}}%
\pgfpathlineto{\pgfqpoint{1.310241in}{2.907317in}}%
\pgfpathlineto{\pgfqpoint{1.311032in}{2.898444in}}%
\pgfpathlineto{\pgfqpoint{1.312615in}{2.912879in}}%
\pgfpathlineto{\pgfqpoint{1.314988in}{2.896552in}}%
\pgfpathlineto{\pgfqpoint{1.317362in}{2.880756in}}%
\pgfpathlineto{\pgfqpoint{1.318153in}{2.880338in}}%
\pgfpathlineto{\pgfqpoint{1.322109in}{2.838331in}}%
\pgfpathlineto{\pgfqpoint{1.323691in}{2.835153in}}%
\pgfpathlineto{\pgfqpoint{1.324482in}{2.835928in}}%
\pgfpathlineto{\pgfqpoint{1.328438in}{2.793593in}}%
\pgfpathlineto{\pgfqpoint{1.329229in}{2.791729in}}%
\pgfpathlineto{\pgfqpoint{1.330021in}{2.771803in}}%
\pgfpathlineto{\pgfqpoint{1.330812in}{2.774285in}}%
\pgfpathlineto{\pgfqpoint{1.334768in}{2.745296in}}%
\pgfpathlineto{\pgfqpoint{1.335559in}{2.745519in}}%
\pgfpathlineto{\pgfqpoint{1.338723in}{2.721789in}}%
\pgfpathlineto{\pgfqpoint{1.341097in}{2.710613in}}%
\pgfpathlineto{\pgfqpoint{1.342679in}{2.694502in}}%
\pgfpathlineto{\pgfqpoint{1.343471in}{2.705766in}}%
\pgfpathlineto{\pgfqpoint{1.345053in}{2.695067in}}%
\pgfpathlineto{\pgfqpoint{1.345844in}{2.690074in}}%
\pgfpathlineto{\pgfqpoint{1.346635in}{2.693750in}}%
\pgfpathlineto{\pgfqpoint{1.347426in}{2.690541in}}%
\pgfpathlineto{\pgfqpoint{1.349800in}{2.658639in}}%
\pgfpathlineto{\pgfqpoint{1.350591in}{2.677322in}}%
\pgfpathlineto{\pgfqpoint{1.351382in}{2.670164in}}%
\pgfpathlineto{\pgfqpoint{1.352174in}{2.664002in}}%
\pgfpathlineto{\pgfqpoint{1.352965in}{2.666257in}}%
\pgfpathlineto{\pgfqpoint{1.353756in}{2.663271in}}%
\pgfpathlineto{\pgfqpoint{1.354547in}{2.655454in}}%
\pgfpathlineto{\pgfqpoint{1.355338in}{2.660747in}}%
\pgfpathlineto{\pgfqpoint{1.356129in}{2.659062in}}%
\pgfpathlineto{\pgfqpoint{1.357712in}{2.658002in}}%
\pgfpathlineto{\pgfqpoint{1.358503in}{2.650837in}}%
\pgfpathlineto{\pgfqpoint{1.359294in}{2.651797in}}%
\pgfpathlineto{\pgfqpoint{1.360085in}{2.654670in}}%
\pgfpathlineto{\pgfqpoint{1.361668in}{2.636514in}}%
\pgfpathlineto{\pgfqpoint{1.362459in}{2.644820in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{2.642472in}}%
\pgfpathlineto{\pgfqpoint{1.364041in}{2.642752in}}%
\pgfpathlineto{\pgfqpoint{1.364832in}{2.639878in}}%
\pgfpathlineto{\pgfqpoint{1.365624in}{2.647135in}}%
\pgfpathlineto{\pgfqpoint{1.366415in}{2.645601in}}%
\pgfpathlineto{\pgfqpoint{1.368788in}{2.633992in}}%
\pgfpathlineto{\pgfqpoint{1.369579in}{2.631630in}}%
\pgfpathlineto{\pgfqpoint{1.370371in}{2.638069in}}%
\pgfpathlineto{\pgfqpoint{1.371953in}{2.688687in}}%
\pgfpathlineto{\pgfqpoint{1.373535in}{2.676864in}}%
\pgfpathlineto{\pgfqpoint{1.374327in}{2.673308in}}%
\pgfpathlineto{\pgfqpoint{1.375118in}{2.681899in}}%
\pgfpathlineto{\pgfqpoint{1.376700in}{2.666228in}}%
\pgfpathlineto{\pgfqpoint{1.377491in}{2.662801in}}%
\pgfpathlineto{\pgfqpoint{1.378282in}{2.665570in}}%
\pgfpathlineto{\pgfqpoint{1.380656in}{2.654167in}}%
\pgfpathlineto{\pgfqpoint{1.381447in}{2.668377in}}%
\pgfpathlineto{\pgfqpoint{1.382238in}{2.656269in}}%
\pgfpathlineto{\pgfqpoint{1.383029in}{2.657268in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{2.659473in}}%
\pgfpathlineto{\pgfqpoint{1.387777in}{2.635283in}}%
\pgfpathlineto{\pgfqpoint{1.388568in}{2.648230in}}%
\pgfpathlineto{\pgfqpoint{1.389359in}{2.646342in}}%
\pgfpathlineto{\pgfqpoint{1.390150in}{2.641642in}}%
\pgfpathlineto{\pgfqpoint{1.390941in}{2.642781in}}%
\pgfpathlineto{\pgfqpoint{1.391732in}{2.644666in}}%
\pgfpathlineto{\pgfqpoint{1.393315in}{2.639403in}}%
\pgfpathlineto{\pgfqpoint{1.394106in}{2.643210in}}%
\pgfpathlineto{\pgfqpoint{1.394897in}{2.632391in}}%
\pgfpathlineto{\pgfqpoint{1.398853in}{2.653888in}}%
\pgfpathlineto{\pgfqpoint{1.399644in}{2.636733in}}%
\pgfpathlineto{\pgfqpoint{1.400435in}{2.651883in}}%
\pgfpathlineto{\pgfqpoint{1.402018in}{2.639355in}}%
\pgfpathlineto{\pgfqpoint{1.402809in}{2.652879in}}%
\pgfpathlineto{\pgfqpoint{1.403600in}{2.640512in}}%
\pgfpathlineto{\pgfqpoint{1.404391in}{2.645696in}}%
\pgfpathlineto{\pgfqpoint{1.405182in}{2.634949in}}%
\pgfpathlineto{\pgfqpoint{1.406765in}{2.663187in}}%
\pgfpathlineto{\pgfqpoint{1.407556in}{2.654188in}}%
\pgfpathlineto{\pgfqpoint{1.408347in}{2.655143in}}%
\pgfpathlineto{\pgfqpoint{1.409930in}{2.668922in}}%
\pgfpathlineto{\pgfqpoint{1.411512in}{2.652304in}}%
\pgfpathlineto{\pgfqpoint{1.412303in}{2.675219in}}%
\pgfpathlineto{\pgfqpoint{1.413094in}{2.663963in}}%
\pgfpathlineto{\pgfqpoint{1.413885in}{2.664985in}}%
\pgfpathlineto{\pgfqpoint{1.414677in}{2.674984in}}%
\pgfpathlineto{\pgfqpoint{1.415468in}{2.670246in}}%
\pgfpathlineto{\pgfqpoint{1.416259in}{2.672300in}}%
\pgfpathlineto{\pgfqpoint{1.417050in}{2.677941in}}%
\pgfpathlineto{\pgfqpoint{1.417841in}{2.666665in}}%
\pgfpathlineto{\pgfqpoint{1.419424in}{2.679716in}}%
\pgfpathlineto{\pgfqpoint{1.420215in}{2.684529in}}%
\pgfpathlineto{\pgfqpoint{1.421797in}{2.676039in}}%
\pgfpathlineto{\pgfqpoint{1.422588in}{2.689259in}}%
\pgfpathlineto{\pgfqpoint{1.423380in}{2.674653in}}%
\pgfpathlineto{\pgfqpoint{1.424171in}{2.687247in}}%
\pgfpathlineto{\pgfqpoint{1.424962in}{2.681000in}}%
\pgfpathlineto{\pgfqpoint{1.425753in}{2.687428in}}%
\pgfpathlineto{\pgfqpoint{1.426544in}{2.686358in}}%
\pgfpathlineto{\pgfqpoint{1.427335in}{2.680782in}}%
\pgfpathlineto{\pgfqpoint{1.428127in}{2.690734in}}%
\pgfpathlineto{\pgfqpoint{1.428918in}{2.677266in}}%
\pgfpathlineto{\pgfqpoint{1.429709in}{2.678958in}}%
\pgfpathlineto{\pgfqpoint{1.431291in}{2.688516in}}%
\pgfpathlineto{\pgfqpoint{1.432083in}{2.683739in}}%
\pgfpathlineto{\pgfqpoint{1.432874in}{2.687387in}}%
\pgfpathlineto{\pgfqpoint{1.434456in}{2.677973in}}%
\pgfpathlineto{\pgfqpoint{1.435247in}{2.689957in}}%
\pgfpathlineto{\pgfqpoint{1.436038in}{2.680687in}}%
\pgfpathlineto{\pgfqpoint{1.436830in}{2.686862in}}%
\pgfpathlineto{\pgfqpoint{1.437621in}{2.679173in}}%
\pgfpathlineto{\pgfqpoint{1.438412in}{2.684582in}}%
\pgfpathlineto{\pgfqpoint{1.439994in}{2.670032in}}%
\pgfpathlineto{\pgfqpoint{1.440785in}{2.679694in}}%
\pgfpathlineto{\pgfqpoint{1.443159in}{2.662417in}}%
\pgfpathlineto{\pgfqpoint{1.443950in}{2.666367in}}%
\pgfpathlineto{\pgfqpoint{1.444741in}{2.664156in}}%
\pgfpathlineto{\pgfqpoint{1.446324in}{2.668526in}}%
\pgfpathlineto{\pgfqpoint{1.447115in}{2.659535in}}%
\pgfpathlineto{\pgfqpoint{1.447906in}{2.663246in}}%
\pgfpathlineto{\pgfqpoint{1.450280in}{2.644214in}}%
\pgfpathlineto{\pgfqpoint{1.451862in}{2.663722in}}%
\pgfpathlineto{\pgfqpoint{1.453444in}{2.639306in}}%
\pgfpathlineto{\pgfqpoint{1.454235in}{2.643768in}}%
\pgfpathlineto{\pgfqpoint{1.455027in}{2.642792in}}%
\pgfpathlineto{\pgfqpoint{1.455818in}{2.643774in}}%
\pgfpathlineto{\pgfqpoint{1.456609in}{2.651361in}}%
\pgfpathlineto{\pgfqpoint{1.457400in}{2.634150in}}%
\pgfpathlineto{\pgfqpoint{1.458191in}{2.656853in}}%
\pgfpathlineto{\pgfqpoint{1.459774in}{2.636589in}}%
\pgfpathlineto{\pgfqpoint{1.461356in}{2.639683in}}%
\pgfpathlineto{\pgfqpoint{1.462147in}{2.634306in}}%
\pgfpathlineto{\pgfqpoint{1.462938in}{2.635928in}}%
\pgfpathlineto{\pgfqpoint{1.463730in}{2.631808in}}%
\pgfpathlineto{\pgfqpoint{1.466103in}{2.650876in}}%
\pgfpathlineto{\pgfqpoint{1.466894in}{2.630558in}}%
\pgfpathlineto{\pgfqpoint{1.469268in}{2.648297in}}%
\pgfpathlineto{\pgfqpoint{1.470059in}{2.644765in}}%
\pgfpathlineto{\pgfqpoint{1.470850in}{2.648171in}}%
\pgfpathlineto{\pgfqpoint{1.471641in}{2.642079in}}%
\pgfpathlineto{\pgfqpoint{1.472433in}{2.651880in}}%
\pgfpathlineto{\pgfqpoint{1.473224in}{2.642716in}}%
\pgfpathlineto{\pgfqpoint{1.474015in}{2.655179in}}%
\pgfpathlineto{\pgfqpoint{1.475597in}{2.643921in}}%
\pgfpathlineto{\pgfqpoint{1.476388in}{2.658101in}}%
\pgfpathlineto{\pgfqpoint{1.477180in}{2.648799in}}%
\pgfpathlineto{\pgfqpoint{1.477971in}{2.652567in}}%
\pgfpathlineto{\pgfqpoint{1.478762in}{2.664289in}}%
\pgfpathlineto{\pgfqpoint{1.479553in}{2.659964in}}%
\pgfpathlineto{\pgfqpoint{1.480344in}{2.668400in}}%
\pgfpathlineto{\pgfqpoint{1.481136in}{2.667238in}}%
\pgfpathlineto{\pgfqpoint{1.481927in}{2.646346in}}%
\pgfpathlineto{\pgfqpoint{1.483509in}{2.663972in}}%
\pgfpathlineto{\pgfqpoint{1.484300in}{2.665478in}}%
\pgfpathlineto{\pgfqpoint{1.485883in}{2.684387in}}%
\pgfpathlineto{\pgfqpoint{1.486674in}{2.670578in}}%
\pgfpathlineto{\pgfqpoint{1.487465in}{2.674409in}}%
\pgfpathlineto{\pgfqpoint{1.489047in}{2.667946in}}%
\pgfpathlineto{\pgfqpoint{1.490630in}{2.683121in}}%
\pgfpathlineto{\pgfqpoint{1.491421in}{2.675873in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{2.678242in}}%
\pgfpathlineto{\pgfqpoint{1.493003in}{2.684872in}}%
\pgfpathlineto{\pgfqpoint{1.494586in}{2.668384in}}%
\pgfpathlineto{\pgfqpoint{1.496168in}{2.679411in}}%
\pgfpathlineto{\pgfqpoint{1.498541in}{2.675210in}}%
\pgfpathlineto{\pgfqpoint{1.500124in}{2.679369in}}%
\pgfpathlineto{\pgfqpoint{1.500915in}{2.678763in}}%
\pgfpathlineto{\pgfqpoint{1.501706in}{2.677744in}}%
\pgfpathlineto{\pgfqpoint{1.502497in}{2.683753in}}%
\pgfpathlineto{\pgfqpoint{1.503289in}{2.667896in}}%
\pgfpathlineto{\pgfqpoint{1.504080in}{2.674429in}}%
\pgfpathlineto{\pgfqpoint{1.504871in}{2.665242in}}%
\pgfpathlineto{\pgfqpoint{1.505662in}{2.667580in}}%
\pgfpathlineto{\pgfqpoint{1.506453in}{2.682978in}}%
\pgfpathlineto{\pgfqpoint{1.508036in}{2.652551in}}%
\pgfpathlineto{\pgfqpoint{1.509618in}{2.668977in}}%
\pgfpathlineto{\pgfqpoint{1.510409in}{2.639907in}}%
\pgfpathlineto{\pgfqpoint{1.511200in}{2.658982in}}%
\pgfpathlineto{\pgfqpoint{1.511992in}{2.656223in}}%
\pgfpathlineto{\pgfqpoint{1.512783in}{2.646597in}}%
\pgfpathlineto{\pgfqpoint{1.513574in}{2.648116in}}%
\pgfpathlineto{\pgfqpoint{1.514365in}{2.648787in}}%
\pgfpathlineto{\pgfqpoint{1.515156in}{2.643845in}}%
\pgfpathlineto{\pgfqpoint{1.515947in}{2.645129in}}%
\pgfpathlineto{\pgfqpoint{1.516739in}{2.644923in}}%
\pgfpathlineto{\pgfqpoint{1.517530in}{2.640446in}}%
\pgfpathlineto{\pgfqpoint{1.520694in}{2.668476in}}%
\pgfpathlineto{\pgfqpoint{1.521486in}{2.659819in}}%
\pgfpathlineto{\pgfqpoint{1.525442in}{2.706130in}}%
\pgfpathlineto{\pgfqpoint{1.526233in}{2.703909in}}%
\pgfpathlineto{\pgfqpoint{1.527815in}{2.731107in}}%
\pgfpathlineto{\pgfqpoint{1.528606in}{2.725054in}}%
\pgfpathlineto{\pgfqpoint{1.530189in}{2.754002in}}%
\pgfpathlineto{\pgfqpoint{1.531771in}{2.776099in}}%
\pgfpathlineto{\pgfqpoint{1.533353in}{2.808391in}}%
\pgfpathlineto{\pgfqpoint{1.536518in}{2.846450in}}%
\pgfpathlineto{\pgfqpoint{1.537309in}{2.867462in}}%
\pgfpathlineto{\pgfqpoint{1.538100in}{2.861983in}}%
\pgfpathlineto{\pgfqpoint{1.542847in}{2.940405in}}%
\pgfpathlineto{\pgfqpoint{1.545221in}{2.981149in}}%
\pgfpathlineto{\pgfqpoint{1.552342in}{3.069466in}}%
\pgfpathlineto{\pgfqpoint{1.553133in}{3.067805in}}%
\pgfpathlineto{\pgfqpoint{1.554715in}{3.093996in}}%
\pgfpathlineto{\pgfqpoint{1.555506in}{3.095312in}}%
\pgfpathlineto{\pgfqpoint{1.556297in}{3.089859in}}%
\pgfpathlineto{\pgfqpoint{1.558671in}{3.109300in}}%
\pgfpathlineto{\pgfqpoint{1.559462in}{3.111054in}}%
\pgfpathlineto{\pgfqpoint{1.560253in}{3.115946in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{3.106046in}}%
\pgfpathlineto{\pgfqpoint{1.563418in}{3.123941in}}%
\pgfpathlineto{\pgfqpoint{1.565000in}{3.117346in}}%
\pgfpathlineto{\pgfqpoint{1.566583in}{3.117439in}}%
\pgfpathlineto{\pgfqpoint{1.567374in}{3.129950in}}%
\pgfpathlineto{\pgfqpoint{1.568165in}{3.115627in}}%
\pgfpathlineto{\pgfqpoint{1.568956in}{3.123915in}}%
\pgfpathlineto{\pgfqpoint{1.569747in}{3.118527in}}%
\pgfpathlineto{\pgfqpoint{1.570539in}{3.135335in}}%
\pgfpathlineto{\pgfqpoint{1.572121in}{3.118354in}}%
\pgfpathlineto{\pgfqpoint{1.573703in}{3.127650in}}%
\pgfpathlineto{\pgfqpoint{1.574495in}{3.103917in}}%
\pgfpathlineto{\pgfqpoint{1.576868in}{3.128349in}}%
\pgfpathlineto{\pgfqpoint{1.577659in}{3.119684in}}%
\pgfpathlineto{\pgfqpoint{1.578450in}{3.121051in}}%
\pgfpathlineto{\pgfqpoint{1.579242in}{3.120512in}}%
\pgfpathlineto{\pgfqpoint{1.580033in}{3.116379in}}%
\pgfpathlineto{\pgfqpoint{1.580824in}{3.103935in}}%
\pgfpathlineto{\pgfqpoint{1.581615in}{3.121572in}}%
\pgfpathlineto{\pgfqpoint{1.582406in}{3.113321in}}%
\pgfpathlineto{\pgfqpoint{1.583198in}{3.115317in}}%
\pgfpathlineto{\pgfqpoint{1.583989in}{3.112407in}}%
\pgfpathlineto{\pgfqpoint{1.584780in}{3.123067in}}%
\pgfpathlineto{\pgfqpoint{1.586362in}{3.106655in}}%
\pgfpathlineto{\pgfqpoint{1.587153in}{3.105737in}}%
\pgfpathlineto{\pgfqpoint{1.587945in}{3.098955in}}%
\pgfpathlineto{\pgfqpoint{1.588736in}{3.108519in}}%
\pgfpathlineto{\pgfqpoint{1.589527in}{3.096914in}}%
\pgfpathlineto{\pgfqpoint{1.590318in}{3.115462in}}%
\pgfpathlineto{\pgfqpoint{1.591109in}{3.102393in}}%
\pgfpathlineto{\pgfqpoint{1.591900in}{3.104212in}}%
\pgfpathlineto{\pgfqpoint{1.592692in}{3.103814in}}%
\pgfpathlineto{\pgfqpoint{1.593483in}{3.095855in}}%
\pgfpathlineto{\pgfqpoint{1.594274in}{3.096697in}}%
\pgfpathlineto{\pgfqpoint{1.595065in}{3.097420in}}%
\pgfpathlineto{\pgfqpoint{1.596648in}{3.092900in}}%
\pgfpathlineto{\pgfqpoint{1.597439in}{3.093394in}}%
\pgfpathlineto{\pgfqpoint{1.599021in}{3.087588in}}%
\pgfpathlineto{\pgfqpoint{1.599812in}{3.090295in}}%
\pgfpathlineto{\pgfqpoint{1.602186in}{3.074685in}}%
\pgfpathlineto{\pgfqpoint{1.604559in}{3.085049in}}%
\pgfpathlineto{\pgfqpoint{1.605350in}{3.084568in}}%
\pgfpathlineto{\pgfqpoint{1.606142in}{3.090406in}}%
\pgfpathlineto{\pgfqpoint{1.607724in}{3.070127in}}%
\pgfpathlineto{\pgfqpoint{1.608515in}{3.075157in}}%
\pgfpathlineto{\pgfqpoint{1.609306in}{3.069323in}}%
\pgfpathlineto{\pgfqpoint{1.610889in}{3.082996in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{3.063713in}}%
\pgfpathlineto{\pgfqpoint{1.612471in}{3.084586in}}%
\pgfpathlineto{\pgfqpoint{1.613262in}{3.067805in}}%
\pgfpathlineto{\pgfqpoint{1.614053in}{3.078695in}}%
\pgfpathlineto{\pgfqpoint{1.614845in}{3.077626in}}%
\pgfpathlineto{\pgfqpoint{1.619592in}{3.082516in}}%
\pgfpathlineto{\pgfqpoint{1.620383in}{3.090182in}}%
\pgfpathlineto{\pgfqpoint{1.621965in}{3.080314in}}%
\pgfpathlineto{\pgfqpoint{1.622756in}{3.080510in}}%
\pgfpathlineto{\pgfqpoint{1.623548in}{3.081047in}}%
\pgfpathlineto{\pgfqpoint{1.624339in}{3.084001in}}%
\pgfpathlineto{\pgfqpoint{1.625130in}{3.097405in}}%
\pgfpathlineto{\pgfqpoint{1.625921in}{3.096529in}}%
\pgfpathlineto{\pgfqpoint{1.626712in}{3.094033in}}%
\pgfpathlineto{\pgfqpoint{1.627504in}{3.094623in}}%
\pgfpathlineto{\pgfqpoint{1.628295in}{3.093928in}}%
\pgfpathlineto{\pgfqpoint{1.629877in}{3.098117in}}%
\pgfpathlineto{\pgfqpoint{1.630668in}{3.090569in}}%
\pgfpathlineto{\pgfqpoint{1.631459in}{3.091770in}}%
\pgfpathlineto{\pgfqpoint{1.632251in}{3.107178in}}%
\pgfpathlineto{\pgfqpoint{1.633042in}{3.094330in}}%
\pgfpathlineto{\pgfqpoint{1.633833in}{3.119857in}}%
\pgfpathlineto{\pgfqpoint{1.634624in}{3.106298in}}%
\pgfpathlineto{\pgfqpoint{1.635415in}{3.111663in}}%
\pgfpathlineto{\pgfqpoint{1.636206in}{3.117307in}}%
\pgfpathlineto{\pgfqpoint{1.636998in}{3.102837in}}%
\pgfpathlineto{\pgfqpoint{1.637789in}{3.109999in}}%
\pgfpathlineto{\pgfqpoint{1.638580in}{3.109801in}}%
\pgfpathlineto{\pgfqpoint{1.639371in}{3.103588in}}%
\pgfpathlineto{\pgfqpoint{1.640954in}{3.124619in}}%
\pgfpathlineto{\pgfqpoint{1.641745in}{3.122732in}}%
\pgfpathlineto{\pgfqpoint{1.642536in}{3.131011in}}%
\pgfpathlineto{\pgfqpoint{1.643327in}{3.129462in}}%
\pgfpathlineto{\pgfqpoint{1.644118in}{3.128013in}}%
\pgfpathlineto{\pgfqpoint{1.644909in}{3.120536in}}%
\pgfpathlineto{\pgfqpoint{1.645701in}{3.125718in}}%
\pgfpathlineto{\pgfqpoint{1.646492in}{3.123641in}}%
\pgfpathlineto{\pgfqpoint{1.647283in}{3.118967in}}%
\pgfpathlineto{\pgfqpoint{1.648074in}{3.130502in}}%
\pgfpathlineto{\pgfqpoint{1.648865in}{3.125781in}}%
\pgfpathlineto{\pgfqpoint{1.649656in}{3.125951in}}%
\pgfpathlineto{\pgfqpoint{1.651239in}{3.131542in}}%
\pgfpathlineto{\pgfqpoint{1.652030in}{3.114876in}}%
\pgfpathlineto{\pgfqpoint{1.652821in}{3.125054in}}%
\pgfpathlineto{\pgfqpoint{1.653612in}{3.124735in}}%
\pgfpathlineto{\pgfqpoint{1.655986in}{3.125458in}}%
\pgfpathlineto{\pgfqpoint{1.656777in}{3.129285in}}%
\pgfpathlineto{\pgfqpoint{1.657568in}{3.116683in}}%
\pgfpathlineto{\pgfqpoint{1.658359in}{3.131870in}}%
\pgfpathlineto{\pgfqpoint{1.659151in}{3.123629in}}%
\pgfpathlineto{\pgfqpoint{1.659942in}{3.127051in}}%
\pgfpathlineto{\pgfqpoint{1.663898in}{3.105351in}}%
\pgfpathlineto{\pgfqpoint{1.664689in}{3.128799in}}%
\pgfpathlineto{\pgfqpoint{1.665480in}{3.113819in}}%
\pgfpathlineto{\pgfqpoint{1.666271in}{3.117618in}}%
\pgfpathlineto{\pgfqpoint{1.667854in}{3.107656in}}%
\pgfpathlineto{\pgfqpoint{1.668645in}{3.113966in}}%
\pgfpathlineto{\pgfqpoint{1.669436in}{3.112353in}}%
\pgfpathlineto{\pgfqpoint{1.670227in}{3.098162in}}%
\pgfpathlineto{\pgfqpoint{1.671018in}{3.109954in}}%
\pgfpathlineto{\pgfqpoint{1.671809in}{3.106812in}}%
\pgfpathlineto{\pgfqpoint{1.672601in}{3.113571in}}%
\pgfpathlineto{\pgfqpoint{1.674183in}{3.091558in}}%
\pgfpathlineto{\pgfqpoint{1.674974in}{3.107358in}}%
\pgfpathlineto{\pgfqpoint{1.675765in}{3.097911in}}%
\pgfpathlineto{\pgfqpoint{1.676557in}{3.102707in}}%
\pgfpathlineto{\pgfqpoint{1.677348in}{3.114579in}}%
\pgfpathlineto{\pgfqpoint{1.679721in}{3.101704in}}%
\pgfpathlineto{\pgfqpoint{1.680512in}{3.101671in}}%
\pgfpathlineto{\pgfqpoint{1.681304in}{3.099152in}}%
\pgfpathlineto{\pgfqpoint{1.682886in}{3.103928in}}%
\pgfpathlineto{\pgfqpoint{1.683677in}{3.101129in}}%
\pgfpathlineto{\pgfqpoint{1.685259in}{3.108801in}}%
\pgfpathlineto{\pgfqpoint{1.686051in}{3.107326in}}%
\pgfpathlineto{\pgfqpoint{1.687633in}{3.097197in}}%
\pgfpathlineto{\pgfqpoint{1.689215in}{3.112539in}}%
\pgfpathlineto{\pgfqpoint{1.690007in}{3.112280in}}%
\pgfpathlineto{\pgfqpoint{1.691589in}{3.107799in}}%
\pgfpathlineto{\pgfqpoint{1.693171in}{3.098216in}}%
\pgfpathlineto{\pgfqpoint{1.693962in}{3.096094in}}%
\pgfpathlineto{\pgfqpoint{1.694754in}{3.099420in}}%
\pgfpathlineto{\pgfqpoint{1.699501in}{3.064944in}}%
\pgfpathlineto{\pgfqpoint{1.701083in}{3.042981in}}%
\pgfpathlineto{\pgfqpoint{1.701874in}{3.050731in}}%
\pgfpathlineto{\pgfqpoint{1.704248in}{3.009298in}}%
\pgfpathlineto{\pgfqpoint{1.705039in}{3.012379in}}%
\pgfpathlineto{\pgfqpoint{1.706621in}{2.978319in}}%
\pgfpathlineto{\pgfqpoint{1.707412in}{2.977769in}}%
\pgfpathlineto{\pgfqpoint{1.708995in}{2.939422in}}%
\pgfpathlineto{\pgfqpoint{1.709786in}{2.934519in}}%
\pgfpathlineto{\pgfqpoint{1.711368in}{2.903753in}}%
\pgfpathlineto{\pgfqpoint{1.712951in}{2.878346in}}%
\pgfpathlineto{\pgfqpoint{1.716115in}{2.822251in}}%
\pgfpathlineto{\pgfqpoint{1.720862in}{2.742384in}}%
\pgfpathlineto{\pgfqpoint{1.721654in}{2.718453in}}%
\pgfpathlineto{\pgfqpoint{1.722445in}{2.724924in}}%
\pgfpathlineto{\pgfqpoint{1.725610in}{2.682758in}}%
\pgfpathlineto{\pgfqpoint{1.727192in}{2.663453in}}%
\pgfpathlineto{\pgfqpoint{1.727983in}{2.666700in}}%
\pgfpathlineto{\pgfqpoint{1.730357in}{2.640513in}}%
\pgfpathlineto{\pgfqpoint{1.731148in}{2.638165in}}%
\pgfpathlineto{\pgfqpoint{1.731939in}{2.639870in}}%
\pgfpathlineto{\pgfqpoint{1.732730in}{2.631868in}}%
\pgfpathlineto{\pgfqpoint{1.733521in}{2.645191in}}%
\pgfpathlineto{\pgfqpoint{1.734313in}{2.640820in}}%
\pgfpathlineto{\pgfqpoint{1.736686in}{2.630978in}}%
\pgfpathlineto{\pgfqpoint{1.737477in}{2.646580in}}%
\pgfpathlineto{\pgfqpoint{1.738268in}{2.645177in}}%
\pgfpathlineto{\pgfqpoint{1.739060in}{2.638172in}}%
\pgfpathlineto{\pgfqpoint{1.741433in}{2.647756in}}%
\pgfpathlineto{\pgfqpoint{1.742224in}{2.642674in}}%
\pgfpathlineto{\pgfqpoint{1.743015in}{2.651990in}}%
\pgfpathlineto{\pgfqpoint{1.743807in}{2.649703in}}%
\pgfpathlineto{\pgfqpoint{1.747763in}{2.663924in}}%
\pgfpathlineto{\pgfqpoint{1.748554in}{2.659180in}}%
\pgfpathlineto{\pgfqpoint{1.749345in}{2.665698in}}%
\pgfpathlineto{\pgfqpoint{1.750136in}{2.665209in}}%
\pgfpathlineto{\pgfqpoint{1.750927in}{2.706185in}}%
\pgfpathlineto{\pgfqpoint{1.751718in}{2.703318in}}%
\pgfpathlineto{\pgfqpoint{1.754092in}{2.710396in}}%
\pgfpathlineto{\pgfqpoint{1.754883in}{2.708862in}}%
\pgfpathlineto{\pgfqpoint{1.755674in}{2.715570in}}%
\pgfpathlineto{\pgfqpoint{1.757257in}{2.697159in}}%
\pgfpathlineto{\pgfqpoint{1.758048in}{2.700744in}}%
\pgfpathlineto{\pgfqpoint{1.758839in}{2.704719in}}%
\pgfpathlineto{\pgfqpoint{1.759630in}{2.696362in}}%
\pgfpathlineto{\pgfqpoint{1.760421in}{2.715079in}}%
\pgfpathlineto{\pgfqpoint{1.761213in}{2.710684in}}%
\pgfpathlineto{\pgfqpoint{1.762004in}{2.718242in}}%
\pgfpathlineto{\pgfqpoint{1.762795in}{2.710419in}}%
\pgfpathlineto{\pgfqpoint{1.764377in}{2.718176in}}%
\pgfpathlineto{\pgfqpoint{1.765168in}{2.717086in}}%
\pgfpathlineto{\pgfqpoint{1.765960in}{2.713006in}}%
\pgfpathlineto{\pgfqpoint{1.766751in}{2.718299in}}%
\pgfpathlineto{\pgfqpoint{1.767542in}{2.715866in}}%
\pgfpathlineto{\pgfqpoint{1.768333in}{2.727017in}}%
\pgfpathlineto{\pgfqpoint{1.769124in}{2.709478in}}%
\pgfpathlineto{\pgfqpoint{1.769916in}{2.717879in}}%
\pgfpathlineto{\pgfqpoint{1.770707in}{2.715843in}}%
\pgfpathlineto{\pgfqpoint{1.771498in}{2.720479in}}%
\pgfpathlineto{\pgfqpoint{1.772289in}{2.738678in}}%
\pgfpathlineto{\pgfqpoint{1.773080in}{2.722379in}}%
\pgfpathlineto{\pgfqpoint{1.774663in}{2.739150in}}%
\pgfpathlineto{\pgfqpoint{1.775454in}{2.720118in}}%
\pgfpathlineto{\pgfqpoint{1.776245in}{2.732329in}}%
\pgfpathlineto{\pgfqpoint{1.777036in}{2.730295in}}%
\pgfpathlineto{\pgfqpoint{1.777827in}{2.727276in}}%
\pgfpathlineto{\pgfqpoint{1.778618in}{2.744813in}}%
\pgfpathlineto{\pgfqpoint{1.779410in}{2.735436in}}%
\pgfpathlineto{\pgfqpoint{1.780201in}{2.736778in}}%
\pgfpathlineto{\pgfqpoint{1.780992in}{2.734292in}}%
\pgfpathlineto{\pgfqpoint{1.781783in}{2.742987in}}%
\pgfpathlineto{\pgfqpoint{1.782574in}{2.740058in}}%
\pgfpathlineto{\pgfqpoint{1.784948in}{2.751188in}}%
\pgfpathlineto{\pgfqpoint{1.785739in}{2.745650in}}%
\pgfpathlineto{\pgfqpoint{1.786530in}{2.731481in}}%
\pgfpathlineto{\pgfqpoint{1.787321in}{2.756879in}}%
\pgfpathlineto{\pgfqpoint{1.788113in}{2.747081in}}%
\pgfpathlineto{\pgfqpoint{1.788904in}{2.751765in}}%
\pgfpathlineto{\pgfqpoint{1.789695in}{2.745795in}}%
\pgfpathlineto{\pgfqpoint{1.790486in}{2.748634in}}%
\pgfpathlineto{\pgfqpoint{1.791277in}{2.755796in}}%
\pgfpathlineto{\pgfqpoint{1.792068in}{2.743924in}}%
\pgfpathlineto{\pgfqpoint{1.792860in}{2.746871in}}%
\pgfpathlineto{\pgfqpoint{1.793651in}{2.738765in}}%
\pgfpathlineto{\pgfqpoint{1.795233in}{2.746975in}}%
\pgfpathlineto{\pgfqpoint{1.796024in}{2.745252in}}%
\pgfpathlineto{\pgfqpoint{1.796816in}{2.736241in}}%
\pgfpathlineto{\pgfqpoint{1.797607in}{2.743409in}}%
\pgfpathlineto{\pgfqpoint{1.799980in}{2.725926in}}%
\pgfpathlineto{\pgfqpoint{1.801563in}{2.742022in}}%
\pgfpathlineto{\pgfqpoint{1.803145in}{2.730917in}}%
\pgfpathlineto{\pgfqpoint{1.804727in}{2.728827in}}%
\pgfpathlineto{\pgfqpoint{1.806310in}{2.716489in}}%
\pgfpathlineto{\pgfqpoint{1.807101in}{2.722972in}}%
\pgfpathlineto{\pgfqpoint{1.807892in}{2.713777in}}%
\pgfpathlineto{\pgfqpoint{1.808683in}{2.718331in}}%
\pgfpathlineto{\pgfqpoint{1.811057in}{2.704899in}}%
\pgfpathlineto{\pgfqpoint{1.811848in}{2.707787in}}%
\pgfpathlineto{\pgfqpoint{1.813430in}{2.697751in}}%
\pgfpathlineto{\pgfqpoint{1.814221in}{2.705081in}}%
\pgfpathlineto{\pgfqpoint{1.815013in}{2.691978in}}%
\pgfpathlineto{\pgfqpoint{1.816595in}{2.703495in}}%
\pgfpathlineto{\pgfqpoint{1.818177in}{2.699957in}}%
\pgfpathlineto{\pgfqpoint{1.818969in}{2.690967in}}%
\pgfpathlineto{\pgfqpoint{1.819760in}{2.699135in}}%
\pgfpathlineto{\pgfqpoint{1.820551in}{2.687632in}}%
\pgfpathlineto{\pgfqpoint{1.821342in}{2.688504in}}%
\pgfpathlineto{\pgfqpoint{1.822133in}{2.702457in}}%
\pgfpathlineto{\pgfqpoint{1.822925in}{2.687579in}}%
\pgfpathlineto{\pgfqpoint{1.823716in}{2.690091in}}%
\pgfpathlineto{\pgfqpoint{1.824507in}{2.685261in}}%
\pgfpathlineto{\pgfqpoint{1.825298in}{2.689608in}}%
\pgfpathlineto{\pgfqpoint{1.826089in}{2.683774in}}%
\pgfpathlineto{\pgfqpoint{1.829254in}{2.696434in}}%
\pgfpathlineto{\pgfqpoint{1.830045in}{2.692477in}}%
\pgfpathlineto{\pgfqpoint{1.830836in}{2.697667in}}%
\pgfpathlineto{\pgfqpoint{1.831627in}{2.691727in}}%
\pgfpathlineto{\pgfqpoint{1.832419in}{2.694159in}}%
\pgfpathlineto{\pgfqpoint{1.834001in}{2.691195in}}%
\pgfpathlineto{\pgfqpoint{1.834792in}{2.691095in}}%
\pgfpathlineto{\pgfqpoint{1.835583in}{2.689415in}}%
\pgfpathlineto{\pgfqpoint{1.836375in}{2.711149in}}%
\pgfpathlineto{\pgfqpoint{1.837166in}{2.705879in}}%
\pgfpathlineto{\pgfqpoint{1.837957in}{2.699065in}}%
\pgfpathlineto{\pgfqpoint{1.839539in}{2.711670in}}%
\pgfpathlineto{\pgfqpoint{1.840330in}{2.702301in}}%
\pgfpathlineto{\pgfqpoint{1.841122in}{2.703834in}}%
\pgfpathlineto{\pgfqpoint{1.841913in}{2.716461in}}%
\pgfpathlineto{\pgfqpoint{1.842704in}{2.707200in}}%
\pgfpathlineto{\pgfqpoint{1.843495in}{2.721344in}}%
\pgfpathlineto{\pgfqpoint{1.844286in}{2.719460in}}%
\pgfpathlineto{\pgfqpoint{1.845078in}{2.707894in}}%
\pgfpathlineto{\pgfqpoint{1.845869in}{2.726622in}}%
\pgfpathlineto{\pgfqpoint{1.846660in}{2.713563in}}%
\pgfpathlineto{\pgfqpoint{1.847451in}{2.719999in}}%
\pgfpathlineto{\pgfqpoint{1.848242in}{2.719463in}}%
\pgfpathlineto{\pgfqpoint{1.849825in}{2.721577in}}%
\pgfpathlineto{\pgfqpoint{1.851407in}{2.726300in}}%
\pgfpathlineto{\pgfqpoint{1.852989in}{2.720190in}}%
\pgfpathlineto{\pgfqpoint{1.853780in}{2.727440in}}%
\pgfpathlineto{\pgfqpoint{1.854572in}{2.727069in}}%
\pgfpathlineto{\pgfqpoint{1.855363in}{2.723245in}}%
\pgfpathlineto{\pgfqpoint{1.856154in}{2.733592in}}%
\pgfpathlineto{\pgfqpoint{1.856945in}{2.721903in}}%
\pgfpathlineto{\pgfqpoint{1.857736in}{2.728016in}}%
\pgfpathlineto{\pgfqpoint{1.858528in}{2.717359in}}%
\pgfpathlineto{\pgfqpoint{1.860110in}{2.727067in}}%
\pgfpathlineto{\pgfqpoint{1.860901in}{2.725920in}}%
\pgfpathlineto{\pgfqpoint{1.861692in}{2.722107in}}%
\pgfpathlineto{\pgfqpoint{1.862483in}{2.728519in}}%
\pgfpathlineto{\pgfqpoint{1.864066in}{2.716581in}}%
\pgfpathlineto{\pgfqpoint{1.864857in}{2.720404in}}%
\pgfpathlineto{\pgfqpoint{1.865648in}{2.734076in}}%
\pgfpathlineto{\pgfqpoint{1.866439in}{2.720765in}}%
\pgfpathlineto{\pgfqpoint{1.867230in}{2.724538in}}%
\pgfpathlineto{\pgfqpoint{1.868022in}{2.715247in}}%
\pgfpathlineto{\pgfqpoint{1.868813in}{2.717905in}}%
\pgfpathlineto{\pgfqpoint{1.869604in}{2.718578in}}%
\pgfpathlineto{\pgfqpoint{1.870395in}{2.716160in}}%
\pgfpathlineto{\pgfqpoint{1.871978in}{2.703399in}}%
\pgfpathlineto{\pgfqpoint{1.872769in}{2.698911in}}%
\pgfpathlineto{\pgfqpoint{1.873560in}{2.701331in}}%
\pgfpathlineto{\pgfqpoint{1.874351in}{2.692922in}}%
\pgfpathlineto{\pgfqpoint{1.875142in}{2.714981in}}%
\pgfpathlineto{\pgfqpoint{1.877516in}{2.686332in}}%
\pgfpathlineto{\pgfqpoint{1.879889in}{2.695957in}}%
\pgfpathlineto{\pgfqpoint{1.880681in}{2.695902in}}%
\pgfpathlineto{\pgfqpoint{1.881472in}{2.671353in}}%
\pgfpathlineto{\pgfqpoint{1.883054in}{2.688810in}}%
\pgfpathlineto{\pgfqpoint{1.883845in}{2.689474in}}%
\pgfpathlineto{\pgfqpoint{1.887010in}{2.676450in}}%
\pgfpathlineto{\pgfqpoint{1.887801in}{2.677744in}}%
\pgfpathlineto{\pgfqpoint{1.888592in}{2.667356in}}%
\pgfpathlineto{\pgfqpoint{1.889383in}{2.669168in}}%
\pgfpathlineto{\pgfqpoint{1.890966in}{2.680579in}}%
\pgfpathlineto{\pgfqpoint{1.892548in}{2.672897in}}%
\pgfpathlineto{\pgfqpoint{1.893339in}{2.677772in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{2.670334in}}%
\pgfpathlineto{\pgfqpoint{1.894922in}{2.682994in}}%
\pgfpathlineto{\pgfqpoint{1.895713in}{2.676690in}}%
\pgfpathlineto{\pgfqpoint{1.896504in}{2.678636in}}%
\pgfpathlineto{\pgfqpoint{1.898878in}{2.686544in}}%
\pgfpathlineto{\pgfqpoint{1.899669in}{2.685574in}}%
\pgfpathlineto{\pgfqpoint{1.900460in}{2.681434in}}%
\pgfpathlineto{\pgfqpoint{1.901251in}{2.692640in}}%
\pgfpathlineto{\pgfqpoint{1.902042in}{2.684667in}}%
\pgfpathlineto{\pgfqpoint{1.903625in}{2.698149in}}%
\pgfpathlineto{\pgfqpoint{1.904416in}{2.694878in}}%
\pgfpathlineto{\pgfqpoint{1.909163in}{2.731576in}}%
\pgfpathlineto{\pgfqpoint{1.909954in}{2.731824in}}%
\pgfpathlineto{\pgfqpoint{1.912328in}{2.748837in}}%
\pgfpathlineto{\pgfqpoint{1.913119in}{2.748247in}}%
\pgfpathlineto{\pgfqpoint{1.914701in}{2.755461in}}%
\pgfpathlineto{\pgfqpoint{1.916284in}{2.775870in}}%
\pgfpathlineto{\pgfqpoint{1.917075in}{2.770687in}}%
\pgfpathlineto{\pgfqpoint{1.917866in}{2.768118in}}%
\pgfpathlineto{\pgfqpoint{1.919448in}{2.786749in}}%
\pgfpathlineto{\pgfqpoint{1.921031in}{2.781780in}}%
\pgfpathlineto{\pgfqpoint{1.921822in}{2.786731in}}%
\pgfpathlineto{\pgfqpoint{1.923404in}{2.810194in}}%
\pgfpathlineto{\pgfqpoint{1.924195in}{2.810011in}}%
\pgfpathlineto{\pgfqpoint{1.924986in}{2.808410in}}%
\pgfpathlineto{\pgfqpoint{1.925778in}{2.815883in}}%
\pgfpathlineto{\pgfqpoint{1.926569in}{2.807714in}}%
\pgfpathlineto{\pgfqpoint{1.927360in}{2.839223in}}%
\pgfpathlineto{\pgfqpoint{1.928942in}{2.823198in}}%
\pgfpathlineto{\pgfqpoint{1.929734in}{2.830280in}}%
\pgfpathlineto{\pgfqpoint{1.930525in}{2.829580in}}%
\pgfpathlineto{\pgfqpoint{1.931316in}{2.833127in}}%
\pgfpathlineto{\pgfqpoint{1.932107in}{2.832380in}}%
\pgfpathlineto{\pgfqpoint{1.932898in}{2.829225in}}%
\pgfpathlineto{\pgfqpoint{1.933689in}{2.829461in}}%
\pgfpathlineto{\pgfqpoint{1.936063in}{2.849162in}}%
\pgfpathlineto{\pgfqpoint{1.936854in}{2.836293in}}%
\pgfpathlineto{\pgfqpoint{1.938436in}{2.848099in}}%
\pgfpathlineto{\pgfqpoint{1.939228in}{2.851970in}}%
\pgfpathlineto{\pgfqpoint{1.940019in}{2.838011in}}%
\pgfpathlineto{\pgfqpoint{1.940810in}{2.842817in}}%
\pgfpathlineto{\pgfqpoint{1.941601in}{2.849582in}}%
\pgfpathlineto{\pgfqpoint{1.942392in}{2.842668in}}%
\pgfpathlineto{\pgfqpoint{1.943184in}{2.852086in}}%
\pgfpathlineto{\pgfqpoint{1.943975in}{2.833349in}}%
\pgfpathlineto{\pgfqpoint{1.944766in}{2.839221in}}%
\pgfpathlineto{\pgfqpoint{1.945557in}{2.852455in}}%
\pgfpathlineto{\pgfqpoint{1.947931in}{2.834202in}}%
\pgfpathlineto{\pgfqpoint{1.949513in}{2.841445in}}%
\pgfpathlineto{\pgfqpoint{1.950304in}{2.831329in}}%
\pgfpathlineto{\pgfqpoint{1.951095in}{2.833335in}}%
\pgfpathlineto{\pgfqpoint{1.951887in}{2.835810in}}%
\pgfpathlineto{\pgfqpoint{1.952678in}{2.831814in}}%
\pgfpathlineto{\pgfqpoint{1.953469in}{2.833010in}}%
\pgfpathlineto{\pgfqpoint{1.954260in}{2.840458in}}%
\pgfpathlineto{\pgfqpoint{1.955051in}{2.827655in}}%
\pgfpathlineto{\pgfqpoint{1.955842in}{2.833339in}}%
\pgfpathlineto{\pgfqpoint{1.956634in}{2.821392in}}%
\pgfpathlineto{\pgfqpoint{1.958216in}{2.832775in}}%
\pgfpathlineto{\pgfqpoint{1.961381in}{2.814027in}}%
\pgfpathlineto{\pgfqpoint{1.962172in}{2.825092in}}%
\pgfpathlineto{\pgfqpoint{1.964545in}{2.804513in}}%
\pgfpathlineto{\pgfqpoint{1.966128in}{2.827690in}}%
\pgfpathlineto{\pgfqpoint{1.966919in}{2.814299in}}%
\pgfpathlineto{\pgfqpoint{1.967710in}{2.819640in}}%
\pgfpathlineto{\pgfqpoint{1.968501in}{2.807475in}}%
\pgfpathlineto{\pgfqpoint{1.969292in}{2.830525in}}%
\pgfpathlineto{\pgfqpoint{1.970875in}{2.816540in}}%
\pgfpathlineto{\pgfqpoint{1.971666in}{2.816890in}}%
\pgfpathlineto{\pgfqpoint{1.972457in}{2.821108in}}%
\pgfpathlineto{\pgfqpoint{1.973248in}{2.818637in}}%
\pgfpathlineto{\pgfqpoint{1.974831in}{2.805815in}}%
\pgfpathlineto{\pgfqpoint{1.977204in}{2.816924in}}%
\pgfpathlineto{\pgfqpoint{1.977995in}{2.807193in}}%
\pgfpathlineto{\pgfqpoint{1.978787in}{2.821330in}}%
\pgfpathlineto{\pgfqpoint{1.979578in}{2.816442in}}%
\pgfpathlineto{\pgfqpoint{1.981160in}{2.805239in}}%
\pgfpathlineto{\pgfqpoint{1.981951in}{2.812322in}}%
\pgfpathlineto{\pgfqpoint{1.982742in}{2.810757in}}%
\pgfpathlineto{\pgfqpoint{1.983534in}{2.812751in}}%
\pgfpathlineto{\pgfqpoint{1.984325in}{2.811304in}}%
\pgfpathlineto{\pgfqpoint{1.985116in}{2.824472in}}%
\pgfpathlineto{\pgfqpoint{1.987490in}{2.808361in}}%
\pgfpathlineto{\pgfqpoint{1.988281in}{2.824776in}}%
\pgfpathlineto{\pgfqpoint{1.989072in}{2.806854in}}%
\pgfpathlineto{\pgfqpoint{1.989863in}{2.831859in}}%
\pgfpathlineto{\pgfqpoint{1.990654in}{2.824504in}}%
\pgfpathlineto{\pgfqpoint{1.991445in}{2.828135in}}%
\pgfpathlineto{\pgfqpoint{1.992237in}{2.811329in}}%
\pgfpathlineto{\pgfqpoint{1.993819in}{2.833856in}}%
\pgfpathlineto{\pgfqpoint{1.994610in}{2.813970in}}%
\pgfpathlineto{\pgfqpoint{1.996984in}{2.835071in}}%
\pgfpathlineto{\pgfqpoint{1.997775in}{2.835567in}}%
\pgfpathlineto{\pgfqpoint{1.999357in}{2.845152in}}%
\pgfpathlineto{\pgfqpoint{2.000148in}{2.830803in}}%
\pgfpathlineto{\pgfqpoint{2.001731in}{2.851499in}}%
\pgfpathlineto{\pgfqpoint{2.002522in}{2.832983in}}%
\pgfpathlineto{\pgfqpoint{2.004104in}{2.848815in}}%
\pgfpathlineto{\pgfqpoint{2.005687in}{2.855388in}}%
\pgfpathlineto{\pgfqpoint{2.006478in}{2.854447in}}%
\pgfpathlineto{\pgfqpoint{2.007269in}{2.837734in}}%
\pgfpathlineto{\pgfqpoint{2.008060in}{2.864563in}}%
\pgfpathlineto{\pgfqpoint{2.008851in}{2.859898in}}%
\pgfpathlineto{\pgfqpoint{2.009642in}{2.860867in}}%
\pgfpathlineto{\pgfqpoint{2.010434in}{2.855923in}}%
\pgfpathlineto{\pgfqpoint{2.012016in}{2.867447in}}%
\pgfpathlineto{\pgfqpoint{2.012807in}{2.856686in}}%
\pgfpathlineto{\pgfqpoint{2.015181in}{2.872187in}}%
\pgfpathlineto{\pgfqpoint{2.015972in}{2.869117in}}%
\pgfpathlineto{\pgfqpoint{2.017554in}{2.872715in}}%
\pgfpathlineto{\pgfqpoint{2.018345in}{2.868024in}}%
\pgfpathlineto{\pgfqpoint{2.019137in}{2.872141in}}%
\pgfpathlineto{\pgfqpoint{2.019928in}{2.863813in}}%
\pgfpathlineto{\pgfqpoint{2.020719in}{2.866026in}}%
\pgfpathlineto{\pgfqpoint{2.022301in}{2.880268in}}%
\pgfpathlineto{\pgfqpoint{2.023093in}{2.872646in}}%
\pgfpathlineto{\pgfqpoint{2.023884in}{2.889323in}}%
\pgfpathlineto{\pgfqpoint{2.025466in}{2.870073in}}%
\pgfpathlineto{\pgfqpoint{2.027048in}{2.883072in}}%
\pgfpathlineto{\pgfqpoint{2.031004in}{2.862422in}}%
\pgfpathlineto{\pgfqpoint{2.032587in}{2.872506in}}%
\pgfpathlineto{\pgfqpoint{2.033378in}{2.868875in}}%
\pgfpathlineto{\pgfqpoint{2.034169in}{2.871484in}}%
\pgfpathlineto{\pgfqpoint{2.034960in}{2.871073in}}%
\pgfpathlineto{\pgfqpoint{2.035751in}{2.882898in}}%
\pgfpathlineto{\pgfqpoint{2.036543in}{2.862342in}}%
\pgfpathlineto{\pgfqpoint{2.037334in}{2.869306in}}%
\pgfpathlineto{\pgfqpoint{2.038916in}{2.854698in}}%
\pgfpathlineto{\pgfqpoint{2.040498in}{2.869965in}}%
\pgfpathlineto{\pgfqpoint{2.041290in}{2.855993in}}%
\pgfpathlineto{\pgfqpoint{2.042081in}{2.864991in}}%
\pgfpathlineto{\pgfqpoint{2.042872in}{2.855951in}}%
\pgfpathlineto{\pgfqpoint{2.044454in}{2.866242in}}%
\pgfpathlineto{\pgfqpoint{2.046828in}{2.854299in}}%
\pgfpathlineto{\pgfqpoint{2.047619in}{2.862367in}}%
\pgfpathlineto{\pgfqpoint{2.048410in}{2.853276in}}%
\pgfpathlineto{\pgfqpoint{2.049201in}{2.856946in}}%
\pgfpathlineto{\pgfqpoint{2.049993in}{2.850868in}}%
\pgfpathlineto{\pgfqpoint{2.050784in}{2.859392in}}%
\pgfpathlineto{\pgfqpoint{2.051575in}{2.841648in}}%
\pgfpathlineto{\pgfqpoint{2.052366in}{2.847408in}}%
\pgfpathlineto{\pgfqpoint{2.053157in}{2.842910in}}%
\pgfpathlineto{\pgfqpoint{2.053948in}{2.848928in}}%
\pgfpathlineto{\pgfqpoint{2.054740in}{2.843073in}}%
\pgfpathlineto{\pgfqpoint{2.055531in}{2.855270in}}%
\pgfpathlineto{\pgfqpoint{2.056322in}{2.850635in}}%
\pgfpathlineto{\pgfqpoint{2.057113in}{2.839565in}}%
\pgfpathlineto{\pgfqpoint{2.058696in}{2.846941in}}%
\pgfpathlineto{\pgfqpoint{2.059487in}{2.834051in}}%
\pgfpathlineto{\pgfqpoint{2.060278in}{2.838279in}}%
\pgfpathlineto{\pgfqpoint{2.061069in}{2.835211in}}%
\pgfpathlineto{\pgfqpoint{2.061860in}{2.836496in}}%
\pgfpathlineto{\pgfqpoint{2.062651in}{2.844326in}}%
\pgfpathlineto{\pgfqpoint{2.063443in}{2.832555in}}%
\pgfpathlineto{\pgfqpoint{2.065816in}{2.847520in}}%
\pgfpathlineto{\pgfqpoint{2.066607in}{2.839521in}}%
\pgfpathlineto{\pgfqpoint{2.067398in}{2.845127in}}%
\pgfpathlineto{\pgfqpoint{2.068190in}{2.829483in}}%
\pgfpathlineto{\pgfqpoint{2.068981in}{2.838579in}}%
\pgfpathlineto{\pgfqpoint{2.069772in}{2.830989in}}%
\pgfpathlineto{\pgfqpoint{2.070563in}{2.843229in}}%
\pgfpathlineto{\pgfqpoint{2.071354in}{2.840978in}}%
\pgfpathlineto{\pgfqpoint{2.072146in}{2.847796in}}%
\pgfpathlineto{\pgfqpoint{2.072937in}{2.833351in}}%
\pgfpathlineto{\pgfqpoint{2.073728in}{2.843609in}}%
\pgfpathlineto{\pgfqpoint{2.074519in}{2.842043in}}%
\pgfpathlineto{\pgfqpoint{2.075310in}{2.836220in}}%
\pgfpathlineto{\pgfqpoint{2.076101in}{2.842210in}}%
\pgfpathlineto{\pgfqpoint{2.076893in}{2.836047in}}%
\pgfpathlineto{\pgfqpoint{2.077684in}{2.846038in}}%
\pgfpathlineto{\pgfqpoint{2.078475in}{2.842338in}}%
\pgfpathlineto{\pgfqpoint{2.080057in}{2.832283in}}%
\pgfpathlineto{\pgfqpoint{2.080848in}{2.841144in}}%
\pgfpathlineto{\pgfqpoint{2.085596in}{2.804306in}}%
\pgfpathlineto{\pgfqpoint{2.086387in}{2.811950in}}%
\pgfpathlineto{\pgfqpoint{2.087178in}{2.803343in}}%
\pgfpathlineto{\pgfqpoint{2.088760in}{2.815743in}}%
\pgfpathlineto{\pgfqpoint{2.091134in}{2.784193in}}%
\pgfpathlineto{\pgfqpoint{2.091925in}{2.790553in}}%
\pgfpathlineto{\pgfqpoint{2.093507in}{2.771752in}}%
\pgfpathlineto{\pgfqpoint{2.094299in}{2.773952in}}%
\pgfpathlineto{\pgfqpoint{2.095090in}{2.772212in}}%
\pgfpathlineto{\pgfqpoint{2.095881in}{2.757107in}}%
\pgfpathlineto{\pgfqpoint{2.096672in}{2.762156in}}%
\pgfpathlineto{\pgfqpoint{2.097463in}{2.764910in}}%
\pgfpathlineto{\pgfqpoint{2.098254in}{2.744895in}}%
\pgfpathlineto{\pgfqpoint{2.099046in}{2.749390in}}%
\pgfpathlineto{\pgfqpoint{2.099837in}{2.755034in}}%
\pgfpathlineto{\pgfqpoint{2.100628in}{2.734638in}}%
\pgfpathlineto{\pgfqpoint{2.101419in}{2.745330in}}%
\pgfpathlineto{\pgfqpoint{2.103001in}{2.734027in}}%
\pgfpathlineto{\pgfqpoint{2.104584in}{2.739996in}}%
\pgfpathlineto{\pgfqpoint{2.106166in}{2.726312in}}%
\pgfpathlineto{\pgfqpoint{2.106957in}{2.728169in}}%
\pgfpathlineto{\pgfqpoint{2.107749in}{2.733866in}}%
\pgfpathlineto{\pgfqpoint{2.108540in}{2.722235in}}%
\pgfpathlineto{\pgfqpoint{2.109331in}{2.730368in}}%
\pgfpathlineto{\pgfqpoint{2.110122in}{2.724066in}}%
\pgfpathlineto{\pgfqpoint{2.110913in}{2.729758in}}%
\pgfpathlineto{\pgfqpoint{2.111704in}{2.714082in}}%
\pgfpathlineto{\pgfqpoint{2.112496in}{2.715410in}}%
\pgfpathlineto{\pgfqpoint{2.114078in}{2.744136in}}%
\pgfpathlineto{\pgfqpoint{2.114869in}{2.736091in}}%
\pgfpathlineto{\pgfqpoint{2.115660in}{2.738910in}}%
\pgfpathlineto{\pgfqpoint{2.116451in}{2.735666in}}%
\pgfpathlineto{\pgfqpoint{2.117243in}{2.738782in}}%
\pgfpathlineto{\pgfqpoint{2.118034in}{2.737368in}}%
\pgfpathlineto{\pgfqpoint{2.118825in}{2.737962in}}%
\pgfpathlineto{\pgfqpoint{2.120407in}{2.748657in}}%
\pgfpathlineto{\pgfqpoint{2.121199in}{2.738448in}}%
\pgfpathlineto{\pgfqpoint{2.121990in}{2.751739in}}%
\pgfpathlineto{\pgfqpoint{2.122781in}{2.746181in}}%
\pgfpathlineto{\pgfqpoint{2.123572in}{2.763254in}}%
\pgfpathlineto{\pgfqpoint{2.124363in}{2.756100in}}%
\pgfpathlineto{\pgfqpoint{2.125154in}{2.756837in}}%
\pgfpathlineto{\pgfqpoint{2.125946in}{2.755519in}}%
\pgfpathlineto{\pgfqpoint{2.126737in}{2.761384in}}%
\pgfpathlineto{\pgfqpoint{2.129110in}{2.748648in}}%
\pgfpathlineto{\pgfqpoint{2.129902in}{2.750373in}}%
\pgfpathlineto{\pgfqpoint{2.131484in}{2.473154in}}%
\pgfpathlineto{\pgfqpoint{2.132275in}{2.473207in}}%
\pgfpathlineto{\pgfqpoint{2.133066in}{2.477801in}}%
\pgfpathlineto{\pgfqpoint{2.134649in}{2.465301in}}%
\pgfpathlineto{\pgfqpoint{2.135440in}{2.476708in}}%
\pgfpathlineto{\pgfqpoint{2.136231in}{2.474297in}}%
\pgfpathlineto{\pgfqpoint{2.137022in}{2.468576in}}%
\pgfpathlineto{\pgfqpoint{2.137813in}{2.479239in}}%
\pgfpathlineto{\pgfqpoint{2.138605in}{2.478504in}}%
\pgfpathlineto{\pgfqpoint{2.139396in}{2.461157in}}%
\pgfpathlineto{\pgfqpoint{2.140187in}{2.481295in}}%
\pgfpathlineto{\pgfqpoint{2.140978in}{2.472529in}}%
\pgfpathlineto{\pgfqpoint{2.141769in}{2.476441in}}%
\pgfpathlineto{\pgfqpoint{2.142560in}{2.487114in}}%
\pgfpathlineto{\pgfqpoint{2.144143in}{2.476746in}}%
\pgfpathlineto{\pgfqpoint{2.144934in}{2.481802in}}%
\pgfpathlineto{\pgfqpoint{2.145725in}{2.481517in}}%
\pgfpathlineto{\pgfqpoint{2.146516in}{2.470752in}}%
\pgfpathlineto{\pgfqpoint{2.148099in}{2.485074in}}%
\pgfpathlineto{\pgfqpoint{2.148890in}{2.480048in}}%
\pgfpathlineto{\pgfqpoint{2.149681in}{2.489769in}}%
\pgfpathlineto{\pgfqpoint{2.150472in}{2.480464in}}%
\pgfpathlineto{\pgfqpoint{2.151263in}{2.498163in}}%
\pgfpathlineto{\pgfqpoint{2.152055in}{2.493766in}}%
\pgfpathlineto{\pgfqpoint{2.152846in}{2.491318in}}%
\pgfpathlineto{\pgfqpoint{2.154428in}{2.503463in}}%
\pgfpathlineto{\pgfqpoint{2.155219in}{2.489736in}}%
\pgfpathlineto{\pgfqpoint{2.157593in}{2.512176in}}%
\pgfpathlineto{\pgfqpoint{2.158384in}{2.507223in}}%
\pgfpathlineto{\pgfqpoint{2.159175in}{2.507704in}}%
\pgfpathlineto{\pgfqpoint{2.159966in}{2.505416in}}%
\pgfpathlineto{\pgfqpoint{2.162340in}{2.528180in}}%
\pgfpathlineto{\pgfqpoint{2.163131in}{2.510496in}}%
\pgfpathlineto{\pgfqpoint{2.163922in}{2.513502in}}%
\pgfpathlineto{\pgfqpoint{2.165505in}{2.528240in}}%
\pgfpathlineto{\pgfqpoint{2.167878in}{2.507783in}}%
\pgfpathlineto{\pgfqpoint{2.168669in}{2.509314in}}%
\pgfpathlineto{\pgfqpoint{2.169461in}{2.520607in}}%
\pgfpathlineto{\pgfqpoint{2.171834in}{2.504684in}}%
\pgfpathlineto{\pgfqpoint{2.172625in}{2.516391in}}%
\pgfpathlineto{\pgfqpoint{2.174208in}{2.498966in}}%
\pgfpathlineto{\pgfqpoint{2.174999in}{2.507741in}}%
\pgfpathlineto{\pgfqpoint{2.176581in}{2.492155in}}%
\pgfpathlineto{\pgfqpoint{2.177372in}{2.501373in}}%
\pgfpathlineto{\pgfqpoint{2.178955in}{2.488652in}}%
\pgfpathlineto{\pgfqpoint{2.179746in}{2.494349in}}%
\pgfpathlineto{\pgfqpoint{2.180537in}{2.481876in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{2.492208in}}%
\pgfpathlineto{\pgfqpoint{2.182119in}{2.480528in}}%
\pgfpathlineto{\pgfqpoint{2.182911in}{2.483935in}}%
\pgfpathlineto{\pgfqpoint{2.184493in}{2.469472in}}%
\pgfpathlineto{\pgfqpoint{2.185284in}{2.470576in}}%
\pgfpathlineto{\pgfqpoint{2.186075in}{2.481535in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{2.473364in}}%
\pgfpathlineto{\pgfqpoint{2.187658in}{2.475609in}}%
\pgfpathlineto{\pgfqpoint{2.188449in}{2.475899in}}%
\pgfpathlineto{\pgfqpoint{2.190031in}{2.463682in}}%
\pgfpathlineto{\pgfqpoint{2.190822in}{2.470863in}}%
\pgfpathlineto{\pgfqpoint{2.191613in}{2.463225in}}%
\pgfpathlineto{\pgfqpoint{2.192405in}{2.472647in}}%
\pgfpathlineto{\pgfqpoint{2.193196in}{2.454690in}}%
\pgfpathlineto{\pgfqpoint{2.194778in}{2.466299in}}%
\pgfpathlineto{\pgfqpoint{2.196361in}{2.470687in}}%
\pgfpathlineto{\pgfqpoint{2.197152in}{2.485908in}}%
\pgfpathlineto{\pgfqpoint{2.198734in}{2.469648in}}%
\pgfpathlineto{\pgfqpoint{2.199525in}{2.478229in}}%
\pgfpathlineto{\pgfqpoint{2.200316in}{2.477995in}}%
\pgfpathlineto{\pgfqpoint{2.201108in}{2.473248in}}%
\pgfpathlineto{\pgfqpoint{2.202690in}{2.491002in}}%
\pgfpathlineto{\pgfqpoint{2.203481in}{2.481737in}}%
\pgfpathlineto{\pgfqpoint{2.204272in}{2.497914in}}%
\pgfpathlineto{\pgfqpoint{2.205064in}{2.489236in}}%
\pgfpathlineto{\pgfqpoint{2.205855in}{2.501652in}}%
\pgfpathlineto{\pgfqpoint{2.206646in}{2.494555in}}%
\pgfpathlineto{\pgfqpoint{2.207437in}{2.495825in}}%
\pgfpathlineto{\pgfqpoint{2.209019in}{2.504539in}}%
\pgfpathlineto{\pgfqpoint{2.209811in}{2.491431in}}%
\pgfpathlineto{\pgfqpoint{2.210602in}{2.496202in}}%
\pgfpathlineto{\pgfqpoint{2.211393in}{2.519385in}}%
\pgfpathlineto{\pgfqpoint{2.212975in}{2.504505in}}%
\pgfpathlineto{\pgfqpoint{2.213766in}{2.519375in}}%
\pgfpathlineto{\pgfqpoint{2.214558in}{2.502317in}}%
\pgfpathlineto{\pgfqpoint{2.215349in}{2.520065in}}%
\pgfpathlineto{\pgfqpoint{2.216140in}{2.519836in}}%
\pgfpathlineto{\pgfqpoint{2.216931in}{2.516521in}}%
\pgfpathlineto{\pgfqpoint{2.217722in}{2.507474in}}%
\pgfpathlineto{\pgfqpoint{2.220096in}{2.517425in}}%
\pgfpathlineto{\pgfqpoint{2.220887in}{2.518149in}}%
\pgfpathlineto{\pgfqpoint{2.221678in}{2.520887in}}%
\pgfpathlineto{\pgfqpoint{2.222469in}{2.509841in}}%
\pgfpathlineto{\pgfqpoint{2.223261in}{2.513051in}}%
\pgfpathlineto{\pgfqpoint{2.224052in}{2.517717in}}%
\pgfpathlineto{\pgfqpoint{2.226425in}{2.509957in}}%
\pgfpathlineto{\pgfqpoint{2.227216in}{2.498544in}}%
\pgfpathlineto{\pgfqpoint{2.228008in}{2.509802in}}%
\pgfpathlineto{\pgfqpoint{2.231172in}{2.485112in}}%
\pgfpathlineto{\pgfqpoint{2.231964in}{2.506702in}}%
\pgfpathlineto{\pgfqpoint{2.233546in}{2.480449in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{2.500287in}}%
\pgfpathlineto{\pgfqpoint{2.235128in}{2.475421in}}%
\pgfpathlineto{\pgfqpoint{2.235919in}{2.483252in}}%
\pgfpathlineto{\pgfqpoint{2.236711in}{2.477025in}}%
\pgfpathlineto{\pgfqpoint{2.237502in}{2.477498in}}%
\pgfpathlineto{\pgfqpoint{2.238293in}{2.479139in}}%
\pgfpathlineto{\pgfqpoint{2.239875in}{2.489303in}}%
\pgfpathlineto{\pgfqpoint{2.241458in}{2.465530in}}%
\pgfpathlineto{\pgfqpoint{2.244622in}{2.480340in}}%
\pgfpathlineto{\pgfqpoint{2.245414in}{2.464602in}}%
\pgfpathlineto{\pgfqpoint{2.246996in}{2.473439in}}%
\pgfpathlineto{\pgfqpoint{2.247787in}{2.476021in}}%
\pgfpathlineto{\pgfqpoint{2.249369in}{2.470487in}}%
\pgfpathlineto{\pgfqpoint{2.250161in}{2.473329in}}%
\pgfpathlineto{\pgfqpoint{2.250952in}{2.472263in}}%
\pgfpathlineto{\pgfqpoint{2.251743in}{2.472431in}}%
\pgfpathlineto{\pgfqpoint{2.252534in}{2.479584in}}%
\pgfpathlineto{\pgfqpoint{2.253325in}{2.478729in}}%
\pgfpathlineto{\pgfqpoint{2.254117in}{2.478786in}}%
\pgfpathlineto{\pgfqpoint{2.254908in}{2.476850in}}%
\pgfpathlineto{\pgfqpoint{2.255699in}{2.486328in}}%
\pgfpathlineto{\pgfqpoint{2.256490in}{2.486020in}}%
\pgfpathlineto{\pgfqpoint{2.257281in}{2.479418in}}%
\pgfpathlineto{\pgfqpoint{2.259655in}{2.493593in}}%
\pgfpathlineto{\pgfqpoint{2.260446in}{2.491137in}}%
\pgfpathlineto{\pgfqpoint{2.261237in}{2.501678in}}%
\pgfpathlineto{\pgfqpoint{2.262028in}{2.495911in}}%
\pgfpathlineto{\pgfqpoint{2.264402in}{2.505666in}}%
\pgfpathlineto{\pgfqpoint{2.265193in}{2.496109in}}%
\pgfpathlineto{\pgfqpoint{2.265984in}{2.498416in}}%
\pgfpathlineto{\pgfqpoint{2.267567in}{2.509937in}}%
\pgfpathlineto{\pgfqpoint{2.268358in}{2.512101in}}%
\pgfpathlineto{\pgfqpoint{2.269149in}{2.511263in}}%
\pgfpathlineto{\pgfqpoint{2.270731in}{2.511280in}}%
\pgfpathlineto{\pgfqpoint{2.272314in}{2.520856in}}%
\pgfpathlineto{\pgfqpoint{2.273105in}{2.516717in}}%
\pgfpathlineto{\pgfqpoint{2.277852in}{2.526627in}}%
\pgfpathlineto{\pgfqpoint{2.278643in}{2.539974in}}%
\pgfpathlineto{\pgfqpoint{2.279434in}{2.531767in}}%
\pgfpathlineto{\pgfqpoint{2.283390in}{2.564922in}}%
\pgfpathlineto{\pgfqpoint{2.284181in}{2.551640in}}%
\pgfpathlineto{\pgfqpoint{2.285764in}{2.587081in}}%
\pgfpathlineto{\pgfqpoint{2.286555in}{2.582513in}}%
\pgfpathlineto{\pgfqpoint{2.290511in}{2.632949in}}%
\pgfpathlineto{\pgfqpoint{2.291302in}{2.630451in}}%
\pgfpathlineto{\pgfqpoint{2.292093in}{2.632696in}}%
\pgfpathlineto{\pgfqpoint{2.294467in}{2.679269in}}%
\pgfpathlineto{\pgfqpoint{2.296049in}{2.687368in}}%
\pgfpathlineto{\pgfqpoint{2.298422in}{2.733640in}}%
\pgfpathlineto{\pgfqpoint{2.301587in}{2.772515in}}%
\pgfpathlineto{\pgfqpoint{2.302378in}{2.778020in}}%
\pgfpathlineto{\pgfqpoint{2.306334in}{2.833819in}}%
\pgfpathlineto{\pgfqpoint{2.311081in}{2.885936in}}%
\pgfpathlineto{\pgfqpoint{2.311873in}{2.884413in}}%
\pgfpathlineto{\pgfqpoint{2.314246in}{2.909940in}}%
\pgfpathlineto{\pgfqpoint{2.315037in}{2.908682in}}%
\pgfpathlineto{\pgfqpoint{2.315828in}{2.916481in}}%
\pgfpathlineto{\pgfqpoint{2.316620in}{2.912706in}}%
\pgfpathlineto{\pgfqpoint{2.318202in}{2.927466in}}%
\pgfpathlineto{\pgfqpoint{2.318993in}{2.932246in}}%
\pgfpathlineto{\pgfqpoint{2.319784in}{2.924563in}}%
\pgfpathlineto{\pgfqpoint{2.321367in}{2.933196in}}%
\pgfpathlineto{\pgfqpoint{2.322158in}{2.953899in}}%
\pgfpathlineto{\pgfqpoint{2.322949in}{2.937748in}}%
\pgfpathlineto{\pgfqpoint{2.323740in}{2.942720in}}%
\pgfpathlineto{\pgfqpoint{2.324531in}{2.949124in}}%
\pgfpathlineto{\pgfqpoint{2.325323in}{2.935833in}}%
\pgfpathlineto{\pgfqpoint{2.326114in}{2.954212in}}%
\pgfpathlineto{\pgfqpoint{2.326905in}{2.943581in}}%
\pgfpathlineto{\pgfqpoint{2.327696in}{2.943771in}}%
\pgfpathlineto{\pgfqpoint{2.331652in}{2.955308in}}%
\pgfpathlineto{\pgfqpoint{2.332443in}{2.957284in}}%
\pgfpathlineto{\pgfqpoint{2.334025in}{2.970352in}}%
\pgfpathlineto{\pgfqpoint{2.335608in}{2.964733in}}%
\pgfpathlineto{\pgfqpoint{2.336399in}{2.974027in}}%
\pgfpathlineto{\pgfqpoint{2.337190in}{2.965247in}}%
\pgfpathlineto{\pgfqpoint{2.337981in}{2.976462in}}%
\pgfpathlineto{\pgfqpoint{2.338773in}{2.972049in}}%
\pgfpathlineto{\pgfqpoint{2.339564in}{2.974840in}}%
\pgfpathlineto{\pgfqpoint{2.340355in}{2.973423in}}%
\pgfpathlineto{\pgfqpoint{2.341146in}{2.988374in}}%
\pgfpathlineto{\pgfqpoint{2.342728in}{2.972011in}}%
\pgfpathlineto{\pgfqpoint{2.343520in}{2.986741in}}%
\pgfpathlineto{\pgfqpoint{2.344311in}{2.981124in}}%
\pgfpathlineto{\pgfqpoint{2.345102in}{2.982910in}}%
\pgfpathlineto{\pgfqpoint{2.345893in}{2.996348in}}%
\pgfpathlineto{\pgfqpoint{2.347476in}{2.975227in}}%
\pgfpathlineto{\pgfqpoint{2.348267in}{2.975309in}}%
\pgfpathlineto{\pgfqpoint{2.349058in}{2.976844in}}%
\pgfpathlineto{\pgfqpoint{2.349849in}{2.975718in}}%
\pgfpathlineto{\pgfqpoint{2.350640in}{2.978814in}}%
\pgfpathlineto{\pgfqpoint{2.351431in}{2.978169in}}%
\pgfpathlineto{\pgfqpoint{2.353014in}{2.974320in}}%
\pgfpathlineto{\pgfqpoint{2.353805in}{2.983796in}}%
\pgfpathlineto{\pgfqpoint{2.356178in}{2.963526in}}%
\pgfpathlineto{\pgfqpoint{2.356970in}{2.963838in}}%
\pgfpathlineto{\pgfqpoint{2.357761in}{2.965744in}}%
\pgfpathlineto{\pgfqpoint{2.358552in}{2.979360in}}%
\pgfpathlineto{\pgfqpoint{2.362508in}{2.950102in}}%
\pgfpathlineto{\pgfqpoint{2.363299in}{2.968268in}}%
\pgfpathlineto{\pgfqpoint{2.364881in}{2.950848in}}%
\pgfpathlineto{\pgfqpoint{2.365673in}{2.952693in}}%
\pgfpathlineto{\pgfqpoint{2.366464in}{2.959475in}}%
\pgfpathlineto{\pgfqpoint{2.368046in}{2.947351in}}%
\pgfpathlineto{\pgfqpoint{2.368837in}{2.953299in}}%
\pgfpathlineto{\pgfqpoint{2.369628in}{2.951462in}}%
\pgfpathlineto{\pgfqpoint{2.371211in}{2.945092in}}%
\pgfpathlineto{\pgfqpoint{2.373584in}{2.948201in}}%
\pgfpathlineto{\pgfqpoint{2.375167in}{2.936583in}}%
\pgfpathlineto{\pgfqpoint{2.376749in}{2.947932in}}%
\pgfpathlineto{\pgfqpoint{2.377540in}{2.937974in}}%
\pgfpathlineto{\pgfqpoint{2.378331in}{2.940720in}}%
\pgfpathlineto{\pgfqpoint{2.379914in}{2.944113in}}%
\pgfpathlineto{\pgfqpoint{2.381496in}{2.939141in}}%
\pgfpathlineto{\pgfqpoint{2.382287in}{2.951365in}}%
\pgfpathlineto{\pgfqpoint{2.383079in}{2.946508in}}%
\pgfpathlineto{\pgfqpoint{2.383870in}{2.933992in}}%
\pgfpathlineto{\pgfqpoint{2.385452in}{2.950686in}}%
\pgfpathlineto{\pgfqpoint{2.386243in}{2.947960in}}%
\pgfpathlineto{\pgfqpoint{2.388617in}{2.955738in}}%
\pgfpathlineto{\pgfqpoint{2.390199in}{2.945282in}}%
\pgfpathlineto{\pgfqpoint{2.390990in}{2.957320in}}%
\pgfpathlineto{\pgfqpoint{2.391781in}{2.951453in}}%
\pgfpathlineto{\pgfqpoint{2.392573in}{2.967447in}}%
\pgfpathlineto{\pgfqpoint{2.393364in}{2.960814in}}%
\pgfpathlineto{\pgfqpoint{2.394155in}{2.942074in}}%
\pgfpathlineto{\pgfqpoint{2.395737in}{2.967188in}}%
\pgfpathlineto{\pgfqpoint{2.396529in}{2.960534in}}%
\pgfpathlineto{\pgfqpoint{2.398111in}{2.972428in}}%
\pgfpathlineto{\pgfqpoint{2.399693in}{2.969314in}}%
\pgfpathlineto{\pgfqpoint{2.400484in}{2.975764in}}%
\pgfpathlineto{\pgfqpoint{2.402067in}{2.964234in}}%
\pgfpathlineto{\pgfqpoint{2.402858in}{2.975703in}}%
\pgfpathlineto{\pgfqpoint{2.403649in}{2.972775in}}%
\pgfpathlineto{\pgfqpoint{2.404440in}{2.972589in}}%
\pgfpathlineto{\pgfqpoint{2.405231in}{2.974932in}}%
\pgfpathlineto{\pgfqpoint{2.406814in}{2.972311in}}%
\pgfpathlineto{\pgfqpoint{2.409187in}{2.990114in}}%
\pgfpathlineto{\pgfqpoint{2.409979in}{2.982169in}}%
\pgfpathlineto{\pgfqpoint{2.410770in}{2.985054in}}%
\pgfpathlineto{\pgfqpoint{2.411561in}{2.980487in}}%
\pgfpathlineto{\pgfqpoint{2.412352in}{2.981407in}}%
\pgfpathlineto{\pgfqpoint{2.413934in}{2.988770in}}%
\pgfpathlineto{\pgfqpoint{2.414726in}{2.982424in}}%
\pgfpathlineto{\pgfqpoint{2.415517in}{2.994854in}}%
\pgfpathlineto{\pgfqpoint{2.417099in}{2.981536in}}%
\pgfpathlineto{\pgfqpoint{2.417890in}{2.992656in}}%
\pgfpathlineto{\pgfqpoint{2.420264in}{2.973264in}}%
\pgfpathlineto{\pgfqpoint{2.421055in}{2.979620in}}%
\pgfpathlineto{\pgfqpoint{2.422637in}{2.974127in}}%
\pgfpathlineto{\pgfqpoint{2.423429in}{2.980425in}}%
\pgfpathlineto{\pgfqpoint{2.424220in}{2.978065in}}%
\pgfpathlineto{\pgfqpoint{2.425802in}{2.975724in}}%
\pgfpathlineto{\pgfqpoint{2.426593in}{2.969522in}}%
\pgfpathlineto{\pgfqpoint{2.427384in}{2.973984in}}%
\pgfpathlineto{\pgfqpoint{2.428967in}{2.961801in}}%
\pgfpathlineto{\pgfqpoint{2.429758in}{2.967231in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{2.951663in}}%
\pgfpathlineto{\pgfqpoint{2.432923in}{2.958192in}}%
\pgfpathlineto{\pgfqpoint{2.433714in}{2.957187in}}%
\pgfpathlineto{\pgfqpoint{2.434505in}{2.951254in}}%
\pgfpathlineto{\pgfqpoint{2.435296in}{2.952693in}}%
\pgfpathlineto{\pgfqpoint{2.436088in}{2.953374in}}%
\pgfpathlineto{\pgfqpoint{2.436879in}{2.946441in}}%
\pgfpathlineto{\pgfqpoint{2.437670in}{2.950164in}}%
\pgfpathlineto{\pgfqpoint{2.438461in}{2.936017in}}%
\pgfpathlineto{\pgfqpoint{2.439252in}{2.938858in}}%
\pgfpathlineto{\pgfqpoint{2.440043in}{2.935230in}}%
\pgfpathlineto{\pgfqpoint{2.440834in}{2.941270in}}%
\pgfpathlineto{\pgfqpoint{2.443208in}{2.928503in}}%
\pgfpathlineto{\pgfqpoint{2.443999in}{2.931429in}}%
\pgfpathlineto{\pgfqpoint{2.444790in}{2.940784in}}%
\pgfpathlineto{\pgfqpoint{2.446373in}{2.928482in}}%
\pgfpathlineto{\pgfqpoint{2.447164in}{2.930666in}}%
\pgfpathlineto{\pgfqpoint{2.448746in}{2.924139in}}%
\pgfpathlineto{\pgfqpoint{2.449538in}{2.929384in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{2.920147in}}%
\pgfpathlineto{\pgfqpoint{2.451120in}{2.927662in}}%
\pgfpathlineto{\pgfqpoint{2.453493in}{2.920039in}}%
\pgfpathlineto{\pgfqpoint{2.454285in}{2.898059in}}%
\pgfpathlineto{\pgfqpoint{2.455076in}{2.899835in}}%
\pgfpathlineto{\pgfqpoint{2.455867in}{2.899076in}}%
\pgfpathlineto{\pgfqpoint{2.459032in}{2.878229in}}%
\pgfpathlineto{\pgfqpoint{2.461405in}{2.832600in}}%
\pgfpathlineto{\pgfqpoint{2.462196in}{2.835722in}}%
\pgfpathlineto{\pgfqpoint{2.470899in}{2.720029in}}%
\pgfpathlineto{\pgfqpoint{2.471691in}{2.717724in}}%
\pgfpathlineto{\pgfqpoint{2.473273in}{2.684917in}}%
\pgfpathlineto{\pgfqpoint{2.474064in}{2.680497in}}%
\pgfpathlineto{\pgfqpoint{2.476438in}{2.640658in}}%
\pgfpathlineto{\pgfqpoint{2.479602in}{2.607766in}}%
\pgfpathlineto{\pgfqpoint{2.480393in}{2.577460in}}%
\pgfpathlineto{\pgfqpoint{2.481185in}{2.577796in}}%
\pgfpathlineto{\pgfqpoint{2.485932in}{2.543326in}}%
\pgfpathlineto{\pgfqpoint{2.486723in}{2.544385in}}%
\pgfpathlineto{\pgfqpoint{2.488305in}{2.531758in}}%
\pgfpathlineto{\pgfqpoint{2.489096in}{2.541506in}}%
\pgfpathlineto{\pgfqpoint{2.493844in}{2.512938in}}%
\pgfpathlineto{\pgfqpoint{2.494635in}{2.515650in}}%
\pgfpathlineto{\pgfqpoint{2.495426in}{2.528612in}}%
\pgfpathlineto{\pgfqpoint{2.496217in}{2.526114in}}%
\pgfpathlineto{\pgfqpoint{2.497008in}{2.514528in}}%
\pgfpathlineto{\pgfqpoint{2.497799in}{2.533065in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{2.520854in}}%
\pgfpathlineto{\pgfqpoint{2.499382in}{2.522378in}}%
\pgfpathlineto{\pgfqpoint{2.500173in}{2.524525in}}%
\pgfpathlineto{\pgfqpoint{2.502546in}{2.509038in}}%
\pgfpathlineto{\pgfqpoint{2.503338in}{2.511764in}}%
\pgfpathlineto{\pgfqpoint{2.504920in}{2.507074in}}%
\pgfpathlineto{\pgfqpoint{2.507294in}{2.495120in}}%
\pgfpathlineto{\pgfqpoint{2.508085in}{2.501830in}}%
\pgfpathlineto{\pgfqpoint{2.508876in}{2.500494in}}%
\pgfpathlineto{\pgfqpoint{2.509667in}{2.497587in}}%
\pgfpathlineto{\pgfqpoint{2.510458in}{2.563063in}}%
\pgfpathlineto{\pgfqpoint{2.511249in}{2.548357in}}%
\pgfpathlineto{\pgfqpoint{2.512832in}{2.566147in}}%
\pgfpathlineto{\pgfqpoint{2.514414in}{2.552795in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{2.555128in}}%
\pgfpathlineto{\pgfqpoint{2.517579in}{2.570416in}}%
\pgfpathlineto{\pgfqpoint{2.518370in}{2.565120in}}%
\pgfpathlineto{\pgfqpoint{2.519952in}{2.569822in}}%
\pgfpathlineto{\pgfqpoint{2.520744in}{2.569445in}}%
\pgfpathlineto{\pgfqpoint{2.521535in}{2.570692in}}%
\pgfpathlineto{\pgfqpoint{2.522326in}{2.568768in}}%
\pgfpathlineto{\pgfqpoint{2.523117in}{2.578815in}}%
\pgfpathlineto{\pgfqpoint{2.523908in}{2.578066in}}%
\pgfpathlineto{\pgfqpoint{2.525491in}{2.569387in}}%
\pgfpathlineto{\pgfqpoint{2.526282in}{2.587875in}}%
\pgfpathlineto{\pgfqpoint{2.527864in}{2.576876in}}%
\pgfpathlineto{\pgfqpoint{2.528655in}{2.587192in}}%
\pgfpathlineto{\pgfqpoint{2.529447in}{2.584758in}}%
\pgfpathlineto{\pgfqpoint{2.530238in}{2.585670in}}%
\pgfpathlineto{\pgfqpoint{2.531029in}{2.579775in}}%
\pgfpathlineto{\pgfqpoint{2.531820in}{2.595456in}}%
\pgfpathlineto{\pgfqpoint{2.532611in}{2.579590in}}%
\pgfpathlineto{\pgfqpoint{2.534985in}{2.598416in}}%
\pgfpathlineto{\pgfqpoint{2.536567in}{2.595902in}}%
\pgfpathlineto{\pgfqpoint{2.537358in}{2.594956in}}%
\pgfpathlineto{\pgfqpoint{2.539732in}{2.611407in}}%
\pgfpathlineto{\pgfqpoint{2.540523in}{2.608617in}}%
\pgfpathlineto{\pgfqpoint{2.541314in}{2.597890in}}%
\pgfpathlineto{\pgfqpoint{2.542897in}{2.611449in}}%
\pgfpathlineto{\pgfqpoint{2.543688in}{2.607932in}}%
\pgfpathlineto{\pgfqpoint{2.544479in}{2.590997in}}%
\pgfpathlineto{\pgfqpoint{2.545270in}{2.613721in}}%
\pgfpathlineto{\pgfqpoint{2.546061in}{2.601705in}}%
\pgfpathlineto{\pgfqpoint{2.546852in}{2.609619in}}%
\pgfpathlineto{\pgfqpoint{2.550017in}{2.596787in}}%
\pgfpathlineto{\pgfqpoint{2.550808in}{2.602064in}}%
\pgfpathlineto{\pgfqpoint{2.551599in}{2.601048in}}%
\pgfpathlineto{\pgfqpoint{2.552391in}{2.593392in}}%
\pgfpathlineto{\pgfqpoint{2.553182in}{2.619425in}}%
\pgfpathlineto{\pgfqpoint{2.554764in}{2.598837in}}%
\pgfpathlineto{\pgfqpoint{2.555555in}{2.596892in}}%
\pgfpathlineto{\pgfqpoint{2.557138in}{2.601080in}}%
\pgfpathlineto{\pgfqpoint{2.557929in}{2.600444in}}%
\pgfpathlineto{\pgfqpoint{2.558720in}{2.609305in}}%
\pgfpathlineto{\pgfqpoint{2.561885in}{2.586449in}}%
\pgfpathlineto{\pgfqpoint{2.562676in}{2.586490in}}%
\pgfpathlineto{\pgfqpoint{2.563467in}{2.592374in}}%
\pgfpathlineto{\pgfqpoint{2.564258in}{2.590252in}}%
\pgfpathlineto{\pgfqpoint{2.565050in}{2.577919in}}%
\pgfpathlineto{\pgfqpoint{2.565841in}{2.581912in}}%
\pgfpathlineto{\pgfqpoint{2.566632in}{2.582632in}}%
\pgfpathlineto{\pgfqpoint{2.567423in}{2.590841in}}%
\pgfpathlineto{\pgfqpoint{2.568214in}{2.573060in}}%
\pgfpathlineto{\pgfqpoint{2.569005in}{2.582331in}}%
\pgfpathlineto{\pgfqpoint{2.569797in}{2.568491in}}%
\pgfpathlineto{\pgfqpoint{2.571379in}{2.583022in}}%
\pgfpathlineto{\pgfqpoint{2.572961in}{2.568169in}}%
\pgfpathlineto{\pgfqpoint{2.573752in}{2.563629in}}%
\pgfpathlineto{\pgfqpoint{2.575335in}{2.575350in}}%
\pgfpathlineto{\pgfqpoint{2.576126in}{2.561322in}}%
\pgfpathlineto{\pgfqpoint{2.576917in}{2.564210in}}%
\pgfpathlineto{\pgfqpoint{2.577708in}{2.565098in}}%
\pgfpathlineto{\pgfqpoint{2.578500in}{2.571763in}}%
\pgfpathlineto{\pgfqpoint{2.579291in}{2.561298in}}%
\pgfpathlineto{\pgfqpoint{2.580082in}{2.562106in}}%
\pgfpathlineto{\pgfqpoint{2.580873in}{2.562798in}}%
\pgfpathlineto{\pgfqpoint{2.581664in}{2.569152in}}%
\pgfpathlineto{\pgfqpoint{2.582455in}{2.567368in}}%
\pgfpathlineto{\pgfqpoint{2.584038in}{2.570443in}}%
\pgfpathlineto{\pgfqpoint{2.584829in}{2.558562in}}%
\pgfpathlineto{\pgfqpoint{2.585620in}{2.569839in}}%
\pgfpathlineto{\pgfqpoint{2.586411in}{2.555701in}}%
\pgfpathlineto{\pgfqpoint{2.587202in}{2.564608in}}%
\pgfpathlineto{\pgfqpoint{2.587994in}{2.562847in}}%
\pgfpathlineto{\pgfqpoint{2.588785in}{2.559488in}}%
\pgfpathlineto{\pgfqpoint{2.589576in}{2.561193in}}%
\pgfpathlineto{\pgfqpoint{2.591158in}{2.567642in}}%
\pgfpathlineto{\pgfqpoint{2.591950in}{2.568631in}}%
\pgfpathlineto{\pgfqpoint{2.592741in}{2.564638in}}%
\pgfpathlineto{\pgfqpoint{2.594323in}{2.575385in}}%
\pgfpathlineto{\pgfqpoint{2.595905in}{2.570531in}}%
\pgfpathlineto{\pgfqpoint{2.596697in}{2.572680in}}%
\pgfpathlineto{\pgfqpoint{2.597488in}{2.568641in}}%
\pgfpathlineto{\pgfqpoint{2.599861in}{2.584083in}}%
\pgfpathlineto{\pgfqpoint{2.600653in}{2.574674in}}%
\pgfpathlineto{\pgfqpoint{2.603026in}{2.595572in}}%
\pgfpathlineto{\pgfqpoint{2.603817in}{2.595048in}}%
\pgfpathlineto{\pgfqpoint{2.604608in}{2.582077in}}%
\pgfpathlineto{\pgfqpoint{2.605400in}{2.595140in}}%
\pgfpathlineto{\pgfqpoint{2.606191in}{2.591154in}}%
\pgfpathlineto{\pgfqpoint{2.606982in}{2.589572in}}%
\pgfpathlineto{\pgfqpoint{2.607773in}{2.591240in}}%
\pgfpathlineto{\pgfqpoint{2.608564in}{2.605115in}}%
\pgfpathlineto{\pgfqpoint{2.610147in}{2.590548in}}%
\pgfpathlineto{\pgfqpoint{2.612520in}{2.599118in}}%
\pgfpathlineto{\pgfqpoint{2.613311in}{2.597988in}}%
\pgfpathlineto{\pgfqpoint{2.614103in}{2.591751in}}%
\pgfpathlineto{\pgfqpoint{2.614894in}{2.611140in}}%
\pgfpathlineto{\pgfqpoint{2.615685in}{2.603583in}}%
\pgfpathlineto{\pgfqpoint{2.616476in}{2.617888in}}%
\pgfpathlineto{\pgfqpoint{2.617267in}{2.603162in}}%
\pgfpathlineto{\pgfqpoint{2.618850in}{2.619029in}}%
\pgfpathlineto{\pgfqpoint{2.621223in}{2.592731in}}%
\pgfpathlineto{\pgfqpoint{2.622014in}{2.603495in}}%
\pgfpathlineto{\pgfqpoint{2.622805in}{2.601895in}}%
\pgfpathlineto{\pgfqpoint{2.623597in}{2.587541in}}%
\pgfpathlineto{\pgfqpoint{2.624388in}{2.608002in}}%
\pgfpathlineto{\pgfqpoint{2.625179in}{2.591706in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{2.593056in}}%
\pgfpathlineto{\pgfqpoint{2.627553in}{2.600892in}}%
\pgfpathlineto{\pgfqpoint{2.628344in}{2.587524in}}%
\pgfpathlineto{\pgfqpoint{2.629135in}{2.605438in}}%
\pgfpathlineto{\pgfqpoint{2.630717in}{2.584293in}}%
\pgfpathlineto{\pgfqpoint{2.632300in}{2.602310in}}%
\pgfpathlineto{\pgfqpoint{2.633882in}{2.584264in}}%
\pgfpathlineto{\pgfqpoint{2.634673in}{2.585481in}}%
\pgfpathlineto{\pgfqpoint{2.635464in}{2.571418in}}%
\pgfpathlineto{\pgfqpoint{2.636256in}{2.587290in}}%
\pgfpathlineto{\pgfqpoint{2.637047in}{2.584663in}}%
\pgfpathlineto{\pgfqpoint{2.638629in}{2.585837in}}%
\pgfpathlineto{\pgfqpoint{2.640211in}{2.573687in}}%
\pgfpathlineto{\pgfqpoint{2.641003in}{2.577789in}}%
\pgfpathlineto{\pgfqpoint{2.641794in}{2.569520in}}%
\pgfpathlineto{\pgfqpoint{2.643376in}{2.582727in}}%
\pgfpathlineto{\pgfqpoint{2.644958in}{2.567242in}}%
\pgfpathlineto{\pgfqpoint{2.645750in}{2.575670in}}%
\pgfpathlineto{\pgfqpoint{2.647332in}{2.560909in}}%
\pgfpathlineto{\pgfqpoint{2.648123in}{2.559931in}}%
\pgfpathlineto{\pgfqpoint{2.648914in}{2.561055in}}%
\pgfpathlineto{\pgfqpoint{2.649706in}{2.567810in}}%
\pgfpathlineto{\pgfqpoint{2.651288in}{2.555285in}}%
\pgfpathlineto{\pgfqpoint{2.652079in}{2.556824in}}%
\pgfpathlineto{\pgfqpoint{2.652870in}{2.551632in}}%
\pgfpathlineto{\pgfqpoint{2.653661in}{2.561807in}}%
\pgfpathlineto{\pgfqpoint{2.654453in}{2.559468in}}%
\pgfpathlineto{\pgfqpoint{2.655244in}{2.554006in}}%
\pgfpathlineto{\pgfqpoint{2.656826in}{2.561840in}}%
\pgfpathlineto{\pgfqpoint{2.657617in}{2.555206in}}%
\pgfpathlineto{\pgfqpoint{2.658409in}{2.559145in}}%
\pgfpathlineto{\pgfqpoint{2.659991in}{2.578236in}}%
\pgfpathlineto{\pgfqpoint{2.660782in}{2.579807in}}%
\pgfpathlineto{\pgfqpoint{2.661573in}{2.590790in}}%
\pgfpathlineto{\pgfqpoint{2.662364in}{2.581918in}}%
\pgfpathlineto{\pgfqpoint{2.664738in}{2.609003in}}%
\pgfpathlineto{\pgfqpoint{2.665529in}{2.610957in}}%
\pgfpathlineto{\pgfqpoint{2.686891in}{2.842050in}}%
\pgfpathlineto{\pgfqpoint{2.687682in}{2.838952in}}%
\pgfpathlineto{\pgfqpoint{2.688473in}{2.838527in}}%
\pgfpathlineto{\pgfqpoint{2.690056in}{2.861390in}}%
\pgfpathlineto{\pgfqpoint{2.690847in}{2.871644in}}%
\pgfpathlineto{\pgfqpoint{2.691638in}{2.869033in}}%
\pgfpathlineto{\pgfqpoint{2.692429in}{2.867429in}}%
\pgfpathlineto{\pgfqpoint{2.695594in}{2.895760in}}%
\pgfpathlineto{\pgfqpoint{2.696385in}{2.893608in}}%
\pgfpathlineto{\pgfqpoint{2.697176in}{2.899225in}}%
\pgfpathlineto{\pgfqpoint{2.697967in}{2.887129in}}%
\pgfpathlineto{\pgfqpoint{2.698759in}{2.897636in}}%
\pgfpathlineto{\pgfqpoint{2.699550in}{2.894965in}}%
\pgfpathlineto{\pgfqpoint{2.702715in}{2.913657in}}%
\pgfpathlineto{\pgfqpoint{2.704297in}{2.900474in}}%
\pgfpathlineto{\pgfqpoint{2.705088in}{2.906024in}}%
\pgfpathlineto{\pgfqpoint{2.705879in}{2.899616in}}%
\pgfpathlineto{\pgfqpoint{2.706670in}{2.906250in}}%
\pgfpathlineto{\pgfqpoint{2.707461in}{2.902839in}}%
\pgfpathlineto{\pgfqpoint{2.708253in}{2.913530in}}%
\pgfpathlineto{\pgfqpoint{2.709044in}{2.900100in}}%
\pgfpathlineto{\pgfqpoint{2.709835in}{2.906436in}}%
\pgfpathlineto{\pgfqpoint{2.712209in}{2.895689in}}%
\pgfpathlineto{\pgfqpoint{2.713000in}{2.905263in}}%
\pgfpathlineto{\pgfqpoint{2.713791in}{2.893775in}}%
\pgfpathlineto{\pgfqpoint{2.716164in}{2.907994in}}%
\pgfpathlineto{\pgfqpoint{2.717747in}{2.890237in}}%
\pgfpathlineto{\pgfqpoint{2.719329in}{2.901779in}}%
\pgfpathlineto{\pgfqpoint{2.720120in}{2.893194in}}%
\pgfpathlineto{\pgfqpoint{2.720912in}{2.898186in}}%
\pgfpathlineto{\pgfqpoint{2.723285in}{2.889973in}}%
\pgfpathlineto{\pgfqpoint{2.724867in}{2.894773in}}%
\pgfpathlineto{\pgfqpoint{2.725659in}{2.882551in}}%
\pgfpathlineto{\pgfqpoint{2.726450in}{2.884324in}}%
\pgfpathlineto{\pgfqpoint{2.727241in}{2.884130in}}%
\pgfpathlineto{\pgfqpoint{2.728032in}{2.869600in}}%
\pgfpathlineto{\pgfqpoint{2.729615in}{2.882243in}}%
\pgfpathlineto{\pgfqpoint{2.730406in}{2.885644in}}%
\pgfpathlineto{\pgfqpoint{2.731197in}{2.863840in}}%
\pgfpathlineto{\pgfqpoint{2.731988in}{2.878849in}}%
\pgfpathlineto{\pgfqpoint{2.732779in}{2.868015in}}%
\pgfpathlineto{\pgfqpoint{2.733570in}{2.884176in}}%
\pgfpathlineto{\pgfqpoint{2.734362in}{2.872052in}}%
\pgfpathlineto{\pgfqpoint{2.735153in}{2.875787in}}%
\pgfpathlineto{\pgfqpoint{2.737526in}{2.860499in}}%
\pgfpathlineto{\pgfqpoint{2.738318in}{2.860811in}}%
\pgfpathlineto{\pgfqpoint{2.739109in}{2.872649in}}%
\pgfpathlineto{\pgfqpoint{2.739900in}{2.860677in}}%
\pgfpathlineto{\pgfqpoint{2.740691in}{2.864341in}}%
\pgfpathlineto{\pgfqpoint{2.741482in}{2.867405in}}%
\pgfpathlineto{\pgfqpoint{2.742274in}{2.860405in}}%
\pgfpathlineto{\pgfqpoint{2.743064in}{2.861377in}}%
\pgfpathlineto{\pgfqpoint{2.743856in}{2.864403in}}%
\pgfpathlineto{\pgfqpoint{2.744647in}{2.861993in}}%
\pgfpathlineto{\pgfqpoint{2.745438in}{2.844687in}}%
\pgfpathlineto{\pgfqpoint{2.747812in}{2.864914in}}%
\pgfpathlineto{\pgfqpoint{2.748603in}{2.850986in}}%
\pgfpathlineto{\pgfqpoint{2.750185in}{2.861847in}}%
\pgfpathlineto{\pgfqpoint{2.750976in}{2.853984in}}%
\pgfpathlineto{\pgfqpoint{2.751767in}{2.858088in}}%
\pgfpathlineto{\pgfqpoint{2.752559in}{2.852164in}}%
\pgfpathlineto{\pgfqpoint{2.753350in}{2.871661in}}%
\pgfpathlineto{\pgfqpoint{2.754932in}{2.848071in}}%
\pgfpathlineto{\pgfqpoint{2.755723in}{2.857642in}}%
\pgfpathlineto{\pgfqpoint{2.756515in}{2.853498in}}%
\pgfpathlineto{\pgfqpoint{2.757306in}{2.854967in}}%
\pgfpathlineto{\pgfqpoint{2.758097in}{2.852395in}}%
\pgfpathlineto{\pgfqpoint{2.758888in}{2.853503in}}%
\pgfpathlineto{\pgfqpoint{2.759679in}{2.857062in}}%
\pgfpathlineto{\pgfqpoint{2.760471in}{2.853180in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{2.854241in}}%
\pgfpathlineto{\pgfqpoint{2.762053in}{2.854994in}}%
\pgfpathlineto{\pgfqpoint{2.762844in}{2.865391in}}%
\pgfpathlineto{\pgfqpoint{2.763635in}{2.862310in}}%
\pgfpathlineto{\pgfqpoint{2.764426in}{2.857560in}}%
\pgfpathlineto{\pgfqpoint{2.766009in}{2.863720in}}%
\pgfpathlineto{\pgfqpoint{2.766800in}{2.872020in}}%
\pgfpathlineto{\pgfqpoint{2.769174in}{2.863468in}}%
\pgfpathlineto{\pgfqpoint{2.769965in}{2.863067in}}%
\pgfpathlineto{\pgfqpoint{2.770756in}{2.877958in}}%
\pgfpathlineto{\pgfqpoint{2.771547in}{2.877620in}}%
\pgfpathlineto{\pgfqpoint{2.772338in}{2.877555in}}%
\pgfpathlineto{\pgfqpoint{2.773921in}{2.882553in}}%
\pgfpathlineto{\pgfqpoint{2.774712in}{2.876247in}}%
\pgfpathlineto{\pgfqpoint{2.775503in}{2.885200in}}%
\pgfpathlineto{\pgfqpoint{2.777085in}{2.879594in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{2.881674in}}%
\pgfpathlineto{\pgfqpoint{2.778668in}{2.893231in}}%
\pgfpathlineto{\pgfqpoint{2.779459in}{2.876844in}}%
\pgfpathlineto{\pgfqpoint{2.781832in}{2.903550in}}%
\pgfpathlineto{\pgfqpoint{2.782623in}{2.886593in}}%
\pgfpathlineto{\pgfqpoint{2.783415in}{2.891288in}}%
\pgfpathlineto{\pgfqpoint{2.784206in}{2.898740in}}%
\pgfpathlineto{\pgfqpoint{2.785788in}{2.890553in}}%
\pgfpathlineto{\pgfqpoint{2.786579in}{2.900116in}}%
\pgfpathlineto{\pgfqpoint{2.787371in}{2.897323in}}%
\pgfpathlineto{\pgfqpoint{2.788162in}{2.886199in}}%
\pgfpathlineto{\pgfqpoint{2.788953in}{2.889342in}}%
\pgfpathlineto{\pgfqpoint{2.791326in}{2.903108in}}%
\pgfpathlineto{\pgfqpoint{2.792909in}{2.890753in}}%
\pgfpathlineto{\pgfqpoint{2.795282in}{2.910441in}}%
\pgfpathlineto{\pgfqpoint{2.796074in}{2.897585in}}%
\pgfpathlineto{\pgfqpoint{2.796865in}{2.910608in}}%
\pgfpathlineto{\pgfqpoint{2.797656in}{2.897836in}}%
\pgfpathlineto{\pgfqpoint{2.798447in}{2.898026in}}%
\pgfpathlineto{\pgfqpoint{2.799238in}{2.899712in}}%
\pgfpathlineto{\pgfqpoint{2.800029in}{2.892658in}}%
\pgfpathlineto{\pgfqpoint{2.801612in}{2.907222in}}%
\pgfpathlineto{\pgfqpoint{2.802403in}{2.893029in}}%
\pgfpathlineto{\pgfqpoint{2.803194in}{2.900543in}}%
\pgfpathlineto{\pgfqpoint{2.805568in}{2.885537in}}%
\pgfpathlineto{\pgfqpoint{2.806359in}{2.890255in}}%
\pgfpathlineto{\pgfqpoint{2.807150in}{2.889245in}}%
\pgfpathlineto{\pgfqpoint{2.808732in}{2.882281in}}%
\pgfpathlineto{\pgfqpoint{2.809524in}{2.881660in}}%
\pgfpathlineto{\pgfqpoint{2.810315in}{2.884328in}}%
\pgfpathlineto{\pgfqpoint{2.811106in}{2.894213in}}%
\pgfpathlineto{\pgfqpoint{2.811897in}{2.890256in}}%
\pgfpathlineto{\pgfqpoint{2.813480in}{2.884718in}}%
\pgfpathlineto{\pgfqpoint{2.814271in}{2.886856in}}%
\pgfpathlineto{\pgfqpoint{2.816644in}{2.868927in}}%
\pgfpathlineto{\pgfqpoint{2.817435in}{2.882595in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{2.869793in}}%
\pgfpathlineto{\pgfqpoint{2.819809in}{2.884516in}}%
\pgfpathlineto{\pgfqpoint{2.820600in}{2.866646in}}%
\pgfpathlineto{\pgfqpoint{2.821391in}{2.871741in}}%
\pgfpathlineto{\pgfqpoint{2.822974in}{2.876686in}}%
\pgfpathlineto{\pgfqpoint{2.823765in}{2.871395in}}%
\pgfpathlineto{\pgfqpoint{2.824556in}{2.872488in}}%
\pgfpathlineto{\pgfqpoint{2.825347in}{2.870502in}}%
\pgfpathlineto{\pgfqpoint{2.826138in}{2.865010in}}%
\pgfpathlineto{\pgfqpoint{2.826929in}{2.877065in}}%
\pgfpathlineto{\pgfqpoint{2.827721in}{2.862138in}}%
\pgfpathlineto{\pgfqpoint{2.828512in}{2.868508in}}%
\pgfpathlineto{\pgfqpoint{2.829303in}{2.866517in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{2.866174in}}%
\pgfpathlineto{\pgfqpoint{2.830885in}{2.873444in}}%
\pgfpathlineto{\pgfqpoint{2.832468in}{2.852110in}}%
\pgfpathlineto{\pgfqpoint{2.833259in}{2.856147in}}%
\pgfpathlineto{\pgfqpoint{2.836424in}{2.844589in}}%
\pgfpathlineto{\pgfqpoint{2.837215in}{2.852243in}}%
\pgfpathlineto{\pgfqpoint{2.838797in}{2.818625in}}%
\pgfpathlineto{\pgfqpoint{2.839588in}{2.827960in}}%
\pgfpathlineto{\pgfqpoint{2.841171in}{2.805521in}}%
\pgfpathlineto{\pgfqpoint{2.841962in}{2.809298in}}%
\pgfpathlineto{\pgfqpoint{2.842753in}{2.816671in}}%
\pgfpathlineto{\pgfqpoint{2.845127in}{2.783757in}}%
\pgfpathlineto{\pgfqpoint{2.847500in}{2.764987in}}%
\pgfpathlineto{\pgfqpoint{2.848291in}{2.762005in}}%
\pgfpathlineto{\pgfqpoint{2.850665in}{2.736022in}}%
\pgfpathlineto{\pgfqpoint{2.851456in}{2.735236in}}%
\pgfpathlineto{\pgfqpoint{2.852247in}{2.717755in}}%
\pgfpathlineto{\pgfqpoint{2.853038in}{2.729029in}}%
\pgfpathlineto{\pgfqpoint{2.857785in}{2.665708in}}%
\pgfpathlineto{\pgfqpoint{2.860159in}{2.641238in}}%
\pgfpathlineto{\pgfqpoint{2.860950in}{2.646845in}}%
\pgfpathlineto{\pgfqpoint{2.863324in}{2.615015in}}%
\pgfpathlineto{\pgfqpoint{2.866488in}{2.583355in}}%
\pgfpathlineto{\pgfqpoint{2.867280in}{2.595285in}}%
\pgfpathlineto{\pgfqpoint{2.868862in}{2.565095in}}%
\pgfpathlineto{\pgfqpoint{2.869653in}{2.564164in}}%
\pgfpathlineto{\pgfqpoint{2.870444in}{2.572942in}}%
\pgfpathlineto{\pgfqpoint{2.872818in}{2.547944in}}%
\pgfpathlineto{\pgfqpoint{2.873609in}{2.562383in}}%
\pgfpathlineto{\pgfqpoint{2.875191in}{2.541100in}}%
\pgfpathlineto{\pgfqpoint{2.876774in}{2.565919in}}%
\pgfpathlineto{\pgfqpoint{2.877565in}{2.563333in}}%
\pgfpathlineto{\pgfqpoint{2.878356in}{2.551265in}}%
\pgfpathlineto{\pgfqpoint{2.879938in}{2.568885in}}%
\pgfpathlineto{\pgfqpoint{2.881521in}{2.549459in}}%
\pgfpathlineto{\pgfqpoint{2.882312in}{2.547413in}}%
\pgfpathlineto{\pgfqpoint{2.883894in}{2.562878in}}%
\pgfpathlineto{\pgfqpoint{2.884686in}{2.561731in}}%
\pgfpathlineto{\pgfqpoint{2.886268in}{2.553125in}}%
\pgfpathlineto{\pgfqpoint{2.887059in}{2.555274in}}%
\pgfpathlineto{\pgfqpoint{2.888641in}{2.570732in}}%
\pgfpathlineto{\pgfqpoint{2.889432in}{2.567496in}}%
\pgfpathlineto{\pgfqpoint{2.890224in}{2.434855in}}%
\pgfpathlineto{\pgfqpoint{2.891015in}{2.438954in}}%
\pgfpathlineto{\pgfqpoint{2.892597in}{2.429180in}}%
\pgfpathlineto{\pgfqpoint{2.893388in}{2.438099in}}%
\pgfpathlineto{\pgfqpoint{2.894971in}{2.425598in}}%
\pgfpathlineto{\pgfqpoint{2.897344in}{2.420454in}}%
\pgfpathlineto{\pgfqpoint{2.898135in}{2.426034in}}%
\pgfpathlineto{\pgfqpoint{2.898927in}{2.419413in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{2.432340in}}%
\pgfpathlineto{\pgfqpoint{2.902091in}{2.414729in}}%
\pgfpathlineto{\pgfqpoint{2.902883in}{2.428846in}}%
\pgfpathlineto{\pgfqpoint{2.903674in}{2.427552in}}%
\pgfpathlineto{\pgfqpoint{2.904465in}{2.421102in}}%
\pgfpathlineto{\pgfqpoint{2.906838in}{2.438089in}}%
\pgfpathlineto{\pgfqpoint{2.907630in}{2.443511in}}%
\pgfpathlineto{\pgfqpoint{2.908421in}{2.429438in}}%
\pgfpathlineto{\pgfqpoint{2.909212in}{2.429556in}}%
\pgfpathlineto{\pgfqpoint{2.910003in}{2.447588in}}%
\pgfpathlineto{\pgfqpoint{2.910794in}{2.428650in}}%
\pgfpathlineto{\pgfqpoint{2.911586in}{2.443185in}}%
\pgfpathlineto{\pgfqpoint{2.912377in}{2.442376in}}%
\pgfpathlineto{\pgfqpoint{2.913959in}{2.440310in}}%
\pgfpathlineto{\pgfqpoint{2.915541in}{2.451664in}}%
\pgfpathlineto{\pgfqpoint{2.916333in}{2.452219in}}%
\pgfpathlineto{\pgfqpoint{2.917124in}{2.440659in}}%
\pgfpathlineto{\pgfqpoint{2.917915in}{2.459712in}}%
\pgfpathlineto{\pgfqpoint{2.918706in}{2.453636in}}%
\pgfpathlineto{\pgfqpoint{2.919497in}{2.452897in}}%
\pgfpathlineto{\pgfqpoint{2.920289in}{2.448427in}}%
\pgfpathlineto{\pgfqpoint{2.922662in}{2.469108in}}%
\pgfpathlineto{\pgfqpoint{2.923453in}{2.462323in}}%
\pgfpathlineto{\pgfqpoint{2.925827in}{2.470433in}}%
\pgfpathlineto{\pgfqpoint{2.926618in}{2.471456in}}%
\pgfpathlineto{\pgfqpoint{2.928200in}{2.464912in}}%
\pgfpathlineto{\pgfqpoint{2.929783in}{2.479705in}}%
\pgfpathlineto{\pgfqpoint{2.930574in}{2.462727in}}%
\pgfpathlineto{\pgfqpoint{2.931365in}{2.475889in}}%
\pgfpathlineto{\pgfqpoint{2.932156in}{2.467615in}}%
\pgfpathlineto{\pgfqpoint{2.932947in}{2.473931in}}%
\pgfpathlineto{\pgfqpoint{2.933738in}{2.467198in}}%
\pgfpathlineto{\pgfqpoint{2.934530in}{2.483062in}}%
\pgfpathlineto{\pgfqpoint{2.936112in}{2.464845in}}%
\pgfpathlineto{\pgfqpoint{2.936903in}{2.463775in}}%
\pgfpathlineto{\pgfqpoint{2.937694in}{2.465505in}}%
\pgfpathlineto{\pgfqpoint{2.938486in}{2.476718in}}%
\pgfpathlineto{\pgfqpoint{2.939277in}{2.475782in}}%
\pgfpathlineto{\pgfqpoint{2.940859in}{2.461598in}}%
\pgfpathlineto{\pgfqpoint{2.941650in}{2.463790in}}%
\pgfpathlineto{\pgfqpoint{2.943233in}{2.453832in}}%
\pgfpathlineto{\pgfqpoint{2.944024in}{2.458370in}}%
\pgfpathlineto{\pgfqpoint{2.944815in}{2.457335in}}%
\pgfpathlineto{\pgfqpoint{2.945606in}{2.455377in}}%
\pgfpathlineto{\pgfqpoint{2.947189in}{2.443442in}}%
\pgfpathlineto{\pgfqpoint{2.947980in}{2.461303in}}%
\pgfpathlineto{\pgfqpoint{2.948771in}{2.438798in}}%
\pgfpathlineto{\pgfqpoint{2.949562in}{2.442260in}}%
\pgfpathlineto{\pgfqpoint{2.950353in}{2.442128in}}%
\pgfpathlineto{\pgfqpoint{2.951144in}{2.435915in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{2.443495in}}%
\pgfpathlineto{\pgfqpoint{2.954309in}{2.434415in}}%
\pgfpathlineto{\pgfqpoint{2.955100in}{2.432428in}}%
\pgfpathlineto{\pgfqpoint{2.955892in}{2.434589in}}%
\pgfpathlineto{\pgfqpoint{2.956683in}{2.432690in}}%
\pgfpathlineto{\pgfqpoint{2.957474in}{2.424390in}}%
\pgfpathlineto{\pgfqpoint{2.958265in}{2.436552in}}%
\pgfpathlineto{\pgfqpoint{2.959847in}{2.414012in}}%
\pgfpathlineto{\pgfqpoint{2.960638in}{2.422011in}}%
\pgfpathlineto{\pgfqpoint{2.961430in}{2.416777in}}%
\pgfpathlineto{\pgfqpoint{2.963012in}{2.422678in}}%
\pgfpathlineto{\pgfqpoint{2.964594in}{2.415014in}}%
\pgfpathlineto{\pgfqpoint{2.965386in}{2.416909in}}%
\pgfpathlineto{\pgfqpoint{2.966177in}{2.407578in}}%
\pgfpathlineto{\pgfqpoint{2.968550in}{2.420061in}}%
\pgfpathlineto{\pgfqpoint{2.970133in}{2.431907in}}%
\pgfpathlineto{\pgfqpoint{2.970924in}{2.421911in}}%
\pgfpathlineto{\pgfqpoint{2.971715in}{2.426518in}}%
\pgfpathlineto{\pgfqpoint{2.972506in}{2.421266in}}%
\pgfpathlineto{\pgfqpoint{2.974089in}{2.427395in}}%
\pgfpathlineto{\pgfqpoint{2.974880in}{2.429084in}}%
\pgfpathlineto{\pgfqpoint{2.975671in}{2.434797in}}%
\pgfpathlineto{\pgfqpoint{2.976462in}{2.428464in}}%
\pgfpathlineto{\pgfqpoint{2.977253in}{2.437865in}}%
\pgfpathlineto{\pgfqpoint{2.978044in}{2.437335in}}%
\pgfpathlineto{\pgfqpoint{2.978836in}{2.432212in}}%
\pgfpathlineto{\pgfqpoint{2.981209in}{2.442428in}}%
\pgfpathlineto{\pgfqpoint{2.982000in}{2.437477in}}%
\pgfpathlineto{\pgfqpoint{2.982792in}{2.454472in}}%
\pgfpathlineto{\pgfqpoint{2.983583in}{2.451044in}}%
\pgfpathlineto{\pgfqpoint{2.984374in}{2.455095in}}%
\pgfpathlineto{\pgfqpoint{2.985165in}{2.451866in}}%
\pgfpathlineto{\pgfqpoint{2.985956in}{2.453806in}}%
\pgfpathlineto{\pgfqpoint{2.986747in}{2.444192in}}%
\pgfpathlineto{\pgfqpoint{2.988330in}{2.461223in}}%
\pgfpathlineto{\pgfqpoint{2.989121in}{2.457635in}}%
\pgfpathlineto{\pgfqpoint{2.989912in}{2.458788in}}%
\pgfpathlineto{\pgfqpoint{2.991495in}{2.462277in}}%
\pgfpathlineto{\pgfqpoint{2.993077in}{2.467624in}}%
\pgfpathlineto{\pgfqpoint{2.993868in}{2.466918in}}%
\pgfpathlineto{\pgfqpoint{2.994659in}{2.463318in}}%
\pgfpathlineto{\pgfqpoint{2.997033in}{2.479306in}}%
\pgfpathlineto{\pgfqpoint{2.998615in}{2.457164in}}%
\pgfpathlineto{\pgfqpoint{3.000197in}{2.473558in}}%
\pgfpathlineto{\pgfqpoint{3.000989in}{2.461831in}}%
\pgfpathlineto{\pgfqpoint{3.001780in}{2.462395in}}%
\pgfpathlineto{\pgfqpoint{3.002571in}{2.464962in}}%
\pgfpathlineto{\pgfqpoint{3.003362in}{2.473030in}}%
\pgfpathlineto{\pgfqpoint{3.004153in}{2.461196in}}%
\pgfpathlineto{\pgfqpoint{3.004944in}{2.461379in}}%
\pgfpathlineto{\pgfqpoint{3.005736in}{2.462794in}}%
\pgfpathlineto{\pgfqpoint{3.006527in}{2.461788in}}%
\pgfpathlineto{\pgfqpoint{3.007318in}{2.450968in}}%
\pgfpathlineto{\pgfqpoint{3.008109in}{2.456393in}}%
\pgfpathlineto{\pgfqpoint{3.008900in}{2.454760in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{2.456784in}}%
\pgfpathlineto{\pgfqpoint{3.011274in}{2.441416in}}%
\pgfpathlineto{\pgfqpoint{3.012856in}{2.453824in}}%
\pgfpathlineto{\pgfqpoint{3.014439in}{2.443106in}}%
\pgfpathlineto{\pgfqpoint{3.015230in}{2.447527in}}%
\pgfpathlineto{\pgfqpoint{3.017603in}{2.440566in}}%
\pgfpathlineto{\pgfqpoint{3.018395in}{2.440076in}}%
\pgfpathlineto{\pgfqpoint{3.019186in}{2.420952in}}%
\pgfpathlineto{\pgfqpoint{3.019977in}{2.430354in}}%
\pgfpathlineto{\pgfqpoint{3.020768in}{2.416200in}}%
\pgfpathlineto{\pgfqpoint{3.021559in}{2.434758in}}%
\pgfpathlineto{\pgfqpoint{3.022350in}{2.431907in}}%
\pgfpathlineto{\pgfqpoint{3.023142in}{2.412001in}}%
\pgfpathlineto{\pgfqpoint{3.023933in}{2.421143in}}%
\pgfpathlineto{\pgfqpoint{3.024724in}{2.408418in}}%
\pgfpathlineto{\pgfqpoint{3.026306in}{2.423070in}}%
\pgfpathlineto{\pgfqpoint{3.027098in}{2.412996in}}%
\pgfpathlineto{\pgfqpoint{3.027889in}{2.418372in}}%
\pgfpathlineto{\pgfqpoint{3.028680in}{2.403681in}}%
\pgfpathlineto{\pgfqpoint{3.030262in}{2.417851in}}%
\pgfpathlineto{\pgfqpoint{3.031053in}{2.408987in}}%
\pgfpathlineto{\pgfqpoint{3.031844in}{2.418236in}}%
\pgfpathlineto{\pgfqpoint{3.033427in}{2.406504in}}%
\pgfpathlineto{\pgfqpoint{3.035009in}{2.427058in}}%
\pgfpathlineto{\pgfqpoint{3.035800in}{2.419626in}}%
\pgfpathlineto{\pgfqpoint{3.042921in}{2.492765in}}%
\pgfpathlineto{\pgfqpoint{3.045295in}{2.529768in}}%
\pgfpathlineto{\pgfqpoint{3.046877in}{2.550368in}}%
\pgfpathlineto{\pgfqpoint{3.050042in}{2.614865in}}%
\pgfpathlineto{\pgfqpoint{3.053206in}{2.668761in}}%
\pgfpathlineto{\pgfqpoint{3.069821in}{2.960223in}}%
\pgfpathlineto{\pgfqpoint{3.070612in}{2.966736in}}%
\pgfpathlineto{\pgfqpoint{3.072986in}{3.003699in}}%
\pgfpathlineto{\pgfqpoint{3.073777in}{3.007611in}}%
\pgfpathlineto{\pgfqpoint{3.074568in}{3.025359in}}%
\pgfpathlineto{\pgfqpoint{3.075359in}{3.017923in}}%
\pgfpathlineto{\pgfqpoint{3.076151in}{3.024058in}}%
\pgfpathlineto{\pgfqpoint{3.076942in}{3.042248in}}%
\pgfpathlineto{\pgfqpoint{3.077733in}{3.036110in}}%
\pgfpathlineto{\pgfqpoint{3.078524in}{3.035122in}}%
\pgfpathlineto{\pgfqpoint{3.079315in}{3.050995in}}%
\pgfpathlineto{\pgfqpoint{3.080106in}{3.031721in}}%
\pgfpathlineto{\pgfqpoint{3.080898in}{3.037516in}}%
\pgfpathlineto{\pgfqpoint{3.081689in}{3.037207in}}%
\pgfpathlineto{\pgfqpoint{3.082480in}{3.052019in}}%
\pgfpathlineto{\pgfqpoint{3.083271in}{3.049582in}}%
\pgfpathlineto{\pgfqpoint{3.084854in}{3.046186in}}%
\pgfpathlineto{\pgfqpoint{3.085645in}{3.030606in}}%
\pgfpathlineto{\pgfqpoint{3.086436in}{3.032441in}}%
\pgfpathlineto{\pgfqpoint{3.087227in}{3.031964in}}%
\pgfpathlineto{\pgfqpoint{3.088809in}{3.046004in}}%
\pgfpathlineto{\pgfqpoint{3.089601in}{3.036957in}}%
\pgfpathlineto{\pgfqpoint{3.090392in}{3.044608in}}%
\pgfpathlineto{\pgfqpoint{3.093557in}{3.022140in}}%
\pgfpathlineto{\pgfqpoint{3.095139in}{3.029055in}}%
\pgfpathlineto{\pgfqpoint{3.095930in}{3.023526in}}%
\pgfpathlineto{\pgfqpoint{3.096721in}{3.025736in}}%
\pgfpathlineto{\pgfqpoint{3.097512in}{3.026470in}}%
\pgfpathlineto{\pgfqpoint{3.098304in}{3.019097in}}%
\pgfpathlineto{\pgfqpoint{3.099095in}{3.021469in}}%
\pgfpathlineto{\pgfqpoint{3.099886in}{3.025441in}}%
\pgfpathlineto{\pgfqpoint{3.100677in}{3.023162in}}%
\pgfpathlineto{\pgfqpoint{3.101468in}{3.011299in}}%
\pgfpathlineto{\pgfqpoint{3.102260in}{3.018850in}}%
\pgfpathlineto{\pgfqpoint{3.104633in}{3.002608in}}%
\pgfpathlineto{\pgfqpoint{3.105424in}{3.005349in}}%
\pgfpathlineto{\pgfqpoint{3.106215in}{2.999526in}}%
\pgfpathlineto{\pgfqpoint{3.107006in}{3.012422in}}%
\pgfpathlineto{\pgfqpoint{3.107798in}{2.995954in}}%
\pgfpathlineto{\pgfqpoint{3.108589in}{3.003916in}}%
\pgfpathlineto{\pgfqpoint{3.109380in}{3.001479in}}%
\pgfpathlineto{\pgfqpoint{3.110171in}{3.002234in}}%
\pgfpathlineto{\pgfqpoint{3.111754in}{2.993182in}}%
\pgfpathlineto{\pgfqpoint{3.112545in}{2.995510in}}%
\pgfpathlineto{\pgfqpoint{3.113336in}{2.994725in}}%
\pgfpathlineto{\pgfqpoint{3.114127in}{3.001519in}}%
\pgfpathlineto{\pgfqpoint{3.114918in}{2.990865in}}%
\pgfpathlineto{\pgfqpoint{3.116501in}{3.009060in}}%
\pgfpathlineto{\pgfqpoint{3.117292in}{2.993737in}}%
\pgfpathlineto{\pgfqpoint{3.118874in}{3.021506in}}%
\pgfpathlineto{\pgfqpoint{3.119665in}{2.999490in}}%
\pgfpathlineto{\pgfqpoint{3.120457in}{3.006669in}}%
\pgfpathlineto{\pgfqpoint{3.121248in}{3.000965in}}%
\pgfpathlineto{\pgfqpoint{3.125204in}{3.021645in}}%
\pgfpathlineto{\pgfqpoint{3.125995in}{3.020893in}}%
\pgfpathlineto{\pgfqpoint{3.126786in}{3.021724in}}%
\pgfpathlineto{\pgfqpoint{3.127577in}{3.026876in}}%
\pgfpathlineto{\pgfqpoint{3.128368in}{3.017274in}}%
\pgfpathlineto{\pgfqpoint{3.129160in}{3.033816in}}%
\pgfpathlineto{\pgfqpoint{3.129951in}{3.019317in}}%
\pgfpathlineto{\pgfqpoint{3.132324in}{3.038720in}}%
\pgfpathlineto{\pgfqpoint{3.133115in}{3.029664in}}%
\pgfpathlineto{\pgfqpoint{3.133907in}{3.048073in}}%
\pgfpathlineto{\pgfqpoint{3.134698in}{3.043560in}}%
\pgfpathlineto{\pgfqpoint{3.135489in}{3.057338in}}%
\pgfpathlineto{\pgfqpoint{3.136280in}{3.038432in}}%
\pgfpathlineto{\pgfqpoint{3.137071in}{3.043217in}}%
\pgfpathlineto{\pgfqpoint{3.137863in}{3.062388in}}%
\pgfpathlineto{\pgfqpoint{3.138654in}{3.048264in}}%
\pgfpathlineto{\pgfqpoint{3.139445in}{3.060900in}}%
\pgfpathlineto{\pgfqpoint{3.140236in}{3.056201in}}%
\pgfpathlineto{\pgfqpoint{3.141027in}{3.047011in}}%
\pgfpathlineto{\pgfqpoint{3.141818in}{3.060601in}}%
\pgfpathlineto{\pgfqpoint{3.142609in}{3.053088in}}%
\pgfpathlineto{\pgfqpoint{3.144983in}{3.072975in}}%
\pgfpathlineto{\pgfqpoint{3.147357in}{3.061508in}}%
\pgfpathlineto{\pgfqpoint{3.148939in}{3.072192in}}%
\pgfpathlineto{\pgfqpoint{3.150521in}{3.057047in}}%
\pgfpathlineto{\pgfqpoint{3.151312in}{3.069205in}}%
\pgfpathlineto{\pgfqpoint{3.152104in}{3.055331in}}%
\pgfpathlineto{\pgfqpoint{3.152895in}{3.063549in}}%
\pgfpathlineto{\pgfqpoint{3.153686in}{3.062976in}}%
\pgfpathlineto{\pgfqpoint{3.154477in}{3.066323in}}%
\pgfpathlineto{\pgfqpoint{3.155268in}{3.058156in}}%
\pgfpathlineto{\pgfqpoint{3.156060in}{3.063319in}}%
\pgfpathlineto{\pgfqpoint{3.158433in}{3.056693in}}%
\pgfpathlineto{\pgfqpoint{3.160015in}{3.055167in}}%
\pgfpathlineto{\pgfqpoint{3.160807in}{3.056954in}}%
\pgfpathlineto{\pgfqpoint{3.161598in}{3.042834in}}%
\pgfpathlineto{\pgfqpoint{3.162389in}{3.055250in}}%
\pgfpathlineto{\pgfqpoint{3.163180in}{3.054357in}}%
\pgfpathlineto{\pgfqpoint{3.163971in}{3.054800in}}%
\pgfpathlineto{\pgfqpoint{3.164763in}{3.050147in}}%
\pgfpathlineto{\pgfqpoint{3.166345in}{3.057533in}}%
\pgfpathlineto{\pgfqpoint{3.167136in}{3.036046in}}%
\pgfpathlineto{\pgfqpoint{3.167927in}{3.037035in}}%
\pgfpathlineto{\pgfqpoint{3.170301in}{3.043458in}}%
\pgfpathlineto{\pgfqpoint{3.171883in}{3.035881in}}%
\pgfpathlineto{\pgfqpoint{3.172674in}{3.043850in}}%
\pgfpathlineto{\pgfqpoint{3.174257in}{3.026367in}}%
\pgfpathlineto{\pgfqpoint{3.176630in}{3.040938in}}%
\pgfpathlineto{\pgfqpoint{3.178212in}{3.032535in}}%
\pgfpathlineto{\pgfqpoint{3.179004in}{3.043856in}}%
\pgfpathlineto{\pgfqpoint{3.179795in}{3.038884in}}%
\pgfpathlineto{\pgfqpoint{3.180586in}{3.017561in}}%
\pgfpathlineto{\pgfqpoint{3.181377in}{3.039636in}}%
\pgfpathlineto{\pgfqpoint{3.182168in}{3.039500in}}%
\pgfpathlineto{\pgfqpoint{3.182960in}{3.038237in}}%
\pgfpathlineto{\pgfqpoint{3.184542in}{3.030006in}}%
\pgfpathlineto{\pgfqpoint{3.186124in}{3.038164in}}%
\pgfpathlineto{\pgfqpoint{3.186915in}{3.034725in}}%
\pgfpathlineto{\pgfqpoint{3.188498in}{3.048602in}}%
\pgfpathlineto{\pgfqpoint{3.189289in}{3.045313in}}%
\pgfpathlineto{\pgfqpoint{3.193245in}{3.061018in}}%
\pgfpathlineto{\pgfqpoint{3.194827in}{3.055936in}}%
\pgfpathlineto{\pgfqpoint{3.197201in}{3.068659in}}%
\pgfpathlineto{\pgfqpoint{3.197992in}{3.066528in}}%
\pgfpathlineto{\pgfqpoint{3.198783in}{3.080342in}}%
\pgfpathlineto{\pgfqpoint{3.199574in}{3.071492in}}%
\pgfpathlineto{\pgfqpoint{3.200366in}{3.072879in}}%
\pgfpathlineto{\pgfqpoint{3.201157in}{3.076034in}}%
\pgfpathlineto{\pgfqpoint{3.201948in}{3.067331in}}%
\pgfpathlineto{\pgfqpoint{3.206695in}{3.092885in}}%
\pgfpathlineto{\pgfqpoint{3.207486in}{3.093860in}}%
\pgfpathlineto{\pgfqpoint{3.208277in}{3.108239in}}%
\pgfpathlineto{\pgfqpoint{3.209860in}{3.083729in}}%
\pgfpathlineto{\pgfqpoint{3.211442in}{3.081416in}}%
\pgfpathlineto{\pgfqpoint{3.212233in}{3.069197in}}%
\pgfpathlineto{\pgfqpoint{3.213024in}{3.076872in}}%
\pgfpathlineto{\pgfqpoint{3.213815in}{3.072250in}}%
\pgfpathlineto{\pgfqpoint{3.215398in}{3.046493in}}%
\pgfpathlineto{\pgfqpoint{3.216189in}{3.044068in}}%
\pgfpathlineto{\pgfqpoint{3.218563in}{2.988534in}}%
\pgfpathlineto{\pgfqpoint{3.219354in}{2.995848in}}%
\pgfpathlineto{\pgfqpoint{3.220145in}{2.991217in}}%
\pgfpathlineto{\pgfqpoint{3.222518in}{2.938354in}}%
\pgfpathlineto{\pgfqpoint{3.230430in}{2.755214in}}%
\pgfpathlineto{\pgfqpoint{3.241507in}{2.543220in}}%
\pgfpathlineto{\pgfqpoint{3.243089in}{2.521303in}}%
\pgfpathlineto{\pgfqpoint{3.243880in}{2.523905in}}%
\pgfpathlineto{\pgfqpoint{3.246254in}{2.487085in}}%
\pgfpathlineto{\pgfqpoint{3.247836in}{2.473414in}}%
\pgfpathlineto{\pgfqpoint{3.248627in}{2.474245in}}%
\pgfpathlineto{\pgfqpoint{3.250210in}{2.466763in}}%
\pgfpathlineto{\pgfqpoint{3.251001in}{2.470306in}}%
\pgfpathlineto{\pgfqpoint{3.252583in}{2.467139in}}%
\pgfpathlineto{\pgfqpoint{3.253374in}{2.469799in}}%
\pgfpathlineto{\pgfqpoint{3.254166in}{2.467894in}}%
\pgfpathlineto{\pgfqpoint{3.255748in}{2.472932in}}%
\pgfpathlineto{\pgfqpoint{3.256539in}{2.470226in}}%
\pgfpathlineto{\pgfqpoint{3.257330in}{2.460142in}}%
\pgfpathlineto{\pgfqpoint{3.258121in}{2.482346in}}%
\pgfpathlineto{\pgfqpoint{3.258913in}{2.467368in}}%
\pgfpathlineto{\pgfqpoint{3.259704in}{2.473407in}}%
\pgfpathlineto{\pgfqpoint{3.260495in}{2.462661in}}%
\pgfpathlineto{\pgfqpoint{3.262077in}{2.475591in}}%
\pgfpathlineto{\pgfqpoint{3.262869in}{2.456893in}}%
\pgfpathlineto{\pgfqpoint{3.264451in}{2.478421in}}%
\pgfpathlineto{\pgfqpoint{3.267616in}{2.463502in}}%
\pgfpathlineto{\pgfqpoint{3.268407in}{2.472701in}}%
\pgfpathlineto{\pgfqpoint{3.269198in}{2.455222in}}%
\pgfpathlineto{\pgfqpoint{3.269198in}{2.455222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{2.332010in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611631in}{2.371919in}}%
\pgfpathlineto{\pgfqpoint{0.615587in}{2.519697in}}%
\pgfpathlineto{\pgfqpoint{0.619543in}{2.588822in}}%
\pgfpathlineto{\pgfqpoint{0.625872in}{2.635517in}}%
\pgfpathlineto{\pgfqpoint{0.629037in}{2.649389in}}%
\pgfpathlineto{\pgfqpoint{0.629828in}{2.649677in}}%
\pgfpathlineto{\pgfqpoint{0.630619in}{2.652352in}}%
\pgfpathlineto{\pgfqpoint{0.631410in}{2.650630in}}%
\pgfpathlineto{\pgfqpoint{0.632201in}{2.652624in}}%
\pgfpathlineto{\pgfqpoint{0.634575in}{2.664945in}}%
\pgfpathlineto{\pgfqpoint{0.635366in}{2.662642in}}%
\pgfpathlineto{\pgfqpoint{0.636949in}{2.669842in}}%
\pgfpathlineto{\pgfqpoint{0.637740in}{2.669633in}}%
\pgfpathlineto{\pgfqpoint{0.638531in}{2.671195in}}%
\pgfpathlineto{\pgfqpoint{0.639322in}{2.670449in}}%
\pgfpathlineto{\pgfqpoint{0.640113in}{2.669685in}}%
\pgfpathlineto{\pgfqpoint{0.640904in}{2.673014in}}%
\pgfpathlineto{\pgfqpoint{0.642487in}{2.668617in}}%
\pgfpathlineto{\pgfqpoint{0.643278in}{2.672199in}}%
\pgfpathlineto{\pgfqpoint{0.644069in}{2.668928in}}%
\pgfpathlineto{\pgfqpoint{0.644860in}{2.672610in}}%
\pgfpathlineto{\pgfqpoint{0.645652in}{2.672231in}}%
\pgfpathlineto{\pgfqpoint{0.651190in}{2.678725in}}%
\pgfpathlineto{\pgfqpoint{0.659102in}{2.678483in}}%
\pgfpathlineto{\pgfqpoint{0.663057in}{2.675722in}}%
\pgfpathlineto{\pgfqpoint{0.667804in}{2.672970in}}%
\pgfpathlineto{\pgfqpoint{0.672552in}{2.677619in}}%
\pgfpathlineto{\pgfqpoint{0.680463in}{2.688984in}}%
\pgfpathlineto{\pgfqpoint{0.697869in}{2.714354in}}%
\pgfpathlineto{\pgfqpoint{0.703408in}{2.719681in}}%
\pgfpathlineto{\pgfqpoint{0.705781in}{2.718892in}}%
\pgfpathlineto{\pgfqpoint{0.714484in}{2.710960in}}%
\pgfpathlineto{\pgfqpoint{0.733472in}{2.679605in}}%
\pgfpathlineto{\pgfqpoint{0.742175in}{2.677292in}}%
\pgfpathlineto{\pgfqpoint{0.750878in}{2.687976in}}%
\pgfpathlineto{\pgfqpoint{0.754043in}{2.693245in}}%
\pgfpathlineto{\pgfqpoint{0.766702in}{2.724674in}}%
\pgfpathlineto{\pgfqpoint{0.769866in}{2.738435in}}%
\pgfpathlineto{\pgfqpoint{0.770658in}{3.170091in}}%
\pgfpathlineto{\pgfqpoint{0.771449in}{3.095150in}}%
\pgfpathlineto{\pgfqpoint{0.774614in}{2.951550in}}%
\pgfpathlineto{\pgfqpoint{0.776987in}{2.907414in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{2.907326in}}%
\pgfpathlineto{\pgfqpoint{0.779361in}{2.902135in}}%
\pgfpathlineto{\pgfqpoint{0.780152in}{2.902520in}}%
\pgfpathlineto{\pgfqpoint{0.780943in}{2.907866in}}%
\pgfpathlineto{\pgfqpoint{0.781734in}{2.906882in}}%
\pgfpathlineto{\pgfqpoint{0.782525in}{2.906921in}}%
\pgfpathlineto{\pgfqpoint{0.785690in}{2.922874in}}%
\pgfpathlineto{\pgfqpoint{0.786481in}{2.920872in}}%
\pgfpathlineto{\pgfqpoint{0.788855in}{2.933523in}}%
\pgfpathlineto{\pgfqpoint{0.789646in}{2.935377in}}%
\pgfpathlineto{\pgfqpoint{0.790437in}{2.940771in}}%
\pgfpathlineto{\pgfqpoint{0.791228in}{2.936576in}}%
\pgfpathlineto{\pgfqpoint{0.792811in}{2.948148in}}%
\pgfpathlineto{\pgfqpoint{0.793602in}{2.947742in}}%
\pgfpathlineto{\pgfqpoint{0.796767in}{2.963906in}}%
\pgfpathlineto{\pgfqpoint{0.797558in}{2.963550in}}%
\pgfpathlineto{\pgfqpoint{0.799931in}{2.969865in}}%
\pgfpathlineto{\pgfqpoint{0.800722in}{2.965474in}}%
\pgfpathlineto{\pgfqpoint{0.801514in}{2.970203in}}%
\pgfpathlineto{\pgfqpoint{0.802305in}{2.963371in}}%
\pgfpathlineto{\pgfqpoint{0.803887in}{2.970756in}}%
\pgfpathlineto{\pgfqpoint{0.804678in}{2.963477in}}%
\pgfpathlineto{\pgfqpoint{0.805469in}{2.965571in}}%
\pgfpathlineto{\pgfqpoint{0.806261in}{2.966053in}}%
\pgfpathlineto{\pgfqpoint{0.807052in}{2.968041in}}%
\pgfpathlineto{\pgfqpoint{0.807843in}{2.964431in}}%
\pgfpathlineto{\pgfqpoint{0.808634in}{2.966126in}}%
\pgfpathlineto{\pgfqpoint{0.809425in}{2.964286in}}%
\pgfpathlineto{\pgfqpoint{0.810217in}{2.966356in}}%
\pgfpathlineto{\pgfqpoint{0.811008in}{2.960786in}}%
\pgfpathlineto{\pgfqpoint{0.811799in}{2.964305in}}%
\pgfpathlineto{\pgfqpoint{0.812590in}{2.963528in}}%
\pgfpathlineto{\pgfqpoint{0.813381in}{2.958748in}}%
\pgfpathlineto{\pgfqpoint{0.814172in}{2.959062in}}%
\pgfpathlineto{\pgfqpoint{0.814964in}{2.963598in}}%
\pgfpathlineto{\pgfqpoint{0.815755in}{2.955526in}}%
\pgfpathlineto{\pgfqpoint{0.816546in}{2.958774in}}%
\pgfpathlineto{\pgfqpoint{0.818128in}{2.953306in}}%
\pgfpathlineto{\pgfqpoint{0.818920in}{2.953669in}}%
\pgfpathlineto{\pgfqpoint{0.820502in}{2.951708in}}%
\pgfpathlineto{\pgfqpoint{0.821293in}{2.952113in}}%
\pgfpathlineto{\pgfqpoint{0.822875in}{2.948334in}}%
\pgfpathlineto{\pgfqpoint{0.823667in}{2.958198in}}%
\pgfpathlineto{\pgfqpoint{0.824458in}{2.949632in}}%
\pgfpathlineto{\pgfqpoint{0.825249in}{2.952652in}}%
\pgfpathlineto{\pgfqpoint{0.826040in}{2.949221in}}%
\pgfpathlineto{\pgfqpoint{0.826831in}{2.951430in}}%
\pgfpathlineto{\pgfqpoint{0.827622in}{2.950364in}}%
\pgfpathlineto{\pgfqpoint{0.828414in}{2.951610in}}%
\pgfpathlineto{\pgfqpoint{0.829996in}{2.947457in}}%
\pgfpathlineto{\pgfqpoint{0.832370in}{2.951874in}}%
\pgfpathlineto{\pgfqpoint{0.833952in}{2.942517in}}%
\pgfpathlineto{\pgfqpoint{0.834743in}{2.947498in}}%
\pgfpathlineto{\pgfqpoint{0.835534in}{2.946044in}}%
\pgfpathlineto{\pgfqpoint{0.837908in}{2.946855in}}%
\pgfpathlineto{\pgfqpoint{0.838699in}{2.949983in}}%
\pgfpathlineto{\pgfqpoint{0.839490in}{2.949619in}}%
\pgfpathlineto{\pgfqpoint{0.840281in}{2.950326in}}%
\pgfpathlineto{\pgfqpoint{0.841864in}{2.946808in}}%
\pgfpathlineto{\pgfqpoint{0.842655in}{2.948103in}}%
\pgfpathlineto{\pgfqpoint{0.843446in}{2.946098in}}%
\pgfpathlineto{\pgfqpoint{0.844237in}{2.949743in}}%
\pgfpathlineto{\pgfqpoint{0.845028in}{2.947850in}}%
\pgfpathlineto{\pgfqpoint{0.847402in}{2.957042in}}%
\pgfpathlineto{\pgfqpoint{0.848193in}{2.955536in}}%
\pgfpathlineto{\pgfqpoint{0.849775in}{2.955483in}}%
\pgfpathlineto{\pgfqpoint{0.850567in}{2.951609in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{2.955306in}}%
\pgfpathlineto{\pgfqpoint{0.852149in}{2.953483in}}%
\pgfpathlineto{\pgfqpoint{0.853731in}{2.959811in}}%
\pgfpathlineto{\pgfqpoint{0.854523in}{2.957138in}}%
\pgfpathlineto{\pgfqpoint{0.856105in}{2.963924in}}%
\pgfpathlineto{\pgfqpoint{0.856896in}{2.961033in}}%
\pgfpathlineto{\pgfqpoint{0.858478in}{2.964705in}}%
\pgfpathlineto{\pgfqpoint{0.859270in}{2.962541in}}%
\pgfpathlineto{\pgfqpoint{0.861643in}{2.965472in}}%
\pgfpathlineto{\pgfqpoint{0.862434in}{2.965288in}}%
\pgfpathlineto{\pgfqpoint{0.863225in}{2.968877in}}%
\pgfpathlineto{\pgfqpoint{0.864017in}{2.967712in}}%
\pgfpathlineto{\pgfqpoint{0.864808in}{2.968883in}}%
\pgfpathlineto{\pgfqpoint{0.865599in}{2.967009in}}%
\pgfpathlineto{\pgfqpoint{0.867181in}{2.973715in}}%
\pgfpathlineto{\pgfqpoint{0.868764in}{2.966807in}}%
\pgfpathlineto{\pgfqpoint{0.869555in}{2.974129in}}%
\pgfpathlineto{\pgfqpoint{0.870346in}{2.968369in}}%
\pgfpathlineto{\pgfqpoint{0.871137in}{2.970848in}}%
\pgfpathlineto{\pgfqpoint{0.874302in}{2.968005in}}%
\pgfpathlineto{\pgfqpoint{0.875884in}{2.969772in}}%
\pgfpathlineto{\pgfqpoint{0.876676in}{2.962652in}}%
\pgfpathlineto{\pgfqpoint{0.877467in}{2.964559in}}%
\pgfpathlineto{\pgfqpoint{0.878258in}{2.969018in}}%
\pgfpathlineto{\pgfqpoint{0.879049in}{2.963190in}}%
\pgfpathlineto{\pgfqpoint{0.879840in}{2.965570in}}%
\pgfpathlineto{\pgfqpoint{0.881423in}{2.969340in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{2.961007in}}%
\pgfpathlineto{\pgfqpoint{0.883005in}{2.971033in}}%
\pgfpathlineto{\pgfqpoint{0.883796in}{2.961333in}}%
\pgfpathlineto{\pgfqpoint{0.884587in}{2.966004in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{2.958245in}}%
\pgfpathlineto{\pgfqpoint{0.886961in}{2.958867in}}%
\pgfpathlineto{\pgfqpoint{0.888543in}{2.954961in}}%
\pgfpathlineto{\pgfqpoint{0.889334in}{2.956269in}}%
\pgfpathlineto{\pgfqpoint{0.890126in}{2.953019in}}%
\pgfpathlineto{\pgfqpoint{0.890917in}{2.953338in}}%
\pgfpathlineto{\pgfqpoint{0.891708in}{2.956240in}}%
\pgfpathlineto{\pgfqpoint{0.893290in}{2.952964in}}%
\pgfpathlineto{\pgfqpoint{0.894081in}{2.955502in}}%
\pgfpathlineto{\pgfqpoint{0.894873in}{2.947383in}}%
\pgfpathlineto{\pgfqpoint{0.895664in}{2.954213in}}%
\pgfpathlineto{\pgfqpoint{0.897246in}{2.944811in}}%
\pgfpathlineto{\pgfqpoint{0.898828in}{2.946880in}}%
\pgfpathlineto{\pgfqpoint{0.899620in}{2.940175in}}%
\pgfpathlineto{\pgfqpoint{0.900411in}{2.945372in}}%
\pgfpathlineto{\pgfqpoint{0.901202in}{2.943350in}}%
\pgfpathlineto{\pgfqpoint{0.901993in}{2.942729in}}%
\pgfpathlineto{\pgfqpoint{0.902784in}{2.945286in}}%
\pgfpathlineto{\pgfqpoint{0.905949in}{2.936856in}}%
\pgfpathlineto{\pgfqpoint{0.906740in}{2.941626in}}%
\pgfpathlineto{\pgfqpoint{0.907531in}{2.936785in}}%
\pgfpathlineto{\pgfqpoint{0.909905in}{2.941823in}}%
\pgfpathlineto{\pgfqpoint{0.910696in}{2.935180in}}%
\pgfpathlineto{\pgfqpoint{0.911487in}{2.944098in}}%
\pgfpathlineto{\pgfqpoint{0.912279in}{2.939212in}}%
\pgfpathlineto{\pgfqpoint{0.913070in}{2.941298in}}%
\pgfpathlineto{\pgfqpoint{0.913861in}{2.937352in}}%
\pgfpathlineto{\pgfqpoint{0.914652in}{2.943051in}}%
\pgfpathlineto{\pgfqpoint{0.915443in}{2.940880in}}%
\pgfpathlineto{\pgfqpoint{0.917026in}{2.942675in}}%
\pgfpathlineto{\pgfqpoint{0.917817in}{2.942475in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{2.945583in}}%
\pgfpathlineto{\pgfqpoint{0.919399in}{2.941043in}}%
\pgfpathlineto{\pgfqpoint{0.920190in}{2.953463in}}%
\pgfpathlineto{\pgfqpoint{0.920981in}{2.941335in}}%
\pgfpathlineto{\pgfqpoint{0.921773in}{2.947835in}}%
\pgfpathlineto{\pgfqpoint{0.922564in}{2.943878in}}%
\pgfpathlineto{\pgfqpoint{0.923355in}{2.951441in}}%
\pgfpathlineto{\pgfqpoint{0.924146in}{2.948369in}}%
\pgfpathlineto{\pgfqpoint{0.924937in}{2.945054in}}%
\pgfpathlineto{\pgfqpoint{0.925729in}{2.955258in}}%
\pgfpathlineto{\pgfqpoint{0.926520in}{2.947093in}}%
\pgfpathlineto{\pgfqpoint{0.927311in}{2.954474in}}%
\pgfpathlineto{\pgfqpoint{0.928102in}{2.951854in}}%
\pgfpathlineto{\pgfqpoint{0.928893in}{2.955053in}}%
\pgfpathlineto{\pgfqpoint{0.929684in}{2.950700in}}%
\pgfpathlineto{\pgfqpoint{0.931267in}{2.956361in}}%
\pgfpathlineto{\pgfqpoint{0.935223in}{2.949612in}}%
\pgfpathlineto{\pgfqpoint{0.936014in}{2.951314in}}%
\pgfpathlineto{\pgfqpoint{0.936805in}{2.945677in}}%
\pgfpathlineto{\pgfqpoint{0.937596in}{2.947158in}}%
\pgfpathlineto{\pgfqpoint{0.938387in}{2.942634in}}%
\pgfpathlineto{\pgfqpoint{0.939179in}{2.946392in}}%
\pgfpathlineto{\pgfqpoint{0.942343in}{2.935339in}}%
\pgfpathlineto{\pgfqpoint{0.943134in}{2.941784in}}%
\pgfpathlineto{\pgfqpoint{0.943926in}{2.938560in}}%
\pgfpathlineto{\pgfqpoint{0.944717in}{2.941057in}}%
\pgfpathlineto{\pgfqpoint{0.945508in}{2.939129in}}%
\pgfpathlineto{\pgfqpoint{0.947882in}{2.943871in}}%
\pgfpathlineto{\pgfqpoint{0.948673in}{2.942792in}}%
\pgfpathlineto{\pgfqpoint{0.950255in}{2.933151in}}%
\pgfpathlineto{\pgfqpoint{0.951046in}{2.654331in}}%
\pgfpathlineto{\pgfqpoint{0.951837in}{2.669262in}}%
\pgfpathlineto{\pgfqpoint{0.954211in}{2.695303in}}%
\pgfpathlineto{\pgfqpoint{0.955002in}{2.695522in}}%
\pgfpathlineto{\pgfqpoint{0.955793in}{2.704378in}}%
\pgfpathlineto{\pgfqpoint{0.956585in}{2.701078in}}%
\pgfpathlineto{\pgfqpoint{0.958167in}{2.709799in}}%
\pgfpathlineto{\pgfqpoint{0.959749in}{2.714366in}}%
\pgfpathlineto{\pgfqpoint{0.960540in}{2.712482in}}%
\pgfpathlineto{\pgfqpoint{0.961332in}{2.712656in}}%
\pgfpathlineto{\pgfqpoint{0.962123in}{2.714199in}}%
\pgfpathlineto{\pgfqpoint{0.962914in}{2.708553in}}%
\pgfpathlineto{\pgfqpoint{0.963705in}{2.712556in}}%
\pgfpathlineto{\pgfqpoint{0.964496in}{2.711191in}}%
\pgfpathlineto{\pgfqpoint{0.968452in}{2.715419in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{2.715733in}}%
\pgfpathlineto{\pgfqpoint{0.973199in}{2.714462in}}%
\pgfpathlineto{\pgfqpoint{0.977155in}{2.709643in}}%
\pgfpathlineto{\pgfqpoint{0.990605in}{2.688456in}}%
\pgfpathlineto{\pgfqpoint{0.995352in}{2.679322in}}%
\pgfpathlineto{\pgfqpoint{1.004846in}{2.660863in}}%
\pgfpathlineto{\pgfqpoint{1.011176in}{2.648401in}}%
\pgfpathlineto{\pgfqpoint{1.015132in}{2.641261in}}%
\pgfpathlineto{\pgfqpoint{1.017505in}{2.640034in}}%
\pgfpathlineto{\pgfqpoint{1.024626in}{2.638362in}}%
\pgfpathlineto{\pgfqpoint{1.026999in}{2.644213in}}%
\pgfpathlineto{\pgfqpoint{1.027791in}{2.641469in}}%
\pgfpathlineto{\pgfqpoint{1.028582in}{2.642229in}}%
\pgfpathlineto{\pgfqpoint{1.030955in}{2.650516in}}%
\pgfpathlineto{\pgfqpoint{1.031746in}{2.646796in}}%
\pgfpathlineto{\pgfqpoint{1.032538in}{2.652506in}}%
\pgfpathlineto{\pgfqpoint{1.033329in}{2.649013in}}%
\pgfpathlineto{\pgfqpoint{1.034120in}{2.654037in}}%
\pgfpathlineto{\pgfqpoint{1.034911in}{2.653338in}}%
\pgfpathlineto{\pgfqpoint{1.035702in}{2.653087in}}%
\pgfpathlineto{\pgfqpoint{1.050735in}{2.675617in}}%
\pgfpathlineto{\pgfqpoint{1.053899in}{2.676311in}}%
\pgfpathlineto{\pgfqpoint{1.062602in}{2.669949in}}%
\pgfpathlineto{\pgfqpoint{1.064976in}{2.666859in}}%
\pgfpathlineto{\pgfqpoint{1.073679in}{2.652117in}}%
\pgfpathlineto{\pgfqpoint{1.076844in}{2.650313in}}%
\pgfpathlineto{\pgfqpoint{1.080008in}{2.648899in}}%
\pgfpathlineto{\pgfqpoint{1.083173in}{2.648469in}}%
\pgfpathlineto{\pgfqpoint{1.087129in}{2.649323in}}%
\pgfpathlineto{\pgfqpoint{1.087920in}{2.649817in}}%
\pgfpathlineto{\pgfqpoint{1.090294in}{2.654363in}}%
\pgfpathlineto{\pgfqpoint{1.091876in}{2.655034in}}%
\pgfpathlineto{\pgfqpoint{1.102952in}{2.671175in}}%
\pgfpathlineto{\pgfqpoint{1.110864in}{2.678888in}}%
\pgfpathlineto{\pgfqpoint{1.114029in}{2.679365in}}%
\pgfpathlineto{\pgfqpoint{1.116402in}{2.678429in}}%
\pgfpathlineto{\pgfqpoint{1.121150in}{2.674841in}}%
\pgfpathlineto{\pgfqpoint{1.129852in}{2.660997in}}%
\pgfpathlineto{\pgfqpoint{1.134600in}{2.653406in}}%
\pgfpathlineto{\pgfqpoint{1.137764in}{2.650975in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{2.650304in}}%
\pgfpathlineto{\pgfqpoint{1.144094in}{2.666572in}}%
\pgfpathlineto{\pgfqpoint{1.145676in}{2.670078in}}%
\pgfpathlineto{\pgfqpoint{1.148050in}{2.680300in}}%
\pgfpathlineto{\pgfqpoint{1.148841in}{2.677589in}}%
\pgfpathlineto{\pgfqpoint{1.151214in}{2.687675in}}%
\pgfpathlineto{\pgfqpoint{1.152005in}{2.687802in}}%
\pgfpathlineto{\pgfqpoint{1.153588in}{2.695302in}}%
\pgfpathlineto{\pgfqpoint{1.155170in}{2.709894in}}%
\pgfpathlineto{\pgfqpoint{1.155961in}{3.105352in}}%
\pgfpathlineto{\pgfqpoint{1.156753in}{3.046036in}}%
\pgfpathlineto{\pgfqpoint{1.160708in}{2.922891in}}%
\pgfpathlineto{\pgfqpoint{1.163082in}{2.899623in}}%
\pgfpathlineto{\pgfqpoint{1.163873in}{2.899947in}}%
\pgfpathlineto{\pgfqpoint{1.164664in}{2.898033in}}%
\pgfpathlineto{\pgfqpoint{1.166247in}{2.900411in}}%
\pgfpathlineto{\pgfqpoint{1.167038in}{2.896792in}}%
\pgfpathlineto{\pgfqpoint{1.169411in}{2.902541in}}%
\pgfpathlineto{\pgfqpoint{1.170203in}{2.899005in}}%
\pgfpathlineto{\pgfqpoint{1.170994in}{2.903478in}}%
\pgfpathlineto{\pgfqpoint{1.171785in}{2.901363in}}%
\pgfpathlineto{\pgfqpoint{1.172576in}{2.904922in}}%
\pgfpathlineto{\pgfqpoint{1.173367in}{2.902235in}}%
\pgfpathlineto{\pgfqpoint{1.174950in}{2.903726in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{2.902466in}}%
\pgfpathlineto{\pgfqpoint{1.177323in}{2.905332in}}%
\pgfpathlineto{\pgfqpoint{1.178114in}{2.901925in}}%
\pgfpathlineto{\pgfqpoint{1.178906in}{2.906096in}}%
\pgfpathlineto{\pgfqpoint{1.179697in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.180488in}{2.907393in}}%
\pgfpathlineto{\pgfqpoint{1.181279in}{2.905278in}}%
\pgfpathlineto{\pgfqpoint{1.182070in}{2.905851in}}%
\pgfpathlineto{\pgfqpoint{1.182861in}{2.906581in}}%
\pgfpathlineto{\pgfqpoint{1.183653in}{2.904508in}}%
\pgfpathlineto{\pgfqpoint{1.184444in}{2.908395in}}%
\pgfpathlineto{\pgfqpoint{1.185235in}{2.905656in}}%
\pgfpathlineto{\pgfqpoint{1.186026in}{2.898001in}}%
\pgfpathlineto{\pgfqpoint{1.186817in}{2.899608in}}%
\pgfpathlineto{\pgfqpoint{1.187609in}{2.899378in}}%
\pgfpathlineto{\pgfqpoint{1.188400in}{2.897380in}}%
\pgfpathlineto{\pgfqpoint{1.189191in}{2.899095in}}%
\pgfpathlineto{\pgfqpoint{1.189982in}{2.895116in}}%
\pgfpathlineto{\pgfqpoint{1.190773in}{2.896143in}}%
\pgfpathlineto{\pgfqpoint{1.192356in}{2.896720in}}%
\pgfpathlineto{\pgfqpoint{1.193147in}{2.889586in}}%
\pgfpathlineto{\pgfqpoint{1.193938in}{2.894275in}}%
\pgfpathlineto{\pgfqpoint{1.194729in}{2.885921in}}%
\pgfpathlineto{\pgfqpoint{1.195520in}{2.894341in}}%
\pgfpathlineto{\pgfqpoint{1.196311in}{2.892140in}}%
\pgfpathlineto{\pgfqpoint{1.197103in}{2.887482in}}%
\pgfpathlineto{\pgfqpoint{1.197894in}{2.887686in}}%
\pgfpathlineto{\pgfqpoint{1.198685in}{2.890640in}}%
\pgfpathlineto{\pgfqpoint{1.199476in}{2.890225in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{2.891733in}}%
\pgfpathlineto{\pgfqpoint{1.201059in}{2.890348in}}%
\pgfpathlineto{\pgfqpoint{1.201850in}{2.891689in}}%
\pgfpathlineto{\pgfqpoint{1.204223in}{2.887262in}}%
\pgfpathlineto{\pgfqpoint{1.205014in}{2.889549in}}%
\pgfpathlineto{\pgfqpoint{1.205806in}{2.888437in}}%
\pgfpathlineto{\pgfqpoint{1.206597in}{2.889745in}}%
\pgfpathlineto{\pgfqpoint{1.207388in}{2.894670in}}%
\pgfpathlineto{\pgfqpoint{1.208179in}{2.888886in}}%
\pgfpathlineto{\pgfqpoint{1.209761in}{2.894034in}}%
\pgfpathlineto{\pgfqpoint{1.210553in}{2.894181in}}%
\pgfpathlineto{\pgfqpoint{1.211344in}{2.891628in}}%
\pgfpathlineto{\pgfqpoint{1.212135in}{2.896232in}}%
\pgfpathlineto{\pgfqpoint{1.212926in}{2.891806in}}%
\pgfpathlineto{\pgfqpoint{1.214509in}{2.893933in}}%
\pgfpathlineto{\pgfqpoint{1.215300in}{2.894830in}}%
\pgfpathlineto{\pgfqpoint{1.216091in}{2.898674in}}%
\pgfpathlineto{\pgfqpoint{1.216882in}{2.896160in}}%
\pgfpathlineto{\pgfqpoint{1.218464in}{2.903041in}}%
\pgfpathlineto{\pgfqpoint{1.220047in}{2.905385in}}%
\pgfpathlineto{\pgfqpoint{1.220838in}{2.904842in}}%
\pgfpathlineto{\pgfqpoint{1.221629in}{2.906647in}}%
\pgfpathlineto{\pgfqpoint{1.222420in}{2.903284in}}%
\pgfpathlineto{\pgfqpoint{1.223212in}{2.907660in}}%
\pgfpathlineto{\pgfqpoint{1.224794in}{2.903462in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{2.909755in}}%
\pgfpathlineto{\pgfqpoint{1.227959in}{2.907867in}}%
\pgfpathlineto{\pgfqpoint{1.228750in}{2.911406in}}%
\pgfpathlineto{\pgfqpoint{1.229541in}{2.908320in}}%
\pgfpathlineto{\pgfqpoint{1.230332in}{2.912820in}}%
\pgfpathlineto{\pgfqpoint{1.231123in}{2.912133in}}%
\pgfpathlineto{\pgfqpoint{1.232706in}{2.916018in}}%
\pgfpathlineto{\pgfqpoint{1.234288in}{2.912392in}}%
\pgfpathlineto{\pgfqpoint{1.235079in}{2.914826in}}%
\pgfpathlineto{\pgfqpoint{1.235870in}{2.910735in}}%
\pgfpathlineto{\pgfqpoint{1.236662in}{2.911075in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{2.909022in}}%
\pgfpathlineto{\pgfqpoint{1.238244in}{2.910960in}}%
\pgfpathlineto{\pgfqpoint{1.239826in}{2.907678in}}%
\pgfpathlineto{\pgfqpoint{1.240617in}{2.909246in}}%
\pgfpathlineto{\pgfqpoint{1.241409in}{2.913800in}}%
\pgfpathlineto{\pgfqpoint{1.242200in}{2.911883in}}%
\pgfpathlineto{\pgfqpoint{1.242991in}{2.911553in}}%
\pgfpathlineto{\pgfqpoint{1.244573in}{2.905143in}}%
\pgfpathlineto{\pgfqpoint{1.245364in}{2.909971in}}%
\pgfpathlineto{\pgfqpoint{1.247738in}{2.899128in}}%
\pgfpathlineto{\pgfqpoint{1.248529in}{2.900793in}}%
\pgfpathlineto{\pgfqpoint{1.249320in}{2.899005in}}%
\pgfpathlineto{\pgfqpoint{1.250112in}{2.901004in}}%
\pgfpathlineto{\pgfqpoint{1.250903in}{2.896807in}}%
\pgfpathlineto{\pgfqpoint{1.251694in}{2.901140in}}%
\pgfpathlineto{\pgfqpoint{1.252485in}{2.895225in}}%
\pgfpathlineto{\pgfqpoint{1.253276in}{2.897406in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{2.897017in}}%
\pgfpathlineto{\pgfqpoint{1.254859in}{2.900039in}}%
\pgfpathlineto{\pgfqpoint{1.255650in}{2.890822in}}%
\pgfpathlineto{\pgfqpoint{1.256441in}{2.894584in}}%
\pgfpathlineto{\pgfqpoint{1.258815in}{2.886936in}}%
\pgfpathlineto{\pgfqpoint{1.259606in}{2.886208in}}%
\pgfpathlineto{\pgfqpoint{1.261979in}{2.878596in}}%
\pgfpathlineto{\pgfqpoint{1.262770in}{2.881418in}}%
\pgfpathlineto{\pgfqpoint{1.265935in}{2.875382in}}%
\pgfpathlineto{\pgfqpoint{1.267517in}{2.875000in}}%
\pgfpathlineto{\pgfqpoint{1.268309in}{2.875009in}}%
\pgfpathlineto{\pgfqpoint{1.269100in}{2.870502in}}%
\pgfpathlineto{\pgfqpoint{1.269891in}{2.871207in}}%
\pgfpathlineto{\pgfqpoint{1.270682in}{2.875877in}}%
\pgfpathlineto{\pgfqpoint{1.272265in}{2.872732in}}%
\pgfpathlineto{\pgfqpoint{1.273056in}{2.874323in}}%
\pgfpathlineto{\pgfqpoint{1.273847in}{2.871024in}}%
\pgfpathlineto{\pgfqpoint{1.274638in}{2.874576in}}%
\pgfpathlineto{\pgfqpoint{1.276220in}{2.870076in}}%
\pgfpathlineto{\pgfqpoint{1.277012in}{2.872828in}}%
\pgfpathlineto{\pgfqpoint{1.277803in}{2.870274in}}%
\pgfpathlineto{\pgfqpoint{1.279385in}{2.875979in}}%
\pgfpathlineto{\pgfqpoint{1.280176in}{2.875366in}}%
\pgfpathlineto{\pgfqpoint{1.281759in}{2.877373in}}%
\pgfpathlineto{\pgfqpoint{1.282550in}{2.878376in}}%
\pgfpathlineto{\pgfqpoint{1.284923in}{2.875475in}}%
\pgfpathlineto{\pgfqpoint{1.286506in}{2.879502in}}%
\pgfpathlineto{\pgfqpoint{1.287297in}{2.878425in}}%
\pgfpathlineto{\pgfqpoint{1.290462in}{2.888260in}}%
\pgfpathlineto{\pgfqpoint{1.291253in}{2.887124in}}%
\pgfpathlineto{\pgfqpoint{1.292835in}{2.890768in}}%
\pgfpathlineto{\pgfqpoint{1.293626in}{2.890470in}}%
\pgfpathlineto{\pgfqpoint{1.294418in}{2.892681in}}%
\pgfpathlineto{\pgfqpoint{1.295209in}{2.891415in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{2.892750in}}%
\pgfpathlineto{\pgfqpoint{1.296791in}{2.889790in}}%
\pgfpathlineto{\pgfqpoint{1.297582in}{2.898511in}}%
\pgfpathlineto{\pgfqpoint{1.298373in}{2.890699in}}%
\pgfpathlineto{\pgfqpoint{1.299165in}{2.901422in}}%
\pgfpathlineto{\pgfqpoint{1.299956in}{2.891870in}}%
\pgfpathlineto{\pgfqpoint{1.300747in}{2.904611in}}%
\pgfpathlineto{\pgfqpoint{1.301538in}{2.900746in}}%
\pgfpathlineto{\pgfqpoint{1.302329in}{2.903995in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{2.902118in}}%
\pgfpathlineto{\pgfqpoint{1.303912in}{2.908230in}}%
\pgfpathlineto{\pgfqpoint{1.304703in}{2.906170in}}%
\pgfpathlineto{\pgfqpoint{1.305494in}{2.907150in}}%
\pgfpathlineto{\pgfqpoint{1.306285in}{2.904724in}}%
\pgfpathlineto{\pgfqpoint{1.307076in}{2.905606in}}%
\pgfpathlineto{\pgfqpoint{1.307868in}{2.904258in}}%
\pgfpathlineto{\pgfqpoint{1.309450in}{2.906243in}}%
\pgfpathlineto{\pgfqpoint{1.311032in}{2.900992in}}%
\pgfpathlineto{\pgfqpoint{1.312615in}{2.907500in}}%
\pgfpathlineto{\pgfqpoint{1.314988in}{2.908064in}}%
\pgfpathlineto{\pgfqpoint{1.318153in}{2.901286in}}%
\pgfpathlineto{\pgfqpoint{1.318944in}{2.901952in}}%
\pgfpathlineto{\pgfqpoint{1.319735in}{2.899921in}}%
\pgfpathlineto{\pgfqpoint{1.320526in}{2.903375in}}%
\pgfpathlineto{\pgfqpoint{1.322109in}{2.895538in}}%
\pgfpathlineto{\pgfqpoint{1.322900in}{2.638891in}}%
\pgfpathlineto{\pgfqpoint{1.323691in}{2.654060in}}%
\pgfpathlineto{\pgfqpoint{1.326856in}{2.688841in}}%
\pgfpathlineto{\pgfqpoint{1.329229in}{2.699897in}}%
\pgfpathlineto{\pgfqpoint{1.330021in}{2.698617in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{2.706077in}}%
\pgfpathlineto{\pgfqpoint{1.333185in}{2.704708in}}%
\pgfpathlineto{\pgfqpoint{1.334768in}{2.704944in}}%
\pgfpathlineto{\pgfqpoint{1.335559in}{2.704954in}}%
\pgfpathlineto{\pgfqpoint{1.337141in}{2.702442in}}%
\pgfpathlineto{\pgfqpoint{1.340306in}{2.706012in}}%
\pgfpathlineto{\pgfqpoint{1.342679in}{2.706199in}}%
\pgfpathlineto{\pgfqpoint{1.349009in}{2.698631in}}%
\pgfpathlineto{\pgfqpoint{1.367206in}{2.655634in}}%
\pgfpathlineto{\pgfqpoint{1.371162in}{2.650018in}}%
\pgfpathlineto{\pgfqpoint{1.371953in}{2.653224in}}%
\pgfpathlineto{\pgfqpoint{1.372744in}{2.652165in}}%
\pgfpathlineto{\pgfqpoint{1.376700in}{2.660868in}}%
\pgfpathlineto{\pgfqpoint{1.379865in}{2.662590in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{2.661357in}}%
\pgfpathlineto{\pgfqpoint{1.387777in}{2.658983in}}%
\pgfpathlineto{\pgfqpoint{1.392524in}{2.652434in}}%
\pgfpathlineto{\pgfqpoint{1.398062in}{2.646885in}}%
\pgfpathlineto{\pgfqpoint{1.406765in}{2.646412in}}%
\pgfpathlineto{\pgfqpoint{1.422588in}{2.667713in}}%
\pgfpathlineto{\pgfqpoint{1.426544in}{2.673341in}}%
\pgfpathlineto{\pgfqpoint{1.430500in}{2.677117in}}%
\pgfpathlineto{\pgfqpoint{1.440785in}{2.679990in}}%
\pgfpathlineto{\pgfqpoint{1.443159in}{2.678414in}}%
\pgfpathlineto{\pgfqpoint{1.455818in}{2.660436in}}%
\pgfpathlineto{\pgfqpoint{1.462147in}{2.650938in}}%
\pgfpathlineto{\pgfqpoint{1.467686in}{2.645044in}}%
\pgfpathlineto{\pgfqpoint{1.470850in}{2.644346in}}%
\pgfpathlineto{\pgfqpoint{1.477180in}{2.646682in}}%
\pgfpathlineto{\pgfqpoint{1.478762in}{2.647943in}}%
\pgfpathlineto{\pgfqpoint{1.479553in}{2.649745in}}%
\pgfpathlineto{\pgfqpoint{1.480344in}{2.649276in}}%
\pgfpathlineto{\pgfqpoint{1.491421in}{2.664994in}}%
\pgfpathlineto{\pgfqpoint{1.497750in}{2.671252in}}%
\pgfpathlineto{\pgfqpoint{1.503289in}{2.674470in}}%
\pgfpathlineto{\pgfqpoint{1.508036in}{2.673462in}}%
\pgfpathlineto{\pgfqpoint{1.514365in}{2.664254in}}%
\pgfpathlineto{\pgfqpoint{1.518321in}{2.657541in}}%
\pgfpathlineto{\pgfqpoint{1.519112in}{2.657914in}}%
\pgfpathlineto{\pgfqpoint{1.519903in}{2.656410in}}%
\pgfpathlineto{\pgfqpoint{1.523068in}{2.669943in}}%
\pgfpathlineto{\pgfqpoint{1.523859in}{2.670181in}}%
\pgfpathlineto{\pgfqpoint{1.527815in}{2.679812in}}%
\pgfpathlineto{\pgfqpoint{1.528606in}{2.675836in}}%
\pgfpathlineto{\pgfqpoint{1.529397in}{2.681066in}}%
\pgfpathlineto{\pgfqpoint{1.530189in}{3.051342in}}%
\pgfpathlineto{\pgfqpoint{1.530980in}{2.998849in}}%
\pgfpathlineto{\pgfqpoint{1.534144in}{2.907726in}}%
\pgfpathlineto{\pgfqpoint{1.536518in}{2.896521in}}%
\pgfpathlineto{\pgfqpoint{1.537309in}{2.899564in}}%
\pgfpathlineto{\pgfqpoint{1.538892in}{2.896185in}}%
\pgfpathlineto{\pgfqpoint{1.541265in}{2.912114in}}%
\pgfpathlineto{\pgfqpoint{1.542847in}{2.922428in}}%
\pgfpathlineto{\pgfqpoint{1.549177in}{2.982502in}}%
\pgfpathlineto{\pgfqpoint{1.549968in}{2.985562in}}%
\pgfpathlineto{\pgfqpoint{1.552342in}{3.012451in}}%
\pgfpathlineto{\pgfqpoint{1.553133in}{3.014803in}}%
\pgfpathlineto{\pgfqpoint{1.555506in}{3.038063in}}%
\pgfpathlineto{\pgfqpoint{1.557880in}{3.050030in}}%
\pgfpathlineto{\pgfqpoint{1.560253in}{3.065886in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{3.062156in}}%
\pgfpathlineto{\pgfqpoint{1.562627in}{3.071952in}}%
\pgfpathlineto{\pgfqpoint{1.563418in}{3.070949in}}%
\pgfpathlineto{\pgfqpoint{1.565792in}{3.077799in}}%
\pgfpathlineto{\pgfqpoint{1.566583in}{3.076738in}}%
\pgfpathlineto{\pgfqpoint{1.567374in}{3.088057in}}%
\pgfpathlineto{\pgfqpoint{1.568165in}{3.081426in}}%
\pgfpathlineto{\pgfqpoint{1.568956in}{3.087103in}}%
\pgfpathlineto{\pgfqpoint{1.569747in}{3.082555in}}%
\pgfpathlineto{\pgfqpoint{1.570539in}{3.090602in}}%
\pgfpathlineto{\pgfqpoint{1.571330in}{3.084541in}}%
\pgfpathlineto{\pgfqpoint{1.572121in}{3.088159in}}%
\pgfpathlineto{\pgfqpoint{1.572912in}{3.085422in}}%
\pgfpathlineto{\pgfqpoint{1.573703in}{3.097212in}}%
\pgfpathlineto{\pgfqpoint{1.574495in}{3.084232in}}%
\pgfpathlineto{\pgfqpoint{1.575286in}{3.092834in}}%
\pgfpathlineto{\pgfqpoint{1.576077in}{3.090209in}}%
\pgfpathlineto{\pgfqpoint{1.576868in}{3.093436in}}%
\pgfpathlineto{\pgfqpoint{1.577659in}{3.092468in}}%
\pgfpathlineto{\pgfqpoint{1.578450in}{3.094322in}}%
\pgfpathlineto{\pgfqpoint{1.579242in}{3.091806in}}%
\pgfpathlineto{\pgfqpoint{1.580033in}{3.096605in}}%
\pgfpathlineto{\pgfqpoint{1.580824in}{3.093330in}}%
\pgfpathlineto{\pgfqpoint{1.581615in}{3.099406in}}%
\pgfpathlineto{\pgfqpoint{1.582406in}{3.098430in}}%
\pgfpathlineto{\pgfqpoint{1.586362in}{3.107744in}}%
\pgfpathlineto{\pgfqpoint{1.587945in}{3.107984in}}%
\pgfpathlineto{\pgfqpoint{1.590318in}{3.106054in}}%
\pgfpathlineto{\pgfqpoint{1.591900in}{3.106195in}}%
\pgfpathlineto{\pgfqpoint{1.594274in}{3.104705in}}%
\pgfpathlineto{\pgfqpoint{1.600603in}{3.095859in}}%
\pgfpathlineto{\pgfqpoint{1.606142in}{3.085713in}}%
\pgfpathlineto{\pgfqpoint{1.607724in}{3.084675in}}%
\pgfpathlineto{\pgfqpoint{1.612471in}{3.077419in}}%
\pgfpathlineto{\pgfqpoint{1.614053in}{3.076739in}}%
\pgfpathlineto{\pgfqpoint{1.617218in}{3.076848in}}%
\pgfpathlineto{\pgfqpoint{1.620383in}{3.079051in}}%
\pgfpathlineto{\pgfqpoint{1.622756in}{3.081175in}}%
\pgfpathlineto{\pgfqpoint{1.624339in}{3.081608in}}%
\pgfpathlineto{\pgfqpoint{1.625130in}{3.085546in}}%
\pgfpathlineto{\pgfqpoint{1.625921in}{3.085143in}}%
\pgfpathlineto{\pgfqpoint{1.626712in}{3.084427in}}%
\pgfpathlineto{\pgfqpoint{1.629877in}{3.090144in}}%
\pgfpathlineto{\pgfqpoint{1.630668in}{3.091758in}}%
\pgfpathlineto{\pgfqpoint{1.631459in}{3.089555in}}%
\pgfpathlineto{\pgfqpoint{1.632251in}{3.099683in}}%
\pgfpathlineto{\pgfqpoint{1.633042in}{3.092263in}}%
\pgfpathlineto{\pgfqpoint{1.634624in}{3.098270in}}%
\pgfpathlineto{\pgfqpoint{1.635415in}{3.096589in}}%
\pgfpathlineto{\pgfqpoint{1.637789in}{3.100628in}}%
\pgfpathlineto{\pgfqpoint{1.641745in}{3.108305in}}%
\pgfpathlineto{\pgfqpoint{1.642536in}{3.111462in}}%
\pgfpathlineto{\pgfqpoint{1.643327in}{3.110725in}}%
\pgfpathlineto{\pgfqpoint{1.648074in}{3.119194in}}%
\pgfpathlineto{\pgfqpoint{1.652030in}{3.123748in}}%
\pgfpathlineto{\pgfqpoint{1.654404in}{3.123673in}}%
\pgfpathlineto{\pgfqpoint{1.659942in}{3.124899in}}%
\pgfpathlineto{\pgfqpoint{1.662315in}{3.124171in}}%
\pgfpathlineto{\pgfqpoint{1.678139in}{3.106603in}}%
\pgfpathlineto{\pgfqpoint{1.680512in}{3.106109in}}%
\pgfpathlineto{\pgfqpoint{1.685259in}{3.103824in}}%
\pgfpathlineto{\pgfqpoint{1.693171in}{3.107336in}}%
\pgfpathlineto{\pgfqpoint{1.696336in}{3.103798in}}%
\pgfpathlineto{\pgfqpoint{1.699501in}{3.094416in}}%
\pgfpathlineto{\pgfqpoint{1.702665in}{3.077122in}}%
\pgfpathlineto{\pgfqpoint{1.708204in}{3.042085in}}%
\pgfpathlineto{\pgfqpoint{1.708995in}{3.044191in}}%
\pgfpathlineto{\pgfqpoint{1.709786in}{3.052846in}}%
\pgfpathlineto{\pgfqpoint{1.710577in}{3.046488in}}%
\pgfpathlineto{\pgfqpoint{1.711368in}{2.711996in}}%
\pgfpathlineto{\pgfqpoint{1.712160in}{2.725066in}}%
\pgfpathlineto{\pgfqpoint{1.714533in}{2.739062in}}%
\pgfpathlineto{\pgfqpoint{1.715324in}{2.738167in}}%
\pgfpathlineto{\pgfqpoint{1.716907in}{2.746591in}}%
\pgfpathlineto{\pgfqpoint{1.717698in}{2.743169in}}%
\pgfpathlineto{\pgfqpoint{1.720071in}{2.749068in}}%
\pgfpathlineto{\pgfqpoint{1.721654in}{2.748154in}}%
\pgfpathlineto{\pgfqpoint{1.724818in}{2.737058in}}%
\pgfpathlineto{\pgfqpoint{1.729565in}{2.708842in}}%
\pgfpathlineto{\pgfqpoint{1.737477in}{2.666351in}}%
\pgfpathlineto{\pgfqpoint{1.741433in}{2.656942in}}%
\pgfpathlineto{\pgfqpoint{1.744598in}{2.654076in}}%
\pgfpathlineto{\pgfqpoint{1.746971in}{2.653995in}}%
\pgfpathlineto{\pgfqpoint{1.748554in}{2.655301in}}%
\pgfpathlineto{\pgfqpoint{1.755674in}{2.679835in}}%
\pgfpathlineto{\pgfqpoint{1.757257in}{2.678926in}}%
\pgfpathlineto{\pgfqpoint{1.758839in}{2.681695in}}%
\pgfpathlineto{\pgfqpoint{1.767542in}{2.700983in}}%
\pgfpathlineto{\pgfqpoint{1.794442in}{2.740867in}}%
\pgfpathlineto{\pgfqpoint{1.798398in}{2.741531in}}%
\pgfpathlineto{\pgfqpoint{1.800771in}{2.740170in}}%
\pgfpathlineto{\pgfqpoint{1.809475in}{2.730589in}}%
\pgfpathlineto{\pgfqpoint{1.825298in}{2.701674in}}%
\pgfpathlineto{\pgfqpoint{1.830836in}{2.696244in}}%
\pgfpathlineto{\pgfqpoint{1.835583in}{2.695045in}}%
\pgfpathlineto{\pgfqpoint{1.837166in}{2.695328in}}%
\pgfpathlineto{\pgfqpoint{1.843495in}{2.701338in}}%
\pgfpathlineto{\pgfqpoint{1.851407in}{2.711969in}}%
\pgfpathlineto{\pgfqpoint{1.858528in}{2.719560in}}%
\pgfpathlineto{\pgfqpoint{1.868813in}{2.722432in}}%
\pgfpathlineto{\pgfqpoint{1.872769in}{2.719386in}}%
\pgfpathlineto{\pgfqpoint{1.894922in}{2.682839in}}%
\pgfpathlineto{\pgfqpoint{1.898878in}{2.681484in}}%
\pgfpathlineto{\pgfqpoint{1.902833in}{2.683445in}}%
\pgfpathlineto{\pgfqpoint{1.905998in}{2.688745in}}%
\pgfpathlineto{\pgfqpoint{1.913119in}{2.715626in}}%
\pgfpathlineto{\pgfqpoint{1.913910in}{2.716023in}}%
\pgfpathlineto{\pgfqpoint{1.921822in}{2.748087in}}%
\pgfpathlineto{\pgfqpoint{1.938436in}{2.816112in}}%
\pgfpathlineto{\pgfqpoint{1.943184in}{2.827201in}}%
\pgfpathlineto{\pgfqpoint{1.946348in}{2.831620in}}%
\pgfpathlineto{\pgfqpoint{1.949513in}{2.833686in}}%
\pgfpathlineto{\pgfqpoint{1.952678in}{2.834024in}}%
\pgfpathlineto{\pgfqpoint{1.959798in}{2.831582in}}%
\pgfpathlineto{\pgfqpoint{1.971666in}{2.821716in}}%
\pgfpathlineto{\pgfqpoint{1.988281in}{2.815053in}}%
\pgfpathlineto{\pgfqpoint{1.999357in}{2.823674in}}%
\pgfpathlineto{\pgfqpoint{2.007269in}{2.837637in}}%
\pgfpathlineto{\pgfqpoint{2.008851in}{2.840103in}}%
\pgfpathlineto{\pgfqpoint{2.019928in}{2.858781in}}%
\pgfpathlineto{\pgfqpoint{2.023884in}{2.863391in}}%
\pgfpathlineto{\pgfqpoint{2.027048in}{2.867475in}}%
\pgfpathlineto{\pgfqpoint{2.030213in}{2.869821in}}%
\pgfpathlineto{\pgfqpoint{2.038125in}{2.869930in}}%
\pgfpathlineto{\pgfqpoint{2.042872in}{2.866890in}}%
\pgfpathlineto{\pgfqpoint{2.046037in}{2.865195in}}%
\pgfpathlineto{\pgfqpoint{2.052366in}{2.860033in}}%
\pgfpathlineto{\pgfqpoint{2.058696in}{2.853216in}}%
\pgfpathlineto{\pgfqpoint{2.061069in}{2.850469in}}%
\pgfpathlineto{\pgfqpoint{2.065025in}{2.846017in}}%
\pgfpathlineto{\pgfqpoint{2.074519in}{2.841978in}}%
\pgfpathlineto{\pgfqpoint{2.080057in}{2.841116in}}%
\pgfpathlineto{\pgfqpoint{2.084804in}{2.837533in}}%
\pgfpathlineto{\pgfqpoint{2.091925in}{2.820043in}}%
\pgfpathlineto{\pgfqpoint{2.095881in}{2.805288in}}%
\pgfpathlineto{\pgfqpoint{2.108540in}{2.754974in}}%
\pgfpathlineto{\pgfqpoint{2.114078in}{2.740035in}}%
\pgfpathlineto{\pgfqpoint{2.117243in}{2.738491in}}%
\pgfpathlineto{\pgfqpoint{2.120407in}{2.738652in}}%
\pgfpathlineto{\pgfqpoint{2.124363in}{2.743580in}}%
\pgfpathlineto{\pgfqpoint{2.128319in}{2.751889in}}%
\pgfpathlineto{\pgfqpoint{2.130693in}{2.750114in}}%
\pgfpathlineto{\pgfqpoint{2.133066in}{2.703926in}}%
\pgfpathlineto{\pgfqpoint{2.138605in}{2.590745in}}%
\pgfpathlineto{\pgfqpoint{2.143352in}{2.539360in}}%
\pgfpathlineto{\pgfqpoint{2.146516in}{2.522945in}}%
\pgfpathlineto{\pgfqpoint{2.152846in}{2.507982in}}%
\pgfpathlineto{\pgfqpoint{2.156802in}{2.504243in}}%
\pgfpathlineto{\pgfqpoint{2.159175in}{2.506127in}}%
\pgfpathlineto{\pgfqpoint{2.159966in}{2.504460in}}%
\pgfpathlineto{\pgfqpoint{2.162340in}{2.509115in}}%
\pgfpathlineto{\pgfqpoint{2.163131in}{2.507742in}}%
\pgfpathlineto{\pgfqpoint{2.166296in}{2.511844in}}%
\pgfpathlineto{\pgfqpoint{2.167087in}{2.510693in}}%
\pgfpathlineto{\pgfqpoint{2.167878in}{2.511307in}}%
\pgfpathlineto{\pgfqpoint{2.168669in}{2.511408in}}%
\pgfpathlineto{\pgfqpoint{2.169461in}{2.512744in}}%
\pgfpathlineto{\pgfqpoint{2.170252in}{2.511817in}}%
\pgfpathlineto{\pgfqpoint{2.171043in}{2.513157in}}%
\pgfpathlineto{\pgfqpoint{2.171834in}{2.511685in}}%
\pgfpathlineto{\pgfqpoint{2.172625in}{2.512195in}}%
\pgfpathlineto{\pgfqpoint{2.173416in}{2.511958in}}%
\pgfpathlineto{\pgfqpoint{2.174208in}{2.509615in}}%
\pgfpathlineto{\pgfqpoint{2.174999in}{2.510735in}}%
\pgfpathlineto{\pgfqpoint{2.178955in}{2.503588in}}%
\pgfpathlineto{\pgfqpoint{2.179746in}{2.504875in}}%
\pgfpathlineto{\pgfqpoint{2.182119in}{2.499214in}}%
\pgfpathlineto{\pgfqpoint{2.189240in}{2.488397in}}%
\pgfpathlineto{\pgfqpoint{2.191613in}{2.483304in}}%
\pgfpathlineto{\pgfqpoint{2.192405in}{2.483315in}}%
\pgfpathlineto{\pgfqpoint{2.194778in}{2.479293in}}%
\pgfpathlineto{\pgfqpoint{2.195569in}{2.479422in}}%
\pgfpathlineto{\pgfqpoint{2.197152in}{2.478000in}}%
\pgfpathlineto{\pgfqpoint{2.197943in}{2.478478in}}%
\pgfpathlineto{\pgfqpoint{2.199525in}{2.477112in}}%
\pgfpathlineto{\pgfqpoint{2.201899in}{2.476408in}}%
\pgfpathlineto{\pgfqpoint{2.202690in}{2.478877in}}%
\pgfpathlineto{\pgfqpoint{2.203481in}{2.477393in}}%
\pgfpathlineto{\pgfqpoint{2.205064in}{2.480566in}}%
\pgfpathlineto{\pgfqpoint{2.211393in}{2.489775in}}%
\pgfpathlineto{\pgfqpoint{2.213766in}{2.495229in}}%
\pgfpathlineto{\pgfqpoint{2.214558in}{2.494455in}}%
\pgfpathlineto{\pgfqpoint{2.216931in}{2.499790in}}%
\pgfpathlineto{\pgfqpoint{2.217722in}{2.499821in}}%
\pgfpathlineto{\pgfqpoint{2.221678in}{2.506396in}}%
\pgfpathlineto{\pgfqpoint{2.222469in}{2.505263in}}%
\pgfpathlineto{\pgfqpoint{2.224843in}{2.508169in}}%
\pgfpathlineto{\pgfqpoint{2.225634in}{2.507947in}}%
\pgfpathlineto{\pgfqpoint{2.226425in}{2.508885in}}%
\pgfpathlineto{\pgfqpoint{2.227216in}{2.507186in}}%
\pgfpathlineto{\pgfqpoint{2.228008in}{2.509232in}}%
\pgfpathlineto{\pgfqpoint{2.231172in}{2.503800in}}%
\pgfpathlineto{\pgfqpoint{2.232755in}{2.504539in}}%
\pgfpathlineto{\pgfqpoint{2.235128in}{2.498299in}}%
\pgfpathlineto{\pgfqpoint{2.235919in}{2.498157in}}%
\pgfpathlineto{\pgfqpoint{2.242249in}{2.488541in}}%
\pgfpathlineto{\pgfqpoint{2.243040in}{2.488142in}}%
\pgfpathlineto{\pgfqpoint{2.245414in}{2.484138in}}%
\pgfpathlineto{\pgfqpoint{2.248578in}{2.481575in}}%
\pgfpathlineto{\pgfqpoint{2.254117in}{2.478650in}}%
\pgfpathlineto{\pgfqpoint{2.255699in}{2.478774in}}%
\pgfpathlineto{\pgfqpoint{2.256490in}{2.479714in}}%
\pgfpathlineto{\pgfqpoint{2.257281in}{2.478894in}}%
\pgfpathlineto{\pgfqpoint{2.274687in}{2.504924in}}%
\pgfpathlineto{\pgfqpoint{2.281017in}{2.520199in}}%
\pgfpathlineto{\pgfqpoint{2.292093in}{2.594194in}}%
\pgfpathlineto{\pgfqpoint{2.295258in}{2.624302in}}%
\pgfpathlineto{\pgfqpoint{2.300796in}{2.648531in}}%
\pgfpathlineto{\pgfqpoint{2.301587in}{2.930567in}}%
\pgfpathlineto{\pgfqpoint{2.302378in}{2.904836in}}%
\pgfpathlineto{\pgfqpoint{2.304752in}{2.873929in}}%
\pgfpathlineto{\pgfqpoint{2.305543in}{2.871527in}}%
\pgfpathlineto{\pgfqpoint{2.307125in}{2.872906in}}%
\pgfpathlineto{\pgfqpoint{2.308708in}{2.871787in}}%
\pgfpathlineto{\pgfqpoint{2.309499in}{2.877142in}}%
\pgfpathlineto{\pgfqpoint{2.310290in}{2.874193in}}%
\pgfpathlineto{\pgfqpoint{2.311081in}{2.882022in}}%
\pgfpathlineto{\pgfqpoint{2.311873in}{2.878044in}}%
\pgfpathlineto{\pgfqpoint{2.314246in}{2.890347in}}%
\pgfpathlineto{\pgfqpoint{2.315037in}{2.890386in}}%
\pgfpathlineto{\pgfqpoint{2.315828in}{2.895968in}}%
\pgfpathlineto{\pgfqpoint{2.316620in}{2.892594in}}%
\pgfpathlineto{\pgfqpoint{2.318993in}{2.908387in}}%
\pgfpathlineto{\pgfqpoint{2.319784in}{2.906248in}}%
\pgfpathlineto{\pgfqpoint{2.322158in}{2.920929in}}%
\pgfpathlineto{\pgfqpoint{2.322949in}{2.921850in}}%
\pgfpathlineto{\pgfqpoint{2.323740in}{2.920401in}}%
\pgfpathlineto{\pgfqpoint{2.326114in}{2.930195in}}%
\pgfpathlineto{\pgfqpoint{2.326905in}{2.928441in}}%
\pgfpathlineto{\pgfqpoint{2.329278in}{2.934584in}}%
\pgfpathlineto{\pgfqpoint{2.330070in}{2.939391in}}%
\pgfpathlineto{\pgfqpoint{2.330861in}{2.938278in}}%
\pgfpathlineto{\pgfqpoint{2.331652in}{2.938970in}}%
\pgfpathlineto{\pgfqpoint{2.333234in}{2.945638in}}%
\pgfpathlineto{\pgfqpoint{2.334025in}{2.945850in}}%
\pgfpathlineto{\pgfqpoint{2.334817in}{2.952748in}}%
\pgfpathlineto{\pgfqpoint{2.335608in}{2.947860in}}%
\pgfpathlineto{\pgfqpoint{2.337981in}{2.956933in}}%
\pgfpathlineto{\pgfqpoint{2.338773in}{2.951813in}}%
\pgfpathlineto{\pgfqpoint{2.341146in}{2.962940in}}%
\pgfpathlineto{\pgfqpoint{2.344311in}{2.966947in}}%
\pgfpathlineto{\pgfqpoint{2.345102in}{2.964809in}}%
\pgfpathlineto{\pgfqpoint{2.345893in}{2.969678in}}%
\pgfpathlineto{\pgfqpoint{2.346684in}{2.965077in}}%
\pgfpathlineto{\pgfqpoint{2.347476in}{2.967230in}}%
\pgfpathlineto{\pgfqpoint{2.348267in}{2.966313in}}%
\pgfpathlineto{\pgfqpoint{2.349849in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{2.350640in}{2.969396in}}%
\pgfpathlineto{\pgfqpoint{2.351431in}{2.966756in}}%
\pgfpathlineto{\pgfqpoint{2.352223in}{2.970354in}}%
\pgfpathlineto{\pgfqpoint{2.353014in}{2.963147in}}%
\pgfpathlineto{\pgfqpoint{2.355387in}{2.972151in}}%
\pgfpathlineto{\pgfqpoint{2.356178in}{2.965011in}}%
\pgfpathlineto{\pgfqpoint{2.356970in}{2.966672in}}%
\pgfpathlineto{\pgfqpoint{2.357761in}{2.966067in}}%
\pgfpathlineto{\pgfqpoint{2.358552in}{2.968597in}}%
\pgfpathlineto{\pgfqpoint{2.359343in}{2.965157in}}%
\pgfpathlineto{\pgfqpoint{2.360134in}{2.966549in}}%
\pgfpathlineto{\pgfqpoint{2.362508in}{2.958347in}}%
\pgfpathlineto{\pgfqpoint{2.363299in}{2.963666in}}%
\pgfpathlineto{\pgfqpoint{2.364881in}{2.959316in}}%
\pgfpathlineto{\pgfqpoint{2.365673in}{2.959638in}}%
\pgfpathlineto{\pgfqpoint{2.366464in}{2.958011in}}%
\pgfpathlineto{\pgfqpoint{2.367255in}{2.958849in}}%
\pgfpathlineto{\pgfqpoint{2.370420in}{2.954862in}}%
\pgfpathlineto{\pgfqpoint{2.372793in}{2.951603in}}%
\pgfpathlineto{\pgfqpoint{2.373584in}{2.954153in}}%
\pgfpathlineto{\pgfqpoint{2.375167in}{2.949094in}}%
\pgfpathlineto{\pgfqpoint{2.375958in}{2.950536in}}%
\pgfpathlineto{\pgfqpoint{2.376749in}{2.954337in}}%
\pgfpathlineto{\pgfqpoint{2.378331in}{2.950490in}}%
\pgfpathlineto{\pgfqpoint{2.379914in}{2.950288in}}%
\pgfpathlineto{\pgfqpoint{2.381496in}{2.948424in}}%
\pgfpathlineto{\pgfqpoint{2.382287in}{2.951982in}}%
\pgfpathlineto{\pgfqpoint{2.383079in}{2.948163in}}%
\pgfpathlineto{\pgfqpoint{2.383870in}{2.949408in}}%
\pgfpathlineto{\pgfqpoint{2.384661in}{2.951572in}}%
\pgfpathlineto{\pgfqpoint{2.386243in}{2.949956in}}%
\pgfpathlineto{\pgfqpoint{2.387034in}{2.954026in}}%
\pgfpathlineto{\pgfqpoint{2.387826in}{2.952611in}}%
\pgfpathlineto{\pgfqpoint{2.388617in}{2.952737in}}%
\pgfpathlineto{\pgfqpoint{2.389408in}{2.956736in}}%
\pgfpathlineto{\pgfqpoint{2.390199in}{2.948806in}}%
\pgfpathlineto{\pgfqpoint{2.390990in}{2.951765in}}%
\pgfpathlineto{\pgfqpoint{2.392573in}{2.955072in}}%
\pgfpathlineto{\pgfqpoint{2.393364in}{2.955151in}}%
\pgfpathlineto{\pgfqpoint{2.394155in}{2.952205in}}%
\pgfpathlineto{\pgfqpoint{2.395737in}{2.959538in}}%
\pgfpathlineto{\pgfqpoint{2.396529in}{2.959657in}}%
\pgfpathlineto{\pgfqpoint{2.398902in}{2.963688in}}%
\pgfpathlineto{\pgfqpoint{2.401276in}{2.963680in}}%
\pgfpathlineto{\pgfqpoint{2.402067in}{2.961419in}}%
\pgfpathlineto{\pgfqpoint{2.404440in}{2.967367in}}%
\pgfpathlineto{\pgfqpoint{2.406814in}{2.969212in}}%
\pgfpathlineto{\pgfqpoint{2.407605in}{2.972225in}}%
\pgfpathlineto{\pgfqpoint{2.408396in}{2.967717in}}%
\pgfpathlineto{\pgfqpoint{2.409187in}{2.973356in}}%
\pgfpathlineto{\pgfqpoint{2.409979in}{2.971763in}}%
\pgfpathlineto{\pgfqpoint{2.410770in}{2.972177in}}%
\pgfpathlineto{\pgfqpoint{2.411561in}{2.971009in}}%
\pgfpathlineto{\pgfqpoint{2.412352in}{2.976185in}}%
\pgfpathlineto{\pgfqpoint{2.413143in}{2.973709in}}%
\pgfpathlineto{\pgfqpoint{2.413934in}{2.978797in}}%
\pgfpathlineto{\pgfqpoint{2.414726in}{2.976853in}}%
\pgfpathlineto{\pgfqpoint{2.415517in}{2.978795in}}%
\pgfpathlineto{\pgfqpoint{2.417099in}{2.973456in}}%
\pgfpathlineto{\pgfqpoint{2.417890in}{2.976579in}}%
\pgfpathlineto{\pgfqpoint{2.420264in}{2.970150in}}%
\pgfpathlineto{\pgfqpoint{2.421846in}{2.974109in}}%
\pgfpathlineto{\pgfqpoint{2.422637in}{2.971943in}}%
\pgfpathlineto{\pgfqpoint{2.424220in}{2.975097in}}%
\pgfpathlineto{\pgfqpoint{2.428967in}{2.963853in}}%
\pgfpathlineto{\pgfqpoint{2.429758in}{2.966166in}}%
\pgfpathlineto{\pgfqpoint{2.431340in}{2.960750in}}%
\pgfpathlineto{\pgfqpoint{2.433714in}{2.963464in}}%
\pgfpathlineto{\pgfqpoint{2.435296in}{2.956993in}}%
\pgfpathlineto{\pgfqpoint{2.436088in}{2.961157in}}%
\pgfpathlineto{\pgfqpoint{2.438461in}{2.950734in}}%
\pgfpathlineto{\pgfqpoint{2.439252in}{2.950852in}}%
\pgfpathlineto{\pgfqpoint{2.440043in}{2.948158in}}%
\pgfpathlineto{\pgfqpoint{2.440834in}{2.951877in}}%
\pgfpathlineto{\pgfqpoint{2.443999in}{2.942485in}}%
\pgfpathlineto{\pgfqpoint{2.444790in}{2.945442in}}%
\pgfpathlineto{\pgfqpoint{2.446373in}{2.937125in}}%
\pgfpathlineto{\pgfqpoint{2.447955in}{2.940259in}}%
\pgfpathlineto{\pgfqpoint{2.448746in}{2.935253in}}%
\pgfpathlineto{\pgfqpoint{2.449538in}{2.939603in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{2.933765in}}%
\pgfpathlineto{\pgfqpoint{2.451120in}{2.934954in}}%
\pgfpathlineto{\pgfqpoint{2.452702in}{2.933384in}}%
\pgfpathlineto{\pgfqpoint{2.455076in}{2.940930in}}%
\pgfpathlineto{\pgfqpoint{2.458241in}{2.950678in}}%
\pgfpathlineto{\pgfqpoint{2.459032in}{2.667683in}}%
\pgfpathlineto{\pgfqpoint{2.459823in}{2.679112in}}%
\pgfpathlineto{\pgfqpoint{2.462196in}{2.705951in}}%
\pgfpathlineto{\pgfqpoint{2.464570in}{2.715395in}}%
\pgfpathlineto{\pgfqpoint{2.465361in}{2.717577in}}%
\pgfpathlineto{\pgfqpoint{2.467735in}{2.711604in}}%
\pgfpathlineto{\pgfqpoint{2.470108in}{2.715524in}}%
\pgfpathlineto{\pgfqpoint{2.472482in}{2.714402in}}%
\pgfpathlineto{\pgfqpoint{2.474855in}{2.707881in}}%
\pgfpathlineto{\pgfqpoint{2.478811in}{2.684918in}}%
\pgfpathlineto{\pgfqpoint{2.485932in}{2.622877in}}%
\pgfpathlineto{\pgfqpoint{2.492261in}{2.576989in}}%
\pgfpathlineto{\pgfqpoint{2.497799in}{2.550113in}}%
\pgfpathlineto{\pgfqpoint{2.502546in}{2.538986in}}%
\pgfpathlineto{\pgfqpoint{2.504129in}{2.538025in}}%
\pgfpathlineto{\pgfqpoint{2.508085in}{2.520527in}}%
\pgfpathlineto{\pgfqpoint{2.508876in}{2.524273in}}%
\pgfpathlineto{\pgfqpoint{2.509667in}{2.520351in}}%
\pgfpathlineto{\pgfqpoint{2.510458in}{2.528403in}}%
\pgfpathlineto{\pgfqpoint{2.511249in}{2.527785in}}%
\pgfpathlineto{\pgfqpoint{2.515996in}{2.541307in}}%
\pgfpathlineto{\pgfqpoint{2.516788in}{2.542239in}}%
\pgfpathlineto{\pgfqpoint{2.519952in}{2.549943in}}%
\pgfpathlineto{\pgfqpoint{2.522326in}{2.553530in}}%
\pgfpathlineto{\pgfqpoint{2.524699in}{2.559735in}}%
\pgfpathlineto{\pgfqpoint{2.525491in}{2.559257in}}%
\pgfpathlineto{\pgfqpoint{2.528655in}{2.567677in}}%
\pgfpathlineto{\pgfqpoint{2.529447in}{2.566996in}}%
\pgfpathlineto{\pgfqpoint{2.530238in}{2.569632in}}%
\pgfpathlineto{\pgfqpoint{2.531029in}{2.567575in}}%
\pgfpathlineto{\pgfqpoint{2.531820in}{2.573011in}}%
\pgfpathlineto{\pgfqpoint{2.532611in}{2.570734in}}%
\pgfpathlineto{\pgfqpoint{2.536567in}{2.579476in}}%
\pgfpathlineto{\pgfqpoint{2.537358in}{2.579132in}}%
\pgfpathlineto{\pgfqpoint{2.540523in}{2.586385in}}%
\pgfpathlineto{\pgfqpoint{2.541314in}{2.585356in}}%
\pgfpathlineto{\pgfqpoint{2.542105in}{2.589358in}}%
\pgfpathlineto{\pgfqpoint{2.542897in}{2.588622in}}%
\pgfpathlineto{\pgfqpoint{2.543688in}{2.590920in}}%
\pgfpathlineto{\pgfqpoint{2.544479in}{2.586698in}}%
\pgfpathlineto{\pgfqpoint{2.545270in}{2.592750in}}%
\pgfpathlineto{\pgfqpoint{2.546061in}{2.590764in}}%
\pgfpathlineto{\pgfqpoint{2.546852in}{2.594063in}}%
\pgfpathlineto{\pgfqpoint{2.547644in}{2.593433in}}%
\pgfpathlineto{\pgfqpoint{2.550808in}{2.591017in}}%
\pgfpathlineto{\pgfqpoint{2.551599in}{2.594373in}}%
\pgfpathlineto{\pgfqpoint{2.552391in}{2.592316in}}%
\pgfpathlineto{\pgfqpoint{2.553182in}{2.597521in}}%
\pgfpathlineto{\pgfqpoint{2.554764in}{2.593147in}}%
\pgfpathlineto{\pgfqpoint{2.559511in}{2.596650in}}%
\pgfpathlineto{\pgfqpoint{2.561885in}{2.597550in}}%
\pgfpathlineto{\pgfqpoint{2.565841in}{2.594414in}}%
\pgfpathlineto{\pgfqpoint{2.585620in}{2.570973in}}%
\pgfpathlineto{\pgfqpoint{2.589576in}{2.567810in}}%
\pgfpathlineto{\pgfqpoint{2.591950in}{2.569938in}}%
\pgfpathlineto{\pgfqpoint{2.594323in}{2.570130in}}%
\pgfpathlineto{\pgfqpoint{2.595114in}{2.570738in}}%
\pgfpathlineto{\pgfqpoint{2.595905in}{2.569822in}}%
\pgfpathlineto{\pgfqpoint{2.598279in}{2.572752in}}%
\pgfpathlineto{\pgfqpoint{2.599070in}{2.571535in}}%
\pgfpathlineto{\pgfqpoint{2.599861in}{2.573920in}}%
\pgfpathlineto{\pgfqpoint{2.600653in}{2.572595in}}%
\pgfpathlineto{\pgfqpoint{2.603817in}{2.579818in}}%
\pgfpathlineto{\pgfqpoint{2.604608in}{2.578624in}}%
\pgfpathlineto{\pgfqpoint{2.605400in}{2.581755in}}%
\pgfpathlineto{\pgfqpoint{2.606191in}{2.580993in}}%
\pgfpathlineto{\pgfqpoint{2.608564in}{2.586429in}}%
\pgfpathlineto{\pgfqpoint{2.610147in}{2.583779in}}%
\pgfpathlineto{\pgfqpoint{2.612520in}{2.585532in}}%
\pgfpathlineto{\pgfqpoint{2.613311in}{2.588497in}}%
\pgfpathlineto{\pgfqpoint{2.614103in}{2.586003in}}%
\pgfpathlineto{\pgfqpoint{2.616476in}{2.594314in}}%
\pgfpathlineto{\pgfqpoint{2.617267in}{2.592290in}}%
\pgfpathlineto{\pgfqpoint{2.618850in}{2.598150in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{2.594129in}}%
\pgfpathlineto{\pgfqpoint{2.620432in}{2.596004in}}%
\pgfpathlineto{\pgfqpoint{2.621223in}{2.595209in}}%
\pgfpathlineto{\pgfqpoint{2.622014in}{2.593882in}}%
\pgfpathlineto{\pgfqpoint{2.622805in}{2.596624in}}%
\pgfpathlineto{\pgfqpoint{2.624388in}{2.594740in}}%
\pgfpathlineto{\pgfqpoint{2.626761in}{2.595395in}}%
\pgfpathlineto{\pgfqpoint{2.631508in}{2.595203in}}%
\pgfpathlineto{\pgfqpoint{2.639420in}{2.589747in}}%
\pgfpathlineto{\pgfqpoint{2.648914in}{2.577457in}}%
\pgfpathlineto{\pgfqpoint{2.653661in}{2.570551in}}%
\pgfpathlineto{\pgfqpoint{2.656035in}{2.568484in}}%
\pgfpathlineto{\pgfqpoint{2.659200in}{2.572522in}}%
\pgfpathlineto{\pgfqpoint{2.661573in}{2.580361in}}%
\pgfpathlineto{\pgfqpoint{2.662364in}{2.579444in}}%
\pgfpathlineto{\pgfqpoint{2.670276in}{2.621535in}}%
\pgfpathlineto{\pgfqpoint{2.675023in}{2.650748in}}%
\pgfpathlineto{\pgfqpoint{2.678979in}{2.664558in}}%
\pgfpathlineto{\pgfqpoint{2.679770in}{2.663291in}}%
\pgfpathlineto{\pgfqpoint{2.680561in}{2.666768in}}%
\pgfpathlineto{\pgfqpoint{2.681353in}{3.002882in}}%
\pgfpathlineto{\pgfqpoint{2.682144in}{2.970164in}}%
\pgfpathlineto{\pgfqpoint{2.685309in}{2.896572in}}%
\pgfpathlineto{\pgfqpoint{2.686891in}{2.883272in}}%
\pgfpathlineto{\pgfqpoint{2.687682in}{2.883112in}}%
\pgfpathlineto{\pgfqpoint{2.688473in}{2.878050in}}%
\pgfpathlineto{\pgfqpoint{2.690847in}{2.886373in}}%
\pgfpathlineto{\pgfqpoint{2.694012in}{2.888047in}}%
\pgfpathlineto{\pgfqpoint{2.694803in}{2.886558in}}%
\pgfpathlineto{\pgfqpoint{2.695594in}{2.888711in}}%
\pgfpathlineto{\pgfqpoint{2.696385in}{2.886749in}}%
\pgfpathlineto{\pgfqpoint{2.697176in}{2.892670in}}%
\pgfpathlineto{\pgfqpoint{2.697967in}{2.889819in}}%
\pgfpathlineto{\pgfqpoint{2.699550in}{2.895682in}}%
\pgfpathlineto{\pgfqpoint{2.700341in}{2.893902in}}%
\pgfpathlineto{\pgfqpoint{2.701923in}{2.897629in}}%
\pgfpathlineto{\pgfqpoint{2.704297in}{2.897829in}}%
\pgfpathlineto{\pgfqpoint{2.705088in}{2.901935in}}%
\pgfpathlineto{\pgfqpoint{2.705879in}{2.897629in}}%
\pgfpathlineto{\pgfqpoint{2.708253in}{2.904474in}}%
\pgfpathlineto{\pgfqpoint{2.709044in}{2.897290in}}%
\pgfpathlineto{\pgfqpoint{2.709835in}{2.901647in}}%
\pgfpathlineto{\pgfqpoint{2.710626in}{2.899635in}}%
\pgfpathlineto{\pgfqpoint{2.711417in}{2.901127in}}%
\pgfpathlineto{\pgfqpoint{2.712209in}{2.898338in}}%
\pgfpathlineto{\pgfqpoint{2.713000in}{2.903127in}}%
\pgfpathlineto{\pgfqpoint{2.714582in}{2.898185in}}%
\pgfpathlineto{\pgfqpoint{2.716164in}{2.901624in}}%
\pgfpathlineto{\pgfqpoint{2.717747in}{2.897086in}}%
\pgfpathlineto{\pgfqpoint{2.719329in}{2.899507in}}%
\pgfpathlineto{\pgfqpoint{2.720120in}{2.895810in}}%
\pgfpathlineto{\pgfqpoint{2.720912in}{2.900585in}}%
\pgfpathlineto{\pgfqpoint{2.721703in}{2.898942in}}%
\pgfpathlineto{\pgfqpoint{2.722494in}{2.895787in}}%
\pgfpathlineto{\pgfqpoint{2.723285in}{2.896269in}}%
\pgfpathlineto{\pgfqpoint{2.726450in}{2.890561in}}%
\pgfpathlineto{\pgfqpoint{2.727241in}{2.891077in}}%
\pgfpathlineto{\pgfqpoint{2.728032in}{2.884845in}}%
\pgfpathlineto{\pgfqpoint{2.728823in}{2.888888in}}%
\pgfpathlineto{\pgfqpoint{2.729615in}{2.885822in}}%
\pgfpathlineto{\pgfqpoint{2.730406in}{2.893613in}}%
\pgfpathlineto{\pgfqpoint{2.731197in}{2.882322in}}%
\pgfpathlineto{\pgfqpoint{2.731988in}{2.888071in}}%
\pgfpathlineto{\pgfqpoint{2.732779in}{2.881737in}}%
\pgfpathlineto{\pgfqpoint{2.733570in}{2.885712in}}%
\pgfpathlineto{\pgfqpoint{2.734362in}{2.878108in}}%
\pgfpathlineto{\pgfqpoint{2.735153in}{2.881388in}}%
\pgfpathlineto{\pgfqpoint{2.738318in}{2.875492in}}%
\pgfpathlineto{\pgfqpoint{2.739109in}{2.879402in}}%
\pgfpathlineto{\pgfqpoint{2.740691in}{2.873099in}}%
\pgfpathlineto{\pgfqpoint{2.741482in}{2.872956in}}%
\pgfpathlineto{\pgfqpoint{2.743856in}{2.867545in}}%
\pgfpathlineto{\pgfqpoint{2.744647in}{2.871013in}}%
\pgfpathlineto{\pgfqpoint{2.745438in}{2.863145in}}%
\pgfpathlineto{\pgfqpoint{2.746229in}{2.864940in}}%
\pgfpathlineto{\pgfqpoint{2.747020in}{2.864131in}}%
\pgfpathlineto{\pgfqpoint{2.747812in}{2.866334in}}%
\pgfpathlineto{\pgfqpoint{2.748603in}{2.862917in}}%
\pgfpathlineto{\pgfqpoint{2.749394in}{2.863504in}}%
\pgfpathlineto{\pgfqpoint{2.750185in}{2.866289in}}%
\pgfpathlineto{\pgfqpoint{2.750976in}{2.860544in}}%
\pgfpathlineto{\pgfqpoint{2.751767in}{2.864445in}}%
\pgfpathlineto{\pgfqpoint{2.752559in}{2.860176in}}%
\pgfpathlineto{\pgfqpoint{2.753350in}{2.863822in}}%
\pgfpathlineto{\pgfqpoint{2.756515in}{2.858375in}}%
\pgfpathlineto{\pgfqpoint{2.758888in}{2.856955in}}%
\pgfpathlineto{\pgfqpoint{2.759679in}{2.859308in}}%
\pgfpathlineto{\pgfqpoint{2.760471in}{2.856794in}}%
\pgfpathlineto{\pgfqpoint{2.761262in}{2.857143in}}%
\pgfpathlineto{\pgfqpoint{2.762844in}{2.861453in}}%
\pgfpathlineto{\pgfqpoint{2.763635in}{2.860197in}}%
\pgfpathlineto{\pgfqpoint{2.766009in}{2.857419in}}%
\pgfpathlineto{\pgfqpoint{2.767591in}{2.863143in}}%
\pgfpathlineto{\pgfqpoint{2.768382in}{2.860400in}}%
\pgfpathlineto{\pgfqpoint{2.770756in}{2.867661in}}%
\pgfpathlineto{\pgfqpoint{2.771547in}{2.867080in}}%
\pgfpathlineto{\pgfqpoint{2.773921in}{2.870943in}}%
\pgfpathlineto{\pgfqpoint{2.774712in}{2.868401in}}%
\pgfpathlineto{\pgfqpoint{2.775503in}{2.874366in}}%
\pgfpathlineto{\pgfqpoint{2.776294in}{2.871976in}}%
\pgfpathlineto{\pgfqpoint{2.777085in}{2.873589in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{2.873097in}}%
\pgfpathlineto{\pgfqpoint{2.778668in}{2.881395in}}%
\pgfpathlineto{\pgfqpoint{2.779459in}{2.872814in}}%
\pgfpathlineto{\pgfqpoint{2.780250in}{2.882088in}}%
\pgfpathlineto{\pgfqpoint{2.781041in}{2.879737in}}%
\pgfpathlineto{\pgfqpoint{2.781832in}{2.884495in}}%
\pgfpathlineto{\pgfqpoint{2.782623in}{2.883682in}}%
\pgfpathlineto{\pgfqpoint{2.784206in}{2.885945in}}%
\pgfpathlineto{\pgfqpoint{2.784997in}{2.885240in}}%
\pgfpathlineto{\pgfqpoint{2.786579in}{2.888417in}}%
\pgfpathlineto{\pgfqpoint{2.787371in}{2.887747in}}%
\pgfpathlineto{\pgfqpoint{2.788953in}{2.885370in}}%
\pgfpathlineto{\pgfqpoint{2.789744in}{2.886921in}}%
\pgfpathlineto{\pgfqpoint{2.791326in}{2.891256in}}%
\pgfpathlineto{\pgfqpoint{2.792118in}{2.892436in}}%
\pgfpathlineto{\pgfqpoint{2.792909in}{2.891494in}}%
\pgfpathlineto{\pgfqpoint{2.793700in}{2.894719in}}%
\pgfpathlineto{\pgfqpoint{2.794491in}{2.891758in}}%
\pgfpathlineto{\pgfqpoint{2.795282in}{2.897003in}}%
\pgfpathlineto{\pgfqpoint{2.796074in}{2.891953in}}%
\pgfpathlineto{\pgfqpoint{2.797656in}{2.894961in}}%
\pgfpathlineto{\pgfqpoint{2.800029in}{2.897566in}}%
\pgfpathlineto{\pgfqpoint{2.800821in}{2.896036in}}%
\pgfpathlineto{\pgfqpoint{2.801612in}{2.899765in}}%
\pgfpathlineto{\pgfqpoint{2.802403in}{2.895504in}}%
\pgfpathlineto{\pgfqpoint{2.803194in}{2.899004in}}%
\pgfpathlineto{\pgfqpoint{2.805568in}{2.889987in}}%
\pgfpathlineto{\pgfqpoint{2.807150in}{2.891358in}}%
\pgfpathlineto{\pgfqpoint{2.807941in}{2.890689in}}%
\pgfpathlineto{\pgfqpoint{2.808732in}{2.891742in}}%
\pgfpathlineto{\pgfqpoint{2.809524in}{2.889319in}}%
\pgfpathlineto{\pgfqpoint{2.810315in}{2.890186in}}%
\pgfpathlineto{\pgfqpoint{2.811106in}{2.893954in}}%
\pgfpathlineto{\pgfqpoint{2.813480in}{2.887133in}}%
\pgfpathlineto{\pgfqpoint{2.814271in}{2.889755in}}%
\pgfpathlineto{\pgfqpoint{2.815062in}{2.884213in}}%
\pgfpathlineto{\pgfqpoint{2.815853in}{2.889976in}}%
\pgfpathlineto{\pgfqpoint{2.816644in}{2.881390in}}%
\pgfpathlineto{\pgfqpoint{2.817435in}{2.884391in}}%
\pgfpathlineto{\pgfqpoint{2.819018in}{2.883151in}}%
\pgfpathlineto{\pgfqpoint{2.819809in}{2.885540in}}%
\pgfpathlineto{\pgfqpoint{2.820600in}{2.878637in}}%
\pgfpathlineto{\pgfqpoint{2.821391in}{2.879243in}}%
\pgfpathlineto{\pgfqpoint{2.822974in}{2.879242in}}%
\pgfpathlineto{\pgfqpoint{2.824556in}{2.875671in}}%
\pgfpathlineto{\pgfqpoint{2.825347in}{2.878259in}}%
\pgfpathlineto{\pgfqpoint{2.826138in}{2.874740in}}%
\pgfpathlineto{\pgfqpoint{2.826929in}{2.879760in}}%
\pgfpathlineto{\pgfqpoint{2.827721in}{2.873060in}}%
\pgfpathlineto{\pgfqpoint{2.828512in}{2.874107in}}%
\pgfpathlineto{\pgfqpoint{2.829303in}{2.874096in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{2.869670in}}%
\pgfpathlineto{\pgfqpoint{2.830885in}{2.874071in}}%
\pgfpathlineto{\pgfqpoint{2.831677in}{2.873120in}}%
\pgfpathlineto{\pgfqpoint{2.832468in}{2.871267in}}%
\pgfpathlineto{\pgfqpoint{2.834050in}{2.877323in}}%
\pgfpathlineto{\pgfqpoint{2.834841in}{2.873096in}}%
\pgfpathlineto{\pgfqpoint{2.835632in}{2.873269in}}%
\pgfpathlineto{\pgfqpoint{2.836424in}{2.871321in}}%
\pgfpathlineto{\pgfqpoint{2.838006in}{2.873939in}}%
\pgfpathlineto{\pgfqpoint{2.838797in}{2.625664in}}%
\pgfpathlineto{\pgfqpoint{2.839588in}{2.644598in}}%
\pgfpathlineto{\pgfqpoint{2.842753in}{2.684298in}}%
\pgfpathlineto{\pgfqpoint{2.843544in}{2.684255in}}%
\pgfpathlineto{\pgfqpoint{2.844335in}{2.685986in}}%
\pgfpathlineto{\pgfqpoint{2.846709in}{2.696383in}}%
\pgfpathlineto{\pgfqpoint{2.848291in}{2.697148in}}%
\pgfpathlineto{\pgfqpoint{2.849083in}{2.693832in}}%
\pgfpathlineto{\pgfqpoint{2.849874in}{2.696109in}}%
\pgfpathlineto{\pgfqpoint{2.851456in}{2.691616in}}%
\pgfpathlineto{\pgfqpoint{2.854621in}{2.696882in}}%
\pgfpathlineto{\pgfqpoint{2.856203in}{2.695625in}}%
\pgfpathlineto{\pgfqpoint{2.859368in}{2.688140in}}%
\pgfpathlineto{\pgfqpoint{2.864115in}{2.665878in}}%
\pgfpathlineto{\pgfqpoint{2.879147in}{2.581165in}}%
\pgfpathlineto{\pgfqpoint{2.882312in}{2.575000in}}%
\pgfpathlineto{\pgfqpoint{2.885477in}{2.570182in}}%
\pgfpathlineto{\pgfqpoint{2.887059in}{2.568842in}}%
\pgfpathlineto{\pgfqpoint{2.890224in}{2.565250in}}%
\pgfpathlineto{\pgfqpoint{2.893388in}{2.534283in}}%
\pgfpathlineto{\pgfqpoint{2.899718in}{2.476024in}}%
\pgfpathlineto{\pgfqpoint{2.906047in}{2.454187in}}%
\pgfpathlineto{\pgfqpoint{2.910794in}{2.446357in}}%
\pgfpathlineto{\pgfqpoint{2.911586in}{2.446737in}}%
\pgfpathlineto{\pgfqpoint{2.913959in}{2.445050in}}%
\pgfpathlineto{\pgfqpoint{2.916333in}{2.446305in}}%
\pgfpathlineto{\pgfqpoint{2.917124in}{2.445414in}}%
\pgfpathlineto{\pgfqpoint{2.919497in}{2.447732in}}%
\pgfpathlineto{\pgfqpoint{2.921080in}{2.449177in}}%
\pgfpathlineto{\pgfqpoint{2.922662in}{2.451038in}}%
\pgfpathlineto{\pgfqpoint{2.928200in}{2.459525in}}%
\pgfpathlineto{\pgfqpoint{2.928991in}{2.459216in}}%
\pgfpathlineto{\pgfqpoint{2.931365in}{2.462637in}}%
\pgfpathlineto{\pgfqpoint{2.932156in}{2.462426in}}%
\pgfpathlineto{\pgfqpoint{2.932947in}{2.464313in}}%
\pgfpathlineto{\pgfqpoint{2.933738in}{2.463712in}}%
\pgfpathlineto{\pgfqpoint{2.935321in}{2.464784in}}%
\pgfpathlineto{\pgfqpoint{2.936112in}{2.464666in}}%
\pgfpathlineto{\pgfqpoint{2.937694in}{2.465614in}}%
\pgfpathlineto{\pgfqpoint{2.940068in}{2.465777in}}%
\pgfpathlineto{\pgfqpoint{2.944815in}{2.463132in}}%
\pgfpathlineto{\pgfqpoint{2.956683in}{2.446433in}}%
\pgfpathlineto{\pgfqpoint{2.959847in}{2.440020in}}%
\pgfpathlineto{\pgfqpoint{2.961430in}{2.437364in}}%
\pgfpathlineto{\pgfqpoint{2.968550in}{2.426532in}}%
\pgfpathlineto{\pgfqpoint{2.970924in}{2.425186in}}%
\pgfpathlineto{\pgfqpoint{2.974089in}{2.425794in}}%
\pgfpathlineto{\pgfqpoint{2.976462in}{2.426760in}}%
\pgfpathlineto{\pgfqpoint{2.980418in}{2.430101in}}%
\pgfpathlineto{\pgfqpoint{2.984374in}{2.436501in}}%
\pgfpathlineto{\pgfqpoint{2.988330in}{2.442649in}}%
\pgfpathlineto{\pgfqpoint{2.995450in}{2.454857in}}%
\pgfpathlineto{\pgfqpoint{2.996241in}{2.455153in}}%
\pgfpathlineto{\pgfqpoint{2.998615in}{2.458319in}}%
\pgfpathlineto{\pgfqpoint{3.000989in}{2.459515in}}%
\pgfpathlineto{\pgfqpoint{3.003362in}{2.461218in}}%
\pgfpathlineto{\pgfqpoint{3.005736in}{2.461059in}}%
\pgfpathlineto{\pgfqpoint{3.007318in}{2.460223in}}%
\pgfpathlineto{\pgfqpoint{3.012856in}{2.455980in}}%
\pgfpathlineto{\pgfqpoint{3.021559in}{2.443850in}}%
\pgfpathlineto{\pgfqpoint{3.034218in}{2.423275in}}%
\pgfpathlineto{\pgfqpoint{3.037383in}{2.423187in}}%
\pgfpathlineto{\pgfqpoint{3.039756in}{2.428724in}}%
\pgfpathlineto{\pgfqpoint{3.041339in}{2.435709in}}%
\pgfpathlineto{\pgfqpoint{3.043712in}{2.454140in}}%
\pgfpathlineto{\pgfqpoint{3.054789in}{2.582317in}}%
\pgfpathlineto{\pgfqpoint{3.055580in}{2.811401in}}%
\pgfpathlineto{\pgfqpoint{3.056371in}{2.802674in}}%
\pgfpathlineto{\pgfqpoint{3.058745in}{2.791915in}}%
\pgfpathlineto{\pgfqpoint{3.061118in}{2.798463in}}%
\pgfpathlineto{\pgfqpoint{3.079315in}{2.996704in}}%
\pgfpathlineto{\pgfqpoint{3.080106in}{2.994037in}}%
\pgfpathlineto{\pgfqpoint{3.082480in}{3.002270in}}%
\pgfpathlineto{\pgfqpoint{3.084854in}{3.007810in}}%
\pgfpathlineto{\pgfqpoint{3.085645in}{3.005672in}}%
\pgfpathlineto{\pgfqpoint{3.088809in}{3.017390in}}%
\pgfpathlineto{\pgfqpoint{3.089601in}{3.011972in}}%
\pgfpathlineto{\pgfqpoint{3.090392in}{3.012496in}}%
\pgfpathlineto{\pgfqpoint{3.091183in}{3.015350in}}%
\pgfpathlineto{\pgfqpoint{3.093557in}{3.007514in}}%
\pgfpathlineto{\pgfqpoint{3.094348in}{3.009739in}}%
\pgfpathlineto{\pgfqpoint{3.095139in}{3.008633in}}%
\pgfpathlineto{\pgfqpoint{3.097512in}{3.010227in}}%
\pgfpathlineto{\pgfqpoint{3.100677in}{3.007924in}}%
\pgfpathlineto{\pgfqpoint{3.101468in}{3.002617in}}%
\pgfpathlineto{\pgfqpoint{3.102260in}{3.005963in}}%
\pgfpathlineto{\pgfqpoint{3.104633in}{3.000253in}}%
\pgfpathlineto{\pgfqpoint{3.105424in}{3.008374in}}%
\pgfpathlineto{\pgfqpoint{3.106215in}{3.000823in}}%
\pgfpathlineto{\pgfqpoint{3.107006in}{3.005978in}}%
\pgfpathlineto{\pgfqpoint{3.107798in}{3.005370in}}%
\pgfpathlineto{\pgfqpoint{3.109380in}{3.002147in}}%
\pgfpathlineto{\pgfqpoint{3.110171in}{3.003284in}}%
\pgfpathlineto{\pgfqpoint{3.110962in}{3.002542in}}%
\pgfpathlineto{\pgfqpoint{3.111754in}{3.000062in}}%
\pgfpathlineto{\pgfqpoint{3.112545in}{3.002624in}}%
\pgfpathlineto{\pgfqpoint{3.113336in}{2.998801in}}%
\pgfpathlineto{\pgfqpoint{3.114918in}{3.004352in}}%
\pgfpathlineto{\pgfqpoint{3.115709in}{3.004438in}}%
\pgfpathlineto{\pgfqpoint{3.116501in}{3.007165in}}%
\pgfpathlineto{\pgfqpoint{3.117292in}{3.006031in}}%
\pgfpathlineto{\pgfqpoint{3.118083in}{3.004184in}}%
\pgfpathlineto{\pgfqpoint{3.118874in}{3.011544in}}%
\pgfpathlineto{\pgfqpoint{3.119665in}{3.002990in}}%
\pgfpathlineto{\pgfqpoint{3.121248in}{3.008192in}}%
\pgfpathlineto{\pgfqpoint{3.122039in}{3.006928in}}%
\pgfpathlineto{\pgfqpoint{3.124412in}{3.016155in}}%
\pgfpathlineto{\pgfqpoint{3.125204in}{3.013458in}}%
\pgfpathlineto{\pgfqpoint{3.127577in}{3.023312in}}%
\pgfpathlineto{\pgfqpoint{3.128368in}{3.013078in}}%
\pgfpathlineto{\pgfqpoint{3.129160in}{3.024703in}}%
\pgfpathlineto{\pgfqpoint{3.129951in}{3.015451in}}%
\pgfpathlineto{\pgfqpoint{3.130742in}{3.026438in}}%
\pgfpathlineto{\pgfqpoint{3.131533in}{3.022821in}}%
\pgfpathlineto{\pgfqpoint{3.132324in}{3.028446in}}%
\pgfpathlineto{\pgfqpoint{3.133115in}{3.022892in}}%
\pgfpathlineto{\pgfqpoint{3.133907in}{3.034899in}}%
\pgfpathlineto{\pgfqpoint{3.134698in}{3.030304in}}%
\pgfpathlineto{\pgfqpoint{3.136280in}{3.035116in}}%
\pgfpathlineto{\pgfqpoint{3.137071in}{3.033040in}}%
\pgfpathlineto{\pgfqpoint{3.137863in}{3.041006in}}%
\pgfpathlineto{\pgfqpoint{3.139445in}{3.034282in}}%
\pgfpathlineto{\pgfqpoint{3.140236in}{3.042992in}}%
\pgfpathlineto{\pgfqpoint{3.141027in}{3.035775in}}%
\pgfpathlineto{\pgfqpoint{3.141818in}{3.042590in}}%
\pgfpathlineto{\pgfqpoint{3.142609in}{3.040501in}}%
\pgfpathlineto{\pgfqpoint{3.144983in}{3.050260in}}%
\pgfpathlineto{\pgfqpoint{3.146565in}{3.046561in}}%
\pgfpathlineto{\pgfqpoint{3.147357in}{3.046116in}}%
\pgfpathlineto{\pgfqpoint{3.148148in}{3.048592in}}%
\pgfpathlineto{\pgfqpoint{3.148939in}{3.046319in}}%
\pgfpathlineto{\pgfqpoint{3.149730in}{3.049544in}}%
\pgfpathlineto{\pgfqpoint{3.150521in}{3.041374in}}%
\pgfpathlineto{\pgfqpoint{3.151312in}{3.051191in}}%
\pgfpathlineto{\pgfqpoint{3.152104in}{3.046841in}}%
\pgfpathlineto{\pgfqpoint{3.154477in}{3.052619in}}%
\pgfpathlineto{\pgfqpoint{3.160015in}{3.057095in}}%
\pgfpathlineto{\pgfqpoint{3.167136in}{3.053990in}}%
\pgfpathlineto{\pgfqpoint{3.176630in}{3.038282in}}%
\pgfpathlineto{\pgfqpoint{3.179004in}{3.036610in}}%
\pgfpathlineto{\pgfqpoint{3.179795in}{3.040129in}}%
\pgfpathlineto{\pgfqpoint{3.180586in}{3.036887in}}%
\pgfpathlineto{\pgfqpoint{3.181377in}{3.037521in}}%
\pgfpathlineto{\pgfqpoint{3.182168in}{3.037471in}}%
\pgfpathlineto{\pgfqpoint{3.183751in}{3.035521in}}%
\pgfpathlineto{\pgfqpoint{3.186124in}{3.039479in}}%
\pgfpathlineto{\pgfqpoint{3.186915in}{3.038058in}}%
\pgfpathlineto{\pgfqpoint{3.188498in}{3.044049in}}%
\pgfpathlineto{\pgfqpoint{3.189289in}{3.042025in}}%
\pgfpathlineto{\pgfqpoint{3.190080in}{3.045547in}}%
\pgfpathlineto{\pgfqpoint{3.190871in}{3.042706in}}%
\pgfpathlineto{\pgfqpoint{3.196410in}{3.057413in}}%
\pgfpathlineto{\pgfqpoint{3.197201in}{3.064098in}}%
\pgfpathlineto{\pgfqpoint{3.197992in}{3.055727in}}%
\pgfpathlineto{\pgfqpoint{3.198783in}{3.057948in}}%
\pgfpathlineto{\pgfqpoint{3.199574in}{3.059348in}}%
\pgfpathlineto{\pgfqpoint{3.201157in}{3.058660in}}%
\pgfpathlineto{\pgfqpoint{3.201948in}{3.058365in}}%
\pgfpathlineto{\pgfqpoint{3.204321in}{3.061946in}}%
\pgfpathlineto{\pgfqpoint{3.205113in}{3.067510in}}%
\pgfpathlineto{\pgfqpoint{3.205904in}{3.062524in}}%
\pgfpathlineto{\pgfqpoint{3.209860in}{3.081501in}}%
\pgfpathlineto{\pgfqpoint{3.212233in}{3.083874in}}%
\pgfpathlineto{\pgfqpoint{3.214607in}{3.081481in}}%
\pgfpathlineto{\pgfqpoint{3.216980in}{3.071588in}}%
\pgfpathlineto{\pgfqpoint{3.218563in}{3.062474in}}%
\pgfpathlineto{\pgfqpoint{3.221727in}{3.087196in}}%
\pgfpathlineto{\pgfqpoint{3.222518in}{2.733665in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{2.743492in}}%
\pgfpathlineto{\pgfqpoint{3.224101in}{2.742557in}}%
\pgfpathlineto{\pgfqpoint{3.225683in}{2.747079in}}%
\pgfpathlineto{\pgfqpoint{3.226474in}{2.746245in}}%
\pgfpathlineto{\pgfqpoint{3.228848in}{2.759652in}}%
\pgfpathlineto{\pgfqpoint{3.230430in}{2.760948in}}%
\pgfpathlineto{\pgfqpoint{3.232013in}{2.757914in}}%
\pgfpathlineto{\pgfqpoint{3.234386in}{2.745552in}}%
\pgfpathlineto{\pgfqpoint{3.238342in}{2.706907in}}%
\pgfpathlineto{\pgfqpoint{3.255748in}{2.513251in}}%
\pgfpathlineto{\pgfqpoint{3.258121in}{2.507278in}}%
\pgfpathlineto{\pgfqpoint{3.258913in}{2.507868in}}%
\pgfpathlineto{\pgfqpoint{3.259704in}{2.508450in}}%
\pgfpathlineto{\pgfqpoint{3.262869in}{2.494970in}}%
\pgfpathlineto{\pgfqpoint{3.263660in}{2.495923in}}%
\pgfpathlineto{\pgfqpoint{3.266033in}{2.485225in}}%
\pgfpathlineto{\pgfqpoint{3.266824in}{2.485651in}}%
\pgfpathlineto{\pgfqpoint{3.267616in}{2.479116in}}%
\pgfpathlineto{\pgfqpoint{3.268407in}{2.483685in}}%
\pgfpathlineto{\pgfqpoint{3.269198in}{2.481185in}}%
\pgfpathlineto{\pgfqpoint{3.269198in}{2.481185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478753in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{0.478753in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402076in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{3.402076in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478753in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{3.402076in}{2.332010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478753in}{3.210000in}}%
\pgfpathlineto{\pgfqpoint{3.402076in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537086in}{2.979912in}}%
\pgfpathlineto{\pgfqpoint{1.546354in}{2.979912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.563021in}{2.979912in}}{\pgfqpoint{1.563021in}{2.996579in}}%
\pgfpathlineto{\pgfqpoint{1.563021in}{3.107767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.563021in}{3.124434in}}{\pgfqpoint{1.546354in}{3.124434in}}%
\pgfpathlineto{\pgfqpoint{0.537086in}{3.124434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.520419in}{3.124434in}}{\pgfqpoint{0.520419in}{3.107767in}}%
\pgfpathlineto{\pgfqpoint{0.520419in}{2.996579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.520419in}{2.979912in}}{\pgfqpoint{0.537086in}{2.979912in}}%
\pgfpathlineto{\pgfqpoint{0.537086in}{2.979912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.553753in}{3.061934in}}%
\pgfpathlineto{\pgfqpoint{0.637086in}{3.061934in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{3.061934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787086in,y=3.032767in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_\mathrm{load}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215815in}{3.061934in}}%
\pgfpathlineto{\pgfqpoint{1.299148in}{3.061934in}}%
\pgfpathlineto{\pgfqpoint{1.382481in}{3.061934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.449148in,y=3.032767in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946676in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{6.870000in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{6.870000in}{3.210000in}}%
\pgfpathlineto{\pgfqpoint{3.946676in}{3.210000in}}%
\pgfpathlineto{\pgfqpoint{3.946676in}{2.332010in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{2.332010in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079555in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{4.079555in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079555in}{2.332010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{2.332010in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475144in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{4.475144in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475144in}{2.332010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{2.332010in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870733in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{4.870733in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870733in}{2.332010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{2.332010in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266322in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{5.266322in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266322in}{2.332010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{2.332010in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661911in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{5.661911in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.661911in}{2.332010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{2.332010in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057500in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{6.057500in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057500in}{2.332010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{2.332010in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.453089in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{6.453089in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453089in}{2.332010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{2.332010in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.848678in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{6.848678in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.848678in}{2.332010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{2.332010in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946676in}{2.371919in}}%
\pgfpathlineto{\pgfqpoint{6.870000in}{2.371919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946676in}{2.371919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790425in, y=2.333338in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{2.332010in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946676in}{2.720233in}}%
\pgfpathlineto{\pgfqpoint{6.870000in}{2.720233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946676in}{2.720233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.731397in, y=2.681653in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{2.332010in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946676in}{3.068547in}}%
\pgfpathlineto{\pgfqpoint{6.870000in}{3.068547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946676in}{3.068547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.672368in, y=3.029967in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616813in,y=2.771005in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$P_\mathrm{chiller}^{(i)}$ [kW]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{2.332010in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079555in}{2.371919in}}%
\pgfpathlineto{\pgfqpoint{4.237790in}{2.371919in}}%
\pgfpathlineto{\pgfqpoint{4.238581in}{2.926710in}}%
\pgfpathlineto{\pgfqpoint{4.239373in}{2.845643in}}%
\pgfpathlineto{\pgfqpoint{4.241746in}{2.747228in}}%
\pgfpathlineto{\pgfqpoint{4.244120in}{2.712618in}}%
\pgfpathlineto{\pgfqpoint{4.245702in}{2.708336in}}%
\pgfpathlineto{\pgfqpoint{4.248076in}{2.707040in}}%
\pgfpathlineto{\pgfqpoint{4.249658in}{2.709267in}}%
\pgfpathlineto{\pgfqpoint{4.250449in}{2.709465in}}%
\pgfpathlineto{\pgfqpoint{4.253614in}{2.716715in}}%
\pgfpathlineto{\pgfqpoint{4.254405in}{2.716137in}}%
\pgfpathlineto{\pgfqpoint{4.257570in}{2.722577in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{2.725022in}}%
\pgfpathlineto{\pgfqpoint{4.259152in}{2.723320in}}%
\pgfpathlineto{\pgfqpoint{4.260734in}{2.728450in}}%
\pgfpathlineto{\pgfqpoint{4.261526in}{2.728093in}}%
\pgfpathlineto{\pgfqpoint{4.264690in}{2.734827in}}%
\pgfpathlineto{\pgfqpoint{4.265481in}{2.734540in}}%
\pgfpathlineto{\pgfqpoint{4.267855in}{2.736952in}}%
\pgfpathlineto{\pgfqpoint{4.268646in}{2.734592in}}%
\pgfpathlineto{\pgfqpoint{4.269437in}{2.736680in}}%
\pgfpathlineto{\pgfqpoint{4.270229in}{2.733483in}}%
\pgfpathlineto{\pgfqpoint{4.271811in}{2.736242in}}%
\pgfpathlineto{\pgfqpoint{4.272602in}{2.732913in}}%
\pgfpathlineto{\pgfqpoint{4.273393in}{2.733699in}}%
\pgfpathlineto{\pgfqpoint{4.278140in}{2.732812in}}%
\pgfpathlineto{\pgfqpoint{4.278931in}{2.730274in}}%
\pgfpathlineto{\pgfqpoint{4.280514in}{2.731191in}}%
\pgfpathlineto{\pgfqpoint{4.282096in}{2.728973in}}%
\pgfpathlineto{\pgfqpoint{4.282887in}{2.730845in}}%
\pgfpathlineto{\pgfqpoint{4.283679in}{2.727488in}}%
\pgfpathlineto{\pgfqpoint{4.284470in}{2.728790in}}%
\pgfpathlineto{\pgfqpoint{4.287634in}{2.726034in}}%
\pgfpathlineto{\pgfqpoint{4.290799in}{2.724281in}}%
\pgfpathlineto{\pgfqpoint{4.291590in}{2.728608in}}%
\pgfpathlineto{\pgfqpoint{4.292381in}{2.724903in}}%
\pgfpathlineto{\pgfqpoint{4.293173in}{2.726277in}}%
\pgfpathlineto{\pgfqpoint{4.293964in}{2.724668in}}%
\pgfpathlineto{\pgfqpoint{4.295546in}{2.725182in}}%
\pgfpathlineto{\pgfqpoint{4.297129in}{2.724936in}}%
\pgfpathlineto{\pgfqpoint{4.297920in}{2.723993in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{2.725923in}}%
\pgfpathlineto{\pgfqpoint{4.301876in}{2.722215in}}%
\pgfpathlineto{\pgfqpoint{4.302667in}{2.724320in}}%
\pgfpathlineto{\pgfqpoint{4.303458in}{2.723892in}}%
\pgfpathlineto{\pgfqpoint{4.305832in}{2.724526in}}%
\pgfpathlineto{\pgfqpoint{4.307414in}{2.725942in}}%
\pgfpathlineto{\pgfqpoint{4.308205in}{2.726380in}}%
\pgfpathlineto{\pgfqpoint{4.309787in}{2.725029in}}%
\pgfpathlineto{\pgfqpoint{4.310579in}{2.725623in}}%
\pgfpathlineto{\pgfqpoint{4.311370in}{2.724720in}}%
\pgfpathlineto{\pgfqpoint{4.313743in}{2.727412in}}%
\pgfpathlineto{\pgfqpoint{4.317699in}{2.729649in}}%
\pgfpathlineto{\pgfqpoint{4.318490in}{2.727951in}}%
\pgfpathlineto{\pgfqpoint{4.320864in}{2.730735in}}%
\pgfpathlineto{\pgfqpoint{4.321655in}{2.731912in}}%
\pgfpathlineto{\pgfqpoint{4.322446in}{2.730838in}}%
\pgfpathlineto{\pgfqpoint{4.324029in}{2.734056in}}%
\pgfpathlineto{\pgfqpoint{4.324820in}{2.732593in}}%
\pgfpathlineto{\pgfqpoint{4.326402in}{2.734265in}}%
\pgfpathlineto{\pgfqpoint{4.327193in}{2.733357in}}%
\pgfpathlineto{\pgfqpoint{4.329567in}{2.734764in}}%
\pgfpathlineto{\pgfqpoint{4.330358in}{2.734541in}}%
\pgfpathlineto{\pgfqpoint{4.331149in}{2.736102in}}%
\pgfpathlineto{\pgfqpoint{4.331940in}{2.735646in}}%
\pgfpathlineto{\pgfqpoint{4.334314in}{2.735899in}}%
\pgfpathlineto{\pgfqpoint{4.335105in}{2.737941in}}%
\pgfpathlineto{\pgfqpoint{4.336687in}{2.734649in}}%
\pgfpathlineto{\pgfqpoint{4.337479in}{2.737914in}}%
\pgfpathlineto{\pgfqpoint{4.338270in}{2.735311in}}%
\pgfpathlineto{\pgfqpoint{4.339061in}{2.736195in}}%
\pgfpathlineto{\pgfqpoint{4.343017in}{2.734817in}}%
\pgfpathlineto{\pgfqpoint{4.343808in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{4.344599in}{2.731939in}}%
\pgfpathlineto{\pgfqpoint{4.345390in}{2.732834in}}%
\pgfpathlineto{\pgfqpoint{4.346182in}{2.734474in}}%
\pgfpathlineto{\pgfqpoint{4.346973in}{2.731873in}}%
\pgfpathlineto{\pgfqpoint{4.347764in}{2.732799in}}%
\pgfpathlineto{\pgfqpoint{4.349346in}{2.734226in}}%
\pgfpathlineto{\pgfqpoint{4.350138in}{2.730255in}}%
\pgfpathlineto{\pgfqpoint{4.350929in}{2.734591in}}%
\pgfpathlineto{\pgfqpoint{4.351720in}{2.730137in}}%
\pgfpathlineto{\pgfqpoint{4.352511in}{2.731962in}}%
\pgfpathlineto{\pgfqpoint{4.354885in}{2.728438in}}%
\pgfpathlineto{\pgfqpoint{4.358049in}{2.725719in}}%
\pgfpathlineto{\pgfqpoint{4.362005in}{2.726318in}}%
\pgfpathlineto{\pgfqpoint{4.362796in}{2.722874in}}%
\pgfpathlineto{\pgfqpoint{4.363588in}{2.725693in}}%
\pgfpathlineto{\pgfqpoint{4.365170in}{2.721779in}}%
\pgfpathlineto{\pgfqpoint{4.366752in}{2.722617in}}%
\pgfpathlineto{\pgfqpoint{4.367543in}{2.719817in}}%
\pgfpathlineto{\pgfqpoint{4.368335in}{2.722025in}}%
\pgfpathlineto{\pgfqpoint{4.369126in}{2.721421in}}%
\pgfpathlineto{\pgfqpoint{4.369917in}{2.721131in}}%
\pgfpathlineto{\pgfqpoint{4.370708in}{2.722253in}}%
\pgfpathlineto{\pgfqpoint{4.371499in}{2.721618in}}%
\pgfpathlineto{\pgfqpoint{4.373082in}{2.721015in}}%
\pgfpathlineto{\pgfqpoint{4.373873in}{2.719211in}}%
\pgfpathlineto{\pgfqpoint{4.374664in}{2.721102in}}%
\pgfpathlineto{\pgfqpoint{4.375455in}{2.719341in}}%
\pgfpathlineto{\pgfqpoint{4.377829in}{2.721848in}}%
\pgfpathlineto{\pgfqpoint{4.378620in}{2.719304in}}%
\pgfpathlineto{\pgfqpoint{4.379411in}{2.722985in}}%
\pgfpathlineto{\pgfqpoint{4.380202in}{2.721251in}}%
\pgfpathlineto{\pgfqpoint{4.380993in}{2.722214in}}%
\pgfpathlineto{\pgfqpoint{4.381785in}{2.720491in}}%
\pgfpathlineto{\pgfqpoint{4.382576in}{2.723252in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{2.722156in}}%
\pgfpathlineto{\pgfqpoint{4.386532in}{2.724951in}}%
\pgfpathlineto{\pgfqpoint{4.387323in}{2.722827in}}%
\pgfpathlineto{\pgfqpoint{4.388114in}{2.728518in}}%
\pgfpathlineto{\pgfqpoint{4.388905in}{2.723132in}}%
\pgfpathlineto{\pgfqpoint{4.389696in}{2.726172in}}%
\pgfpathlineto{\pgfqpoint{4.390488in}{2.724448in}}%
\pgfpathlineto{\pgfqpoint{4.391279in}{2.727705in}}%
\pgfpathlineto{\pgfqpoint{4.392070in}{2.726560in}}%
\pgfpathlineto{\pgfqpoint{4.392861in}{2.724975in}}%
\pgfpathlineto{\pgfqpoint{4.393652in}{2.729411in}}%
\pgfpathlineto{\pgfqpoint{4.394443in}{2.725808in}}%
\pgfpathlineto{\pgfqpoint{4.395235in}{2.728835in}}%
\pgfpathlineto{\pgfqpoint{4.396026in}{2.727627in}}%
\pgfpathlineto{\pgfqpoint{4.396817in}{2.728802in}}%
\pgfpathlineto{\pgfqpoint{4.397608in}{2.726746in}}%
\pgfpathlineto{\pgfqpoint{4.399191in}{2.728537in}}%
\pgfpathlineto{\pgfqpoint{4.403938in}{2.724285in}}%
\pgfpathlineto{\pgfqpoint{4.406311in}{2.719051in}}%
\pgfpathlineto{\pgfqpoint{4.407102in}{2.719928in}}%
\pgfpathlineto{\pgfqpoint{4.410267in}{2.713084in}}%
\pgfpathlineto{\pgfqpoint{4.411058in}{2.715114in}}%
\pgfpathlineto{\pgfqpoint{4.411849in}{2.713437in}}%
\pgfpathlineto{\pgfqpoint{4.412641in}{2.714469in}}%
\pgfpathlineto{\pgfqpoint{4.413432in}{2.713660in}}%
\pgfpathlineto{\pgfqpoint{4.416596in}{2.716988in}}%
\pgfpathlineto{\pgfqpoint{4.418179in}{2.714007in}}%
\pgfpathlineto{\pgfqpoint{4.419761in}{2.371919in}}%
\pgfpathlineto{\pgfqpoint{4.623094in}{2.371919in}}%
\pgfpathlineto{\pgfqpoint{4.623885in}{2.847544in}}%
\pgfpathlineto{\pgfqpoint{4.624676in}{2.799606in}}%
\pgfpathlineto{\pgfqpoint{4.627050in}{2.733475in}}%
\pgfpathlineto{\pgfqpoint{4.630215in}{2.703778in}}%
\pgfpathlineto{\pgfqpoint{4.632588in}{2.702561in}}%
\pgfpathlineto{\pgfqpoint{4.634170in}{2.703522in}}%
\pgfpathlineto{\pgfqpoint{4.634962in}{2.702360in}}%
\pgfpathlineto{\pgfqpoint{4.637335in}{2.704772in}}%
\pgfpathlineto{\pgfqpoint{4.638126in}{2.703418in}}%
\pgfpathlineto{\pgfqpoint{4.638918in}{2.705212in}}%
\pgfpathlineto{\pgfqpoint{4.639709in}{2.704439in}}%
\pgfpathlineto{\pgfqpoint{4.640500in}{2.705636in}}%
\pgfpathlineto{\pgfqpoint{4.642082in}{2.705293in}}%
\pgfpathlineto{\pgfqpoint{4.646038in}{2.704178in}}%
\pgfpathlineto{\pgfqpoint{4.646829in}{2.705552in}}%
\pgfpathlineto{\pgfqpoint{4.647620in}{2.704737in}}%
\pgfpathlineto{\pgfqpoint{4.648412in}{2.705811in}}%
\pgfpathlineto{\pgfqpoint{4.649994in}{2.705073in}}%
\pgfpathlineto{\pgfqpoint{4.653159in}{2.704571in}}%
\pgfpathlineto{\pgfqpoint{4.653950in}{2.701591in}}%
\pgfpathlineto{\pgfqpoint{4.654741in}{2.702126in}}%
\pgfpathlineto{\pgfqpoint{4.657115in}{2.701954in}}%
\pgfpathlineto{\pgfqpoint{4.658697in}{2.700991in}}%
\pgfpathlineto{\pgfqpoint{4.660279in}{2.701417in}}%
\pgfpathlineto{\pgfqpoint{4.661070in}{2.698566in}}%
\pgfpathlineto{\pgfqpoint{4.661862in}{2.700495in}}%
\pgfpathlineto{\pgfqpoint{4.662653in}{2.697568in}}%
\pgfpathlineto{\pgfqpoint{4.663444in}{2.700531in}}%
\pgfpathlineto{\pgfqpoint{4.664235in}{2.699819in}}%
\pgfpathlineto{\pgfqpoint{4.665818in}{2.698344in}}%
\pgfpathlineto{\pgfqpoint{4.668191in}{2.699948in}}%
\pgfpathlineto{\pgfqpoint{4.670565in}{2.699253in}}%
\pgfpathlineto{\pgfqpoint{4.671356in}{2.699588in}}%
\pgfpathlineto{\pgfqpoint{4.672147in}{2.698592in}}%
\pgfpathlineto{\pgfqpoint{4.675312in}{2.701533in}}%
\pgfpathlineto{\pgfqpoint{4.676103in}{2.699673in}}%
\pgfpathlineto{\pgfqpoint{4.678476in}{2.701860in}}%
\pgfpathlineto{\pgfqpoint{4.679268in}{2.700859in}}%
\pgfpathlineto{\pgfqpoint{4.680059in}{2.702742in}}%
\pgfpathlineto{\pgfqpoint{4.680850in}{2.701003in}}%
\pgfpathlineto{\pgfqpoint{4.681641in}{2.701842in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{2.702340in}}%
\pgfpathlineto{\pgfqpoint{4.684015in}{2.703867in}}%
\pgfpathlineto{\pgfqpoint{4.684806in}{2.702885in}}%
\pgfpathlineto{\pgfqpoint{4.686388in}{2.705536in}}%
\pgfpathlineto{\pgfqpoint{4.689553in}{2.707102in}}%
\pgfpathlineto{\pgfqpoint{4.690344in}{2.705578in}}%
\pgfpathlineto{\pgfqpoint{4.691135in}{2.707292in}}%
\pgfpathlineto{\pgfqpoint{4.691926in}{2.706516in}}%
\pgfpathlineto{\pgfqpoint{4.693509in}{2.706649in}}%
\pgfpathlineto{\pgfqpoint{4.694300in}{2.706823in}}%
\pgfpathlineto{\pgfqpoint{4.695091in}{2.708258in}}%
\pgfpathlineto{\pgfqpoint{4.695882in}{2.707475in}}%
\pgfpathlineto{\pgfqpoint{4.696673in}{2.708684in}}%
\pgfpathlineto{\pgfqpoint{4.697465in}{2.707467in}}%
\pgfpathlineto{\pgfqpoint{4.699047in}{2.708951in}}%
\pgfpathlineto{\pgfqpoint{4.700629in}{2.709971in}}%
\pgfpathlineto{\pgfqpoint{4.702212in}{2.708707in}}%
\pgfpathlineto{\pgfqpoint{4.703003in}{2.709478in}}%
\pgfpathlineto{\pgfqpoint{4.705376in}{2.706951in}}%
\pgfpathlineto{\pgfqpoint{4.706168in}{2.707616in}}%
\pgfpathlineto{\pgfqpoint{4.707750in}{2.706250in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{2.707217in}}%
\pgfpathlineto{\pgfqpoint{4.717244in}{2.701785in}}%
\pgfpathlineto{\pgfqpoint{4.718035in}{2.702374in}}%
\pgfpathlineto{\pgfqpoint{4.718826in}{2.700745in}}%
\pgfpathlineto{\pgfqpoint{4.719618in}{2.702223in}}%
\pgfpathlineto{\pgfqpoint{4.720409in}{2.699953in}}%
\pgfpathlineto{\pgfqpoint{4.721200in}{2.700766in}}%
\pgfpathlineto{\pgfqpoint{4.721991in}{2.700417in}}%
\pgfpathlineto{\pgfqpoint{4.722782in}{2.701451in}}%
\pgfpathlineto{\pgfqpoint{4.723574in}{2.698083in}}%
\pgfpathlineto{\pgfqpoint{4.724365in}{2.699389in}}%
\pgfpathlineto{\pgfqpoint{4.726738in}{2.696529in}}%
\pgfpathlineto{\pgfqpoint{4.727529in}{2.696405in}}%
\pgfpathlineto{\pgfqpoint{4.729903in}{2.693750in}}%
\pgfpathlineto{\pgfqpoint{4.731485in}{2.694250in}}%
\pgfpathlineto{\pgfqpoint{4.733068in}{2.693330in}}%
\pgfpathlineto{\pgfqpoint{4.737815in}{2.691664in}}%
\pgfpathlineto{\pgfqpoint{4.738606in}{2.693385in}}%
\pgfpathlineto{\pgfqpoint{4.739397in}{2.692693in}}%
\pgfpathlineto{\pgfqpoint{4.741771in}{2.691941in}}%
\pgfpathlineto{\pgfqpoint{4.742562in}{2.693246in}}%
\pgfpathlineto{\pgfqpoint{4.743353in}{2.692489in}}%
\pgfpathlineto{\pgfqpoint{4.744144in}{2.691649in}}%
\pgfpathlineto{\pgfqpoint{4.744935in}{2.692769in}}%
\pgfpathlineto{\pgfqpoint{4.745727in}{2.692030in}}%
\pgfpathlineto{\pgfqpoint{4.749682in}{2.694907in}}%
\pgfpathlineto{\pgfqpoint{4.752056in}{2.695178in}}%
\pgfpathlineto{\pgfqpoint{4.753638in}{2.695183in}}%
\pgfpathlineto{\pgfqpoint{4.756803in}{2.698299in}}%
\pgfpathlineto{\pgfqpoint{4.757594in}{2.697818in}}%
\pgfpathlineto{\pgfqpoint{4.758385in}{2.699697in}}%
\pgfpathlineto{\pgfqpoint{4.759177in}{2.699278in}}%
\pgfpathlineto{\pgfqpoint{4.760759in}{2.700618in}}%
\pgfpathlineto{\pgfqpoint{4.764715in}{2.700682in}}%
\pgfpathlineto{\pgfqpoint{4.765506in}{2.704096in}}%
\pgfpathlineto{\pgfqpoint{4.766297in}{2.701050in}}%
\pgfpathlineto{\pgfqpoint{4.767088in}{2.705080in}}%
\pgfpathlineto{\pgfqpoint{4.767880in}{2.701506in}}%
\pgfpathlineto{\pgfqpoint{4.768671in}{2.706284in}}%
\pgfpathlineto{\pgfqpoint{4.769462in}{2.704819in}}%
\pgfpathlineto{\pgfqpoint{4.770253in}{2.705912in}}%
\pgfpathlineto{\pgfqpoint{4.771044in}{2.705031in}}%
\pgfpathlineto{\pgfqpoint{4.771835in}{2.707258in}}%
\pgfpathlineto{\pgfqpoint{4.772627in}{2.706321in}}%
\pgfpathlineto{\pgfqpoint{4.773418in}{2.706426in}}%
\pgfpathlineto{\pgfqpoint{4.775791in}{2.704768in}}%
\pgfpathlineto{\pgfqpoint{4.777374in}{2.704793in}}%
\pgfpathlineto{\pgfqpoint{4.778956in}{2.702271in}}%
\pgfpathlineto{\pgfqpoint{4.780538in}{2.703814in}}%
\pgfpathlineto{\pgfqpoint{4.783703in}{2.701835in}}%
\pgfpathlineto{\pgfqpoint{4.786077in}{2.699855in}}%
\pgfpathlineto{\pgfqpoint{4.788450in}{2.701476in}}%
\pgfpathlineto{\pgfqpoint{4.790033in}{2.699164in}}%
\pgfpathlineto{\pgfqpoint{4.791615in}{2.371919in}}%
\pgfpathlineto{\pgfqpoint{4.997321in}{2.371919in}}%
\pgfpathlineto{\pgfqpoint{4.998112in}{2.810458in}}%
\pgfpathlineto{\pgfqpoint{4.998904in}{2.770588in}}%
\pgfpathlineto{\pgfqpoint{5.001277in}{2.715035in}}%
\pgfpathlineto{\pgfqpoint{5.003651in}{2.707603in}}%
\pgfpathlineto{\pgfqpoint{5.004442in}{2.706829in}}%
\pgfpathlineto{\pgfqpoint{5.005233in}{2.708279in}}%
\pgfpathlineto{\pgfqpoint{5.006024in}{2.707597in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.707698in}}%
\pgfpathlineto{\pgfqpoint{5.011562in}{2.724347in}}%
\pgfpathlineto{\pgfqpoint{5.016309in}{2.745563in}}%
\pgfpathlineto{\pgfqpoint{5.022639in}{2.778849in}}%
\pgfpathlineto{\pgfqpoint{5.028177in}{2.799515in}}%
\pgfpathlineto{\pgfqpoint{5.028968in}{2.796895in}}%
\pgfpathlineto{\pgfqpoint{5.030551in}{2.803253in}}%
\pgfpathlineto{\pgfqpoint{5.031342in}{2.802424in}}%
\pgfpathlineto{\pgfqpoint{5.033715in}{2.806936in}}%
\pgfpathlineto{\pgfqpoint{5.034507in}{2.806101in}}%
\pgfpathlineto{\pgfqpoint{5.035298in}{2.813739in}}%
\pgfpathlineto{\pgfqpoint{5.036089in}{2.809183in}}%
\pgfpathlineto{\pgfqpoint{5.036880in}{2.812857in}}%
\pgfpathlineto{\pgfqpoint{5.037671in}{2.809671in}}%
\pgfpathlineto{\pgfqpoint{5.038462in}{2.815269in}}%
\pgfpathlineto{\pgfqpoint{5.039254in}{2.810802in}}%
\pgfpathlineto{\pgfqpoint{5.040045in}{2.813346in}}%
\pgfpathlineto{\pgfqpoint{5.040836in}{2.811113in}}%
\pgfpathlineto{\pgfqpoint{5.041627in}{2.819558in}}%
\pgfpathlineto{\pgfqpoint{5.042418in}{2.810186in}}%
\pgfpathlineto{\pgfqpoint{5.043209in}{2.815938in}}%
\pgfpathlineto{\pgfqpoint{5.044001in}{2.813961in}}%
\pgfpathlineto{\pgfqpoint{5.044792in}{2.815982in}}%
\pgfpathlineto{\pgfqpoint{5.045583in}{2.815211in}}%
\pgfpathlineto{\pgfqpoint{5.046374in}{2.816228in}}%
\pgfpathlineto{\pgfqpoint{5.047165in}{2.814453in}}%
\pgfpathlineto{\pgfqpoint{5.047957in}{2.817604in}}%
\pgfpathlineto{\pgfqpoint{5.048748in}{2.812471in}}%
\pgfpathlineto{\pgfqpoint{5.049539in}{2.819102in}}%
\pgfpathlineto{\pgfqpoint{5.050330in}{2.815573in}}%
\pgfpathlineto{\pgfqpoint{5.054286in}{2.822482in}}%
\pgfpathlineto{\pgfqpoint{5.056660in}{2.822121in}}%
\pgfpathlineto{\pgfqpoint{5.061407in}{2.821087in}}%
\pgfpathlineto{\pgfqpoint{5.070110in}{2.811404in}}%
\pgfpathlineto{\pgfqpoint{5.073274in}{2.807150in}}%
\pgfpathlineto{\pgfqpoint{5.076439in}{2.805053in}}%
\pgfpathlineto{\pgfqpoint{5.081977in}{2.800709in}}%
\pgfpathlineto{\pgfqpoint{5.085933in}{2.800981in}}%
\pgfpathlineto{\pgfqpoint{5.092263in}{2.804217in}}%
\pgfpathlineto{\pgfqpoint{5.093054in}{2.808856in}}%
\pgfpathlineto{\pgfqpoint{5.093845in}{2.808482in}}%
\pgfpathlineto{\pgfqpoint{5.094636in}{2.806687in}}%
\pgfpathlineto{\pgfqpoint{5.095427in}{2.808690in}}%
\pgfpathlineto{\pgfqpoint{5.096218in}{2.806847in}}%
\pgfpathlineto{\pgfqpoint{5.098592in}{2.812673in}}%
\pgfpathlineto{\pgfqpoint{5.099383in}{2.809454in}}%
\pgfpathlineto{\pgfqpoint{5.100174in}{2.820012in}}%
\pgfpathlineto{\pgfqpoint{5.100966in}{2.812986in}}%
\pgfpathlineto{\pgfqpoint{5.102548in}{2.819301in}}%
\pgfpathlineto{\pgfqpoint{5.103339in}{2.816378in}}%
\pgfpathlineto{\pgfqpoint{5.104921in}{2.817909in}}%
\pgfpathlineto{\pgfqpoint{5.106504in}{2.818822in}}%
\pgfpathlineto{\pgfqpoint{5.110460in}{2.828604in}}%
\pgfpathlineto{\pgfqpoint{5.111251in}{2.825730in}}%
\pgfpathlineto{\pgfqpoint{5.112042in}{2.826556in}}%
\pgfpathlineto{\pgfqpoint{5.119954in}{2.834774in}}%
\pgfpathlineto{\pgfqpoint{5.123119in}{2.834756in}}%
\pgfpathlineto{\pgfqpoint{5.130239in}{2.835168in}}%
\pgfpathlineto{\pgfqpoint{5.146063in}{2.821721in}}%
\pgfpathlineto{\pgfqpoint{5.148436in}{2.821356in}}%
\pgfpathlineto{\pgfqpoint{5.153183in}{2.819655in}}%
\pgfpathlineto{\pgfqpoint{5.161886in}{2.821816in}}%
\pgfpathlineto{\pgfqpoint{5.165842in}{2.816875in}}%
\pgfpathlineto{\pgfqpoint{5.169007in}{2.807646in}}%
\pgfpathlineto{\pgfqpoint{5.175336in}{2.775361in}}%
\pgfpathlineto{\pgfqpoint{5.176919in}{2.767176in}}%
\pgfpathlineto{\pgfqpoint{5.177710in}{2.773590in}}%
\pgfpathlineto{\pgfqpoint{5.178501in}{2.772335in}}%
\pgfpathlineto{\pgfqpoint{5.180083in}{2.371919in}}%
\pgfpathlineto{\pgfqpoint{5.768720in}{2.371919in}}%
\pgfpathlineto{\pgfqpoint{5.769511in}{2.716811in}}%
\pgfpathlineto{\pgfqpoint{5.770302in}{2.704514in}}%
\pgfpathlineto{\pgfqpoint{5.771885in}{2.693267in}}%
\pgfpathlineto{\pgfqpoint{5.773467in}{2.692086in}}%
\pgfpathlineto{\pgfqpoint{5.775840in}{2.693745in}}%
\pgfpathlineto{\pgfqpoint{5.776632in}{2.693668in}}%
\pgfpathlineto{\pgfqpoint{5.779005in}{2.698243in}}%
\pgfpathlineto{\pgfqpoint{5.779796in}{2.696932in}}%
\pgfpathlineto{\pgfqpoint{5.782170in}{2.701946in}}%
\pgfpathlineto{\pgfqpoint{5.782961in}{2.702132in}}%
\pgfpathlineto{\pgfqpoint{5.786126in}{2.707565in}}%
\pgfpathlineto{\pgfqpoint{5.788499in}{2.711734in}}%
\pgfpathlineto{\pgfqpoint{5.789290in}{2.711810in}}%
\pgfpathlineto{\pgfqpoint{5.790873in}{2.715285in}}%
\pgfpathlineto{\pgfqpoint{5.791664in}{2.714614in}}%
\pgfpathlineto{\pgfqpoint{5.794037in}{2.718871in}}%
\pgfpathlineto{\pgfqpoint{5.794829in}{2.718309in}}%
\pgfpathlineto{\pgfqpoint{5.797202in}{2.721184in}}%
\pgfpathlineto{\pgfqpoint{5.797993in}{2.723281in}}%
\pgfpathlineto{\pgfqpoint{5.798785in}{2.722974in}}%
\pgfpathlineto{\pgfqpoint{5.799576in}{2.723190in}}%
\pgfpathlineto{\pgfqpoint{5.801158in}{2.726324in}}%
\pgfpathlineto{\pgfqpoint{5.801949in}{2.726453in}}%
\pgfpathlineto{\pgfqpoint{5.802740in}{2.729529in}}%
\pgfpathlineto{\pgfqpoint{5.803532in}{2.727396in}}%
\pgfpathlineto{\pgfqpoint{5.805905in}{2.731490in}}%
\pgfpathlineto{\pgfqpoint{5.806696in}{2.729221in}}%
\pgfpathlineto{\pgfqpoint{5.809070in}{2.733897in}}%
\pgfpathlineto{\pgfqpoint{5.812235in}{2.735700in}}%
\pgfpathlineto{\pgfqpoint{5.813026in}{2.734439in}}%
\pgfpathlineto{\pgfqpoint{5.813817in}{2.736408in}}%
\pgfpathlineto{\pgfqpoint{5.814608in}{2.734375in}}%
\pgfpathlineto{\pgfqpoint{5.815399in}{2.735314in}}%
\pgfpathlineto{\pgfqpoint{5.816982in}{2.735422in}}%
\pgfpathlineto{\pgfqpoint{5.817773in}{2.736442in}}%
\pgfpathlineto{\pgfqpoint{5.818564in}{2.735790in}}%
\pgfpathlineto{\pgfqpoint{5.819355in}{2.734447in}}%
\pgfpathlineto{\pgfqpoint{5.820146in}{2.736151in}}%
\pgfpathlineto{\pgfqpoint{5.820938in}{2.732801in}}%
\pgfpathlineto{\pgfqpoint{5.821729in}{2.734159in}}%
\pgfpathlineto{\pgfqpoint{5.822520in}{2.733711in}}%
\pgfpathlineto{\pgfqpoint{5.823311in}{2.736287in}}%
\pgfpathlineto{\pgfqpoint{5.824102in}{2.733053in}}%
\pgfpathlineto{\pgfqpoint{5.824893in}{2.733583in}}%
\pgfpathlineto{\pgfqpoint{5.825685in}{2.733287in}}%
\pgfpathlineto{\pgfqpoint{5.826476in}{2.734201in}}%
\pgfpathlineto{\pgfqpoint{5.828849in}{2.731273in}}%
\pgfpathlineto{\pgfqpoint{5.830432in}{2.729181in}}%
\pgfpathlineto{\pgfqpoint{5.831223in}{2.731208in}}%
\pgfpathlineto{\pgfqpoint{5.832805in}{2.729254in}}%
\pgfpathlineto{\pgfqpoint{5.835179in}{2.728719in}}%
\pgfpathlineto{\pgfqpoint{5.839135in}{2.726744in}}%
\pgfpathlineto{\pgfqpoint{5.839926in}{2.726804in}}%
\pgfpathlineto{\pgfqpoint{5.840717in}{2.725478in}}%
\pgfpathlineto{\pgfqpoint{5.841508in}{2.726538in}}%
\pgfpathlineto{\pgfqpoint{5.843882in}{2.725282in}}%
\pgfpathlineto{\pgfqpoint{5.844673in}{2.726921in}}%
\pgfpathlineto{\pgfqpoint{5.846255in}{2.725514in}}%
\pgfpathlineto{\pgfqpoint{5.847838in}{2.725589in}}%
\pgfpathlineto{\pgfqpoint{5.849420in}{2.725199in}}%
\pgfpathlineto{\pgfqpoint{5.850211in}{2.726580in}}%
\pgfpathlineto{\pgfqpoint{5.851002in}{2.724868in}}%
\pgfpathlineto{\pgfqpoint{5.853376in}{2.726372in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.726254in}}%
\pgfpathlineto{\pgfqpoint{5.855749in}{2.727839in}}%
\pgfpathlineto{\pgfqpoint{5.856541in}{2.727657in}}%
\pgfpathlineto{\pgfqpoint{5.857332in}{2.729705in}}%
\pgfpathlineto{\pgfqpoint{5.858123in}{2.726402in}}%
\pgfpathlineto{\pgfqpoint{5.858914in}{2.727689in}}%
\pgfpathlineto{\pgfqpoint{5.860496in}{2.729251in}}%
\pgfpathlineto{\pgfqpoint{5.861288in}{2.729471in}}%
\pgfpathlineto{\pgfqpoint{5.862079in}{2.728402in}}%
\pgfpathlineto{\pgfqpoint{5.863661in}{2.731673in}}%
\pgfpathlineto{\pgfqpoint{5.866035in}{2.733071in}}%
\pgfpathlineto{\pgfqpoint{5.868408in}{2.734179in}}%
\pgfpathlineto{\pgfqpoint{5.869991in}{2.733110in}}%
\pgfpathlineto{\pgfqpoint{5.872364in}{2.735948in}}%
\pgfpathlineto{\pgfqpoint{5.874738in}{2.736964in}}%
\pgfpathlineto{\pgfqpoint{5.875529in}{2.738308in}}%
\pgfpathlineto{\pgfqpoint{5.876320in}{2.736279in}}%
\pgfpathlineto{\pgfqpoint{5.877111in}{2.738563in}}%
\pgfpathlineto{\pgfqpoint{5.877902in}{2.737969in}}%
\pgfpathlineto{\pgfqpoint{5.879485in}{2.737395in}}%
\pgfpathlineto{\pgfqpoint{5.880276in}{2.739933in}}%
\pgfpathlineto{\pgfqpoint{5.881067in}{2.738551in}}%
\pgfpathlineto{\pgfqpoint{5.881858in}{2.740930in}}%
\pgfpathlineto{\pgfqpoint{5.882649in}{2.739848in}}%
\pgfpathlineto{\pgfqpoint{5.883441in}{2.740470in}}%
\pgfpathlineto{\pgfqpoint{5.888188in}{2.735901in}}%
\pgfpathlineto{\pgfqpoint{5.889770in}{2.737379in}}%
\pgfpathlineto{\pgfqpoint{5.891352in}{2.736504in}}%
\pgfpathlineto{\pgfqpoint{5.892144in}{2.737280in}}%
\pgfpathlineto{\pgfqpoint{5.899264in}{2.729246in}}%
\pgfpathlineto{\pgfqpoint{5.901638in}{2.730167in}}%
\pgfpathlineto{\pgfqpoint{5.903220in}{2.726977in}}%
\pgfpathlineto{\pgfqpoint{5.904011in}{2.728689in}}%
\pgfpathlineto{\pgfqpoint{5.906385in}{2.723915in}}%
\pgfpathlineto{\pgfqpoint{5.907176in}{2.724007in}}%
\pgfpathlineto{\pgfqpoint{5.907967in}{2.722845in}}%
\pgfpathlineto{\pgfqpoint{5.908758in}{2.724273in}}%
\pgfpathlineto{\pgfqpoint{5.911923in}{2.720091in}}%
\pgfpathlineto{\pgfqpoint{5.912714in}{2.721024in}}%
\pgfpathlineto{\pgfqpoint{5.914297in}{2.717353in}}%
\pgfpathlineto{\pgfqpoint{5.915879in}{2.718200in}}%
\pgfpathlineto{\pgfqpoint{5.916670in}{2.715598in}}%
\pgfpathlineto{\pgfqpoint{5.917461in}{2.716926in}}%
\pgfpathlineto{\pgfqpoint{5.919044in}{2.714053in}}%
\pgfpathlineto{\pgfqpoint{5.922208in}{2.712621in}}%
\pgfpathlineto{\pgfqpoint{5.926164in}{2.720714in}}%
\pgfpathlineto{\pgfqpoint{5.927747in}{2.371919in}}%
\pgfpathlineto{\pgfqpoint{6.148485in}{2.371919in}}%
\pgfpathlineto{\pgfqpoint{6.149276in}{2.768845in}}%
\pgfpathlineto{\pgfqpoint{6.150068in}{2.744261in}}%
\pgfpathlineto{\pgfqpoint{6.152441in}{2.705546in}}%
\pgfpathlineto{\pgfqpoint{6.154815in}{2.696828in}}%
\pgfpathlineto{\pgfqpoint{6.155606in}{2.697005in}}%
\pgfpathlineto{\pgfqpoint{6.156397in}{2.695255in}}%
\pgfpathlineto{\pgfqpoint{6.158771in}{2.698515in}}%
\pgfpathlineto{\pgfqpoint{6.161935in}{2.699510in}}%
\pgfpathlineto{\pgfqpoint{6.162727in}{2.698856in}}%
\pgfpathlineto{\pgfqpoint{6.163518in}{2.699808in}}%
\pgfpathlineto{\pgfqpoint{6.164309in}{2.698971in}}%
\pgfpathlineto{\pgfqpoint{6.165100in}{2.701251in}}%
\pgfpathlineto{\pgfqpoint{6.165891in}{2.700227in}}%
\pgfpathlineto{\pgfqpoint{6.167473in}{2.702456in}}%
\pgfpathlineto{\pgfqpoint{6.168265in}{2.701708in}}%
\pgfpathlineto{\pgfqpoint{6.169847in}{2.702972in}}%
\pgfpathlineto{\pgfqpoint{6.172221in}{2.702904in}}%
\pgfpathlineto{\pgfqpoint{6.173012in}{2.704462in}}%
\pgfpathlineto{\pgfqpoint{6.173803in}{2.702824in}}%
\pgfpathlineto{\pgfqpoint{6.176176in}{2.705231in}}%
\pgfpathlineto{\pgfqpoint{6.176968in}{2.702478in}}%
\pgfpathlineto{\pgfqpoint{6.177759in}{2.704069in}}%
\pgfpathlineto{\pgfqpoint{6.178550in}{2.703182in}}%
\pgfpathlineto{\pgfqpoint{6.179341in}{2.703826in}}%
\pgfpathlineto{\pgfqpoint{6.180132in}{2.702648in}}%
\pgfpathlineto{\pgfqpoint{6.180924in}{2.704376in}}%
\pgfpathlineto{\pgfqpoint{6.182506in}{2.702465in}}%
\pgfpathlineto{\pgfqpoint{6.184088in}{2.703547in}}%
\pgfpathlineto{\pgfqpoint{6.185671in}{2.701758in}}%
\pgfpathlineto{\pgfqpoint{6.187253in}{2.702501in}}%
\pgfpathlineto{\pgfqpoint{6.188044in}{2.700903in}}%
\pgfpathlineto{\pgfqpoint{6.188835in}{2.702552in}}%
\pgfpathlineto{\pgfqpoint{6.189627in}{2.701934in}}%
\pgfpathlineto{\pgfqpoint{6.192000in}{2.699923in}}%
\pgfpathlineto{\pgfqpoint{6.193582in}{2.699294in}}%
\pgfpathlineto{\pgfqpoint{6.195956in}{2.696264in}}%
\pgfpathlineto{\pgfqpoint{6.196747in}{2.697679in}}%
\pgfpathlineto{\pgfqpoint{6.197538in}{2.696397in}}%
\pgfpathlineto{\pgfqpoint{6.198330in}{2.699256in}}%
\pgfpathlineto{\pgfqpoint{6.199121in}{2.695063in}}%
\pgfpathlineto{\pgfqpoint{6.199912in}{2.697226in}}%
\pgfpathlineto{\pgfqpoint{6.200703in}{2.694806in}}%
\pgfpathlineto{\pgfqpoint{6.201494in}{2.696276in}}%
\pgfpathlineto{\pgfqpoint{6.202285in}{2.693374in}}%
\pgfpathlineto{\pgfqpoint{6.203076in}{2.694492in}}%
\pgfpathlineto{\pgfqpoint{6.206241in}{2.692395in}}%
\pgfpathlineto{\pgfqpoint{6.207032in}{2.693871in}}%
\pgfpathlineto{\pgfqpoint{6.208615in}{2.691573in}}%
\pgfpathlineto{\pgfqpoint{6.210988in}{2.690548in}}%
\pgfpathlineto{\pgfqpoint{6.211779in}{2.689506in}}%
\pgfpathlineto{\pgfqpoint{6.212571in}{2.690855in}}%
\pgfpathlineto{\pgfqpoint{6.213362in}{2.688098in}}%
\pgfpathlineto{\pgfqpoint{6.214153in}{2.688901in}}%
\pgfpathlineto{\pgfqpoint{6.217318in}{2.688239in}}%
\pgfpathlineto{\pgfqpoint{6.218109in}{2.689273in}}%
\pgfpathlineto{\pgfqpoint{6.218900in}{2.687201in}}%
\pgfpathlineto{\pgfqpoint{6.219691in}{2.688715in}}%
\pgfpathlineto{\pgfqpoint{6.220482in}{2.687263in}}%
\pgfpathlineto{\pgfqpoint{6.221274in}{2.688377in}}%
\pgfpathlineto{\pgfqpoint{6.222065in}{2.687793in}}%
\pgfpathlineto{\pgfqpoint{6.222856in}{2.686796in}}%
\pgfpathlineto{\pgfqpoint{6.223647in}{2.687612in}}%
\pgfpathlineto{\pgfqpoint{6.225230in}{2.686657in}}%
\pgfpathlineto{\pgfqpoint{6.229977in}{2.687304in}}%
\pgfpathlineto{\pgfqpoint{6.231559in}{2.688058in}}%
\pgfpathlineto{\pgfqpoint{6.233933in}{2.687314in}}%
\pgfpathlineto{\pgfqpoint{6.235515in}{2.689434in}}%
\pgfpathlineto{\pgfqpoint{6.236306in}{2.688513in}}%
\pgfpathlineto{\pgfqpoint{6.238679in}{2.691364in}}%
\pgfpathlineto{\pgfqpoint{6.240262in}{2.691713in}}%
\pgfpathlineto{\pgfqpoint{6.241844in}{2.692623in}}%
\pgfpathlineto{\pgfqpoint{6.242635in}{2.691798in}}%
\pgfpathlineto{\pgfqpoint{6.243427in}{2.693903in}}%
\pgfpathlineto{\pgfqpoint{6.244218in}{2.693158in}}%
\pgfpathlineto{\pgfqpoint{6.245800in}{2.693469in}}%
\pgfpathlineto{\pgfqpoint{6.246591in}{2.696606in}}%
\pgfpathlineto{\pgfqpoint{6.247382in}{2.693556in}}%
\pgfpathlineto{\pgfqpoint{6.248174in}{2.696973in}}%
\pgfpathlineto{\pgfqpoint{6.248965in}{2.696036in}}%
\pgfpathlineto{\pgfqpoint{6.250547in}{2.697476in}}%
\pgfpathlineto{\pgfqpoint{6.252130in}{2.698369in}}%
\pgfpathlineto{\pgfqpoint{6.253712in}{2.698725in}}%
\pgfpathlineto{\pgfqpoint{6.255294in}{2.699001in}}%
\pgfpathlineto{\pgfqpoint{6.257668in}{2.698925in}}%
\pgfpathlineto{\pgfqpoint{6.260041in}{2.700858in}}%
\pgfpathlineto{\pgfqpoint{6.260833in}{2.700431in}}%
\pgfpathlineto{\pgfqpoint{6.261624in}{2.701710in}}%
\pgfpathlineto{\pgfqpoint{6.262415in}{2.700401in}}%
\pgfpathlineto{\pgfqpoint{6.263206in}{2.702258in}}%
\pgfpathlineto{\pgfqpoint{6.263997in}{2.700438in}}%
\pgfpathlineto{\pgfqpoint{6.264788in}{2.701318in}}%
\pgfpathlineto{\pgfqpoint{6.268744in}{2.701420in}}%
\pgfpathlineto{\pgfqpoint{6.269536in}{2.702728in}}%
\pgfpathlineto{\pgfqpoint{6.270327in}{2.701056in}}%
\pgfpathlineto{\pgfqpoint{6.271118in}{2.702338in}}%
\pgfpathlineto{\pgfqpoint{6.273491in}{2.698815in}}%
\pgfpathlineto{\pgfqpoint{6.275074in}{2.699238in}}%
\pgfpathlineto{\pgfqpoint{6.278238in}{2.698774in}}%
\pgfpathlineto{\pgfqpoint{6.279030in}{2.699961in}}%
\pgfpathlineto{\pgfqpoint{6.281403in}{2.697286in}}%
\pgfpathlineto{\pgfqpoint{6.282194in}{2.698339in}}%
\pgfpathlineto{\pgfqpoint{6.282985in}{2.696117in}}%
\pgfpathlineto{\pgfqpoint{6.283777in}{2.698339in}}%
\pgfpathlineto{\pgfqpoint{6.284568in}{2.695105in}}%
\pgfpathlineto{\pgfqpoint{6.285359in}{2.696174in}}%
\pgfpathlineto{\pgfqpoint{6.286941in}{2.695648in}}%
\pgfpathlineto{\pgfqpoint{6.287733in}{2.696578in}}%
\pgfpathlineto{\pgfqpoint{6.288524in}{2.693921in}}%
\pgfpathlineto{\pgfqpoint{6.289315in}{2.694168in}}%
\pgfpathlineto{\pgfqpoint{6.290897in}{2.694005in}}%
\pgfpathlineto{\pgfqpoint{6.292480in}{2.692507in}}%
\pgfpathlineto{\pgfqpoint{6.293271in}{2.693465in}}%
\pgfpathlineto{\pgfqpoint{6.294062in}{2.692141in}}%
\pgfpathlineto{\pgfqpoint{6.294853in}{2.693720in}}%
\pgfpathlineto{\pgfqpoint{6.295644in}{2.691161in}}%
\pgfpathlineto{\pgfqpoint{6.296436in}{2.691409in}}%
\pgfpathlineto{\pgfqpoint{6.297227in}{2.691264in}}%
\pgfpathlineto{\pgfqpoint{6.298018in}{2.689504in}}%
\pgfpathlineto{\pgfqpoint{6.299600in}{2.690351in}}%
\pgfpathlineto{\pgfqpoint{6.301183in}{2.690470in}}%
\pgfpathlineto{\pgfqpoint{6.301974in}{2.691799in}}%
\pgfpathlineto{\pgfqpoint{6.303556in}{2.690369in}}%
\pgfpathlineto{\pgfqpoint{6.304347in}{2.689750in}}%
\pgfpathlineto{\pgfqpoint{6.305930in}{2.691463in}}%
\pgfpathlineto{\pgfqpoint{6.307512in}{2.371919in}}%
\pgfpathlineto{\pgfqpoint{6.522713in}{2.371919in}}%
\pgfpathlineto{\pgfqpoint{6.523504in}{2.673800in}}%
\pgfpathlineto{\pgfqpoint{6.524295in}{2.671376in}}%
\pgfpathlineto{\pgfqpoint{6.526668in}{2.668357in}}%
\pgfpathlineto{\pgfqpoint{6.529042in}{2.670935in}}%
\pgfpathlineto{\pgfqpoint{6.537745in}{2.708926in}}%
\pgfpathlineto{\pgfqpoint{6.547239in}{2.754732in}}%
\pgfpathlineto{\pgfqpoint{6.548030in}{2.753226in}}%
\pgfpathlineto{\pgfqpoint{6.550404in}{2.756963in}}%
\pgfpathlineto{\pgfqpoint{6.552777in}{2.759402in}}%
\pgfpathlineto{\pgfqpoint{6.553568in}{2.758183in}}%
\pgfpathlineto{\pgfqpoint{6.556733in}{2.763636in}}%
\pgfpathlineto{\pgfqpoint{6.558316in}{2.760535in}}%
\pgfpathlineto{\pgfqpoint{6.559107in}{2.761877in}}%
\pgfpathlineto{\pgfqpoint{6.561480in}{2.757171in}}%
\pgfpathlineto{\pgfqpoint{6.562271in}{2.758099in}}%
\pgfpathlineto{\pgfqpoint{6.563062in}{2.757407in}}%
\pgfpathlineto{\pgfqpoint{6.565436in}{2.757798in}}%
\pgfpathlineto{\pgfqpoint{6.568601in}{2.755790in}}%
\pgfpathlineto{\pgfqpoint{6.569392in}{2.753070in}}%
\pgfpathlineto{\pgfqpoint{6.570183in}{2.754586in}}%
\pgfpathlineto{\pgfqpoint{6.572557in}{2.752456in}}%
\pgfpathlineto{\pgfqpoint{6.573348in}{2.755653in}}%
\pgfpathlineto{\pgfqpoint{6.574139in}{2.752814in}}%
\pgfpathlineto{\pgfqpoint{6.575721in}{2.754031in}}%
\pgfpathlineto{\pgfqpoint{6.577304in}{2.752678in}}%
\pgfpathlineto{\pgfqpoint{6.580468in}{2.752893in}}%
\pgfpathlineto{\pgfqpoint{6.581260in}{2.751417in}}%
\pgfpathlineto{\pgfqpoint{6.582842in}{2.754162in}}%
\pgfpathlineto{\pgfqpoint{6.583633in}{2.754317in}}%
\pgfpathlineto{\pgfqpoint{6.584424in}{2.755746in}}%
\pgfpathlineto{\pgfqpoint{6.585216in}{2.755279in}}%
\pgfpathlineto{\pgfqpoint{6.586007in}{2.754510in}}%
\pgfpathlineto{\pgfqpoint{6.586798in}{2.758346in}}%
\pgfpathlineto{\pgfqpoint{6.587589in}{2.754183in}}%
\pgfpathlineto{\pgfqpoint{6.589171in}{2.757203in}}%
\pgfpathlineto{\pgfqpoint{6.589963in}{2.756780in}}%
\pgfpathlineto{\pgfqpoint{6.592336in}{2.762151in}}%
\pgfpathlineto{\pgfqpoint{6.593127in}{2.760719in}}%
\pgfpathlineto{\pgfqpoint{6.595501in}{2.766531in}}%
\pgfpathlineto{\pgfqpoint{6.596292in}{2.761416in}}%
\pgfpathlineto{\pgfqpoint{6.597083in}{2.767630in}}%
\pgfpathlineto{\pgfqpoint{6.597875in}{2.762738in}}%
\pgfpathlineto{\pgfqpoint{6.598665in}{2.769058in}}%
\pgfpathlineto{\pgfqpoint{6.599457in}{2.767002in}}%
\pgfpathlineto{\pgfqpoint{6.600248in}{2.770516in}}%
\pgfpathlineto{\pgfqpoint{6.601039in}{2.767367in}}%
\pgfpathlineto{\pgfqpoint{6.601830in}{2.774255in}}%
\pgfpathlineto{\pgfqpoint{6.602621in}{2.771852in}}%
\pgfpathlineto{\pgfqpoint{6.604204in}{2.774669in}}%
\pgfpathlineto{\pgfqpoint{6.604995in}{2.773614in}}%
\pgfpathlineto{\pgfqpoint{6.605786in}{2.778351in}}%
\pgfpathlineto{\pgfqpoint{6.607368in}{2.774454in}}%
\pgfpathlineto{\pgfqpoint{6.608160in}{2.779627in}}%
\pgfpathlineto{\pgfqpoint{6.608951in}{2.775545in}}%
\pgfpathlineto{\pgfqpoint{6.609742in}{2.779593in}}%
\pgfpathlineto{\pgfqpoint{6.610533in}{2.778266in}}%
\pgfpathlineto{\pgfqpoint{6.612907in}{2.783870in}}%
\pgfpathlineto{\pgfqpoint{6.614489in}{2.781589in}}%
\pgfpathlineto{\pgfqpoint{6.615280in}{2.781296in}}%
\pgfpathlineto{\pgfqpoint{6.616072in}{2.782667in}}%
\pgfpathlineto{\pgfqpoint{6.616863in}{2.781263in}}%
\pgfpathlineto{\pgfqpoint{6.617654in}{2.783124in}}%
\pgfpathlineto{\pgfqpoint{6.618445in}{2.778085in}}%
\pgfpathlineto{\pgfqpoint{6.619236in}{2.783925in}}%
\pgfpathlineto{\pgfqpoint{6.620027in}{2.781163in}}%
\pgfpathlineto{\pgfqpoint{6.622401in}{2.784497in}}%
\pgfpathlineto{\pgfqpoint{6.625566in}{2.787732in}}%
\pgfpathlineto{\pgfqpoint{6.628730in}{2.787819in}}%
\pgfpathlineto{\pgfqpoint{6.632686in}{2.786616in}}%
\pgfpathlineto{\pgfqpoint{6.636642in}{2.784152in}}%
\pgfpathlineto{\pgfqpoint{6.640598in}{2.780267in}}%
\pgfpathlineto{\pgfqpoint{6.642180in}{2.779118in}}%
\pgfpathlineto{\pgfqpoint{6.645345in}{2.776427in}}%
\pgfpathlineto{\pgfqpoint{6.651675in}{2.774593in}}%
\pgfpathlineto{\pgfqpoint{6.654839in}{2.775835in}}%
\pgfpathlineto{\pgfqpoint{6.656422in}{2.779673in}}%
\pgfpathlineto{\pgfqpoint{6.657213in}{2.778660in}}%
\pgfpathlineto{\pgfqpoint{6.658004in}{2.780919in}}%
\pgfpathlineto{\pgfqpoint{6.658795in}{2.779277in}}%
\pgfpathlineto{\pgfqpoint{6.665125in}{2.793850in}}%
\pgfpathlineto{\pgfqpoint{6.665916in}{2.788566in}}%
\pgfpathlineto{\pgfqpoint{6.666707in}{2.789989in}}%
\pgfpathlineto{\pgfqpoint{6.668289in}{2.790440in}}%
\pgfpathlineto{\pgfqpoint{6.672245in}{2.792100in}}%
\pgfpathlineto{\pgfqpoint{6.673036in}{2.795353in}}%
\pgfpathlineto{\pgfqpoint{6.673827in}{2.791299in}}%
\pgfpathlineto{\pgfqpoint{6.678575in}{2.804800in}}%
\pgfpathlineto{\pgfqpoint{6.680157in}{2.805566in}}%
\pgfpathlineto{\pgfqpoint{6.683322in}{2.802261in}}%
\pgfpathlineto{\pgfqpoint{6.686486in}{2.790042in}}%
\pgfpathlineto{\pgfqpoint{6.687278in}{2.784575in}}%
\pgfpathlineto{\pgfqpoint{6.688069in}{2.785787in}}%
\pgfpathlineto{\pgfqpoint{6.689651in}{2.799741in}}%
\pgfpathlineto{\pgfqpoint{6.691233in}{2.371919in}}%
\pgfpathlineto{\pgfqpoint{6.737122in}{2.371919in}}%
\pgfpathlineto{\pgfqpoint{6.737122in}{2.371919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{2.332010in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079555in}{2.441582in}}%
\pgfpathlineto{\pgfqpoint{4.081137in}{2.580709in}}%
\pgfpathlineto{\pgfqpoint{4.084302in}{2.638804in}}%
\pgfpathlineto{\pgfqpoint{4.087466in}{2.671227in}}%
\pgfpathlineto{\pgfqpoint{4.094587in}{2.709232in}}%
\pgfpathlineto{\pgfqpoint{4.096169in}{2.712801in}}%
\pgfpathlineto{\pgfqpoint{4.098543in}{2.718976in}}%
\pgfpathlineto{\pgfqpoint{4.099334in}{2.717500in}}%
\pgfpathlineto{\pgfqpoint{4.100125in}{2.719210in}}%
\pgfpathlineto{\pgfqpoint{4.102499in}{2.730150in}}%
\pgfpathlineto{\pgfqpoint{4.103290in}{2.728054in}}%
\pgfpathlineto{\pgfqpoint{4.104872in}{2.734693in}}%
\pgfpathlineto{\pgfqpoint{4.105663in}{2.734497in}}%
\pgfpathlineto{\pgfqpoint{4.106455in}{2.735969in}}%
\pgfpathlineto{\pgfqpoint{4.107246in}{2.735264in}}%
\pgfpathlineto{\pgfqpoint{4.108037in}{2.734546in}}%
\pgfpathlineto{\pgfqpoint{4.108828in}{2.737699in}}%
\pgfpathlineto{\pgfqpoint{4.110411in}{2.733546in}}%
\pgfpathlineto{\pgfqpoint{4.111202in}{2.736922in}}%
\pgfpathlineto{\pgfqpoint{4.111993in}{2.733836in}}%
\pgfpathlineto{\pgfqpoint{4.112784in}{2.737313in}}%
\pgfpathlineto{\pgfqpoint{4.113575in}{2.736951in}}%
\pgfpathlineto{\pgfqpoint{4.119114in}{2.743239in}}%
\pgfpathlineto{\pgfqpoint{4.127025in}{2.743001in}}%
\pgfpathlineto{\pgfqpoint{4.130981in}{2.740304in}}%
\pgfpathlineto{\pgfqpoint{4.135728in}{2.737656in}}%
\pgfpathlineto{\pgfqpoint{4.140475in}{2.742153in}}%
\pgfpathlineto{\pgfqpoint{4.146805in}{2.751346in}}%
\pgfpathlineto{\pgfqpoint{4.153925in}{2.763710in}}%
\pgfpathlineto{\pgfqpoint{4.161046in}{2.777240in}}%
\pgfpathlineto{\pgfqpoint{4.171331in}{2.788794in}}%
\pgfpathlineto{\pgfqpoint{4.173705in}{2.787803in}}%
\pgfpathlineto{\pgfqpoint{4.182408in}{2.778123in}}%
\pgfpathlineto{\pgfqpoint{4.197440in}{2.749178in}}%
\pgfpathlineto{\pgfqpoint{4.200605in}{2.745273in}}%
\pgfpathlineto{\pgfqpoint{4.203770in}{2.742573in}}%
\pgfpathlineto{\pgfqpoint{4.206934in}{2.741180in}}%
\pgfpathlineto{\pgfqpoint{4.211681in}{2.743379in}}%
\pgfpathlineto{\pgfqpoint{4.221175in}{2.756478in}}%
\pgfpathlineto{\pgfqpoint{4.229878in}{2.777238in}}%
\pgfpathlineto{\pgfqpoint{4.235417in}{2.799035in}}%
\pgfpathlineto{\pgfqpoint{4.238581in}{2.818884in}}%
\pgfpathlineto{\pgfqpoint{4.240955in}{2.742845in}}%
\pgfpathlineto{\pgfqpoint{4.244120in}{2.711958in}}%
\pgfpathlineto{\pgfqpoint{4.245702in}{2.708367in}}%
\pgfpathlineto{\pgfqpoint{4.248076in}{2.705794in}}%
\pgfpathlineto{\pgfqpoint{4.248867in}{2.707806in}}%
\pgfpathlineto{\pgfqpoint{4.249658in}{2.707083in}}%
\pgfpathlineto{\pgfqpoint{4.250449in}{2.706919in}}%
\pgfpathlineto{\pgfqpoint{4.253614in}{2.712834in}}%
\pgfpathlineto{\pgfqpoint{4.254405in}{2.711740in}}%
\pgfpathlineto{\pgfqpoint{4.256778in}{2.716755in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{2.719901in}}%
\pgfpathlineto{\pgfqpoint{4.259152in}{2.717947in}}%
\pgfpathlineto{\pgfqpoint{4.260734in}{2.723008in}}%
\pgfpathlineto{\pgfqpoint{4.261526in}{2.722997in}}%
\pgfpathlineto{\pgfqpoint{4.264690in}{2.730972in}}%
\pgfpathlineto{\pgfqpoint{4.265481in}{2.730926in}}%
\pgfpathlineto{\pgfqpoint{4.267855in}{2.734421in}}%
\pgfpathlineto{\pgfqpoint{4.268646in}{2.732653in}}%
\pgfpathlineto{\pgfqpoint{4.269437in}{2.735008in}}%
\pgfpathlineto{\pgfqpoint{4.270229in}{2.731802in}}%
\pgfpathlineto{\pgfqpoint{4.271811in}{2.735965in}}%
\pgfpathlineto{\pgfqpoint{4.272602in}{2.732467in}}%
\pgfpathlineto{\pgfqpoint{4.273393in}{2.733631in}}%
\pgfpathlineto{\pgfqpoint{4.274976in}{2.735225in}}%
\pgfpathlineto{\pgfqpoint{4.275767in}{2.733692in}}%
\pgfpathlineto{\pgfqpoint{4.276558in}{2.734791in}}%
\pgfpathlineto{\pgfqpoint{4.277349in}{2.733911in}}%
\pgfpathlineto{\pgfqpoint{4.278140in}{2.735260in}}%
\pgfpathlineto{\pgfqpoint{4.278931in}{2.732622in}}%
\pgfpathlineto{\pgfqpoint{4.280514in}{2.734250in}}%
\pgfpathlineto{\pgfqpoint{4.281305in}{2.731903in}}%
\pgfpathlineto{\pgfqpoint{4.282096in}{2.732344in}}%
\pgfpathlineto{\pgfqpoint{4.282887in}{2.734668in}}%
\pgfpathlineto{\pgfqpoint{4.283679in}{2.730594in}}%
\pgfpathlineto{\pgfqpoint{4.284470in}{2.732264in}}%
\pgfpathlineto{\pgfqpoint{4.286843in}{2.729975in}}%
\pgfpathlineto{\pgfqpoint{4.288426in}{2.729012in}}%
\pgfpathlineto{\pgfqpoint{4.289217in}{2.728999in}}%
\pgfpathlineto{\pgfqpoint{4.290799in}{2.727314in}}%
\pgfpathlineto{\pgfqpoint{4.291590in}{2.731916in}}%
\pgfpathlineto{\pgfqpoint{4.292381in}{2.727854in}}%
\pgfpathlineto{\pgfqpoint{4.293173in}{2.729197in}}%
\pgfpathlineto{\pgfqpoint{4.293964in}{2.727721in}}%
\pgfpathlineto{\pgfqpoint{4.296337in}{2.728974in}}%
\pgfpathlineto{\pgfqpoint{4.297920in}{2.726817in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{2.728849in}}%
\pgfpathlineto{\pgfqpoint{4.301876in}{2.724212in}}%
\pgfpathlineto{\pgfqpoint{4.302667in}{2.726523in}}%
\pgfpathlineto{\pgfqpoint{4.303458in}{2.725654in}}%
\pgfpathlineto{\pgfqpoint{4.305832in}{2.725739in}}%
\pgfpathlineto{\pgfqpoint{4.307414in}{2.726791in}}%
\pgfpathlineto{\pgfqpoint{4.308996in}{2.726102in}}%
\pgfpathlineto{\pgfqpoint{4.311370in}{2.724869in}}%
\pgfpathlineto{\pgfqpoint{4.312161in}{2.726378in}}%
\pgfpathlineto{\pgfqpoint{4.312952in}{2.725374in}}%
\pgfpathlineto{\pgfqpoint{4.315326in}{2.729384in}}%
\pgfpathlineto{\pgfqpoint{4.316117in}{2.728515in}}%
\pgfpathlineto{\pgfqpoint{4.317699in}{2.728382in}}%
\pgfpathlineto{\pgfqpoint{4.318490in}{2.726572in}}%
\pgfpathlineto{\pgfqpoint{4.319282in}{2.728237in}}%
\pgfpathlineto{\pgfqpoint{4.320073in}{2.727146in}}%
\pgfpathlineto{\pgfqpoint{4.321655in}{2.730083in}}%
\pgfpathlineto{\pgfqpoint{4.322446in}{2.728707in}}%
\pgfpathlineto{\pgfqpoint{4.324029in}{2.731746in}}%
\pgfpathlineto{\pgfqpoint{4.324820in}{2.730529in}}%
\pgfpathlineto{\pgfqpoint{4.326402in}{2.732263in}}%
\pgfpathlineto{\pgfqpoint{4.327193in}{2.731161in}}%
\pgfpathlineto{\pgfqpoint{4.329567in}{2.732481in}}%
\pgfpathlineto{\pgfqpoint{4.330358in}{2.732531in}}%
\pgfpathlineto{\pgfqpoint{4.331149in}{2.734334in}}%
\pgfpathlineto{\pgfqpoint{4.331940in}{2.733696in}}%
\pgfpathlineto{\pgfqpoint{4.332732in}{2.734532in}}%
\pgfpathlineto{\pgfqpoint{4.333523in}{2.733481in}}%
\pgfpathlineto{\pgfqpoint{4.335105in}{2.737080in}}%
\pgfpathlineto{\pgfqpoint{4.336687in}{2.733839in}}%
\pgfpathlineto{\pgfqpoint{4.337479in}{2.737502in}}%
\pgfpathlineto{\pgfqpoint{4.338270in}{2.734643in}}%
\pgfpathlineto{\pgfqpoint{4.339061in}{2.736099in}}%
\pgfpathlineto{\pgfqpoint{4.339852in}{2.735495in}}%
\pgfpathlineto{\pgfqpoint{4.343808in}{2.735974in}}%
\pgfpathlineto{\pgfqpoint{4.344599in}{2.732676in}}%
\pgfpathlineto{\pgfqpoint{4.345390in}{2.733553in}}%
\pgfpathlineto{\pgfqpoint{4.346182in}{2.736095in}}%
\pgfpathlineto{\pgfqpoint{4.346973in}{2.733242in}}%
\pgfpathlineto{\pgfqpoint{4.347764in}{2.734536in}}%
\pgfpathlineto{\pgfqpoint{4.349346in}{2.736651in}}%
\pgfpathlineto{\pgfqpoint{4.350138in}{2.732847in}}%
\pgfpathlineto{\pgfqpoint{4.350929in}{2.737894in}}%
\pgfpathlineto{\pgfqpoint{4.351720in}{2.733270in}}%
\pgfpathlineto{\pgfqpoint{4.352511in}{2.735794in}}%
\pgfpathlineto{\pgfqpoint{4.354093in}{2.732180in}}%
\pgfpathlineto{\pgfqpoint{4.354885in}{2.732710in}}%
\pgfpathlineto{\pgfqpoint{4.356467in}{2.730841in}}%
\pgfpathlineto{\pgfqpoint{4.357258in}{2.731826in}}%
\pgfpathlineto{\pgfqpoint{4.358840in}{2.730375in}}%
\pgfpathlineto{\pgfqpoint{4.359632in}{2.731937in}}%
\pgfpathlineto{\pgfqpoint{4.361214in}{2.730446in}}%
\pgfpathlineto{\pgfqpoint{4.362005in}{2.731771in}}%
\pgfpathlineto{\pgfqpoint{4.362796in}{2.727894in}}%
\pgfpathlineto{\pgfqpoint{4.363588in}{2.731226in}}%
\pgfpathlineto{\pgfqpoint{4.365170in}{2.726702in}}%
\pgfpathlineto{\pgfqpoint{4.366752in}{2.727705in}}%
\pgfpathlineto{\pgfqpoint{4.367543in}{2.724578in}}%
\pgfpathlineto{\pgfqpoint{4.368335in}{2.726954in}}%
\pgfpathlineto{\pgfqpoint{4.369917in}{2.725503in}}%
\pgfpathlineto{\pgfqpoint{4.370708in}{2.726642in}}%
\pgfpathlineto{\pgfqpoint{4.373873in}{2.722272in}}%
\pgfpathlineto{\pgfqpoint{4.374664in}{2.724552in}}%
\pgfpathlineto{\pgfqpoint{4.375455in}{2.722077in}}%
\pgfpathlineto{\pgfqpoint{4.376246in}{2.723037in}}%
\pgfpathlineto{\pgfqpoint{4.377038in}{2.722876in}}%
\pgfpathlineto{\pgfqpoint{4.377829in}{2.723969in}}%
\pgfpathlineto{\pgfqpoint{4.378620in}{2.720716in}}%
\pgfpathlineto{\pgfqpoint{4.379411in}{2.724836in}}%
\pgfpathlineto{\pgfqpoint{4.380202in}{2.722272in}}%
\pgfpathlineto{\pgfqpoint{4.380993in}{2.723136in}}%
\pgfpathlineto{\pgfqpoint{4.381785in}{2.721410in}}%
\pgfpathlineto{\pgfqpoint{4.382576in}{2.723640in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{2.722827in}}%
\pgfpathlineto{\pgfqpoint{4.387323in}{2.722299in}}%
\pgfpathlineto{\pgfqpoint{4.388114in}{2.727679in}}%
\pgfpathlineto{\pgfqpoint{4.388905in}{2.722251in}}%
\pgfpathlineto{\pgfqpoint{4.389696in}{2.724966in}}%
\pgfpathlineto{\pgfqpoint{4.390488in}{2.723176in}}%
\pgfpathlineto{\pgfqpoint{4.391279in}{2.726666in}}%
\pgfpathlineto{\pgfqpoint{4.392861in}{2.723690in}}%
\pgfpathlineto{\pgfqpoint{4.393652in}{2.728415in}}%
\pgfpathlineto{\pgfqpoint{4.394443in}{2.724669in}}%
\pgfpathlineto{\pgfqpoint{4.395235in}{2.728277in}}%
\pgfpathlineto{\pgfqpoint{4.396026in}{2.727115in}}%
\pgfpathlineto{\pgfqpoint{4.396817in}{2.728836in}}%
\pgfpathlineto{\pgfqpoint{4.397608in}{2.726957in}}%
\pgfpathlineto{\pgfqpoint{4.399191in}{2.730297in}}%
\pgfpathlineto{\pgfqpoint{4.399982in}{2.729838in}}%
\pgfpathlineto{\pgfqpoint{4.401564in}{2.728838in}}%
\pgfpathlineto{\pgfqpoint{4.402355in}{2.730153in}}%
\pgfpathlineto{\pgfqpoint{4.403146in}{2.728906in}}%
\pgfpathlineto{\pgfqpoint{4.403938in}{2.730016in}}%
\pgfpathlineto{\pgfqpoint{4.404729in}{2.728058in}}%
\pgfpathlineto{\pgfqpoint{4.405520in}{2.729141in}}%
\pgfpathlineto{\pgfqpoint{4.406311in}{2.727574in}}%
\pgfpathlineto{\pgfqpoint{4.407102in}{2.730067in}}%
\pgfpathlineto{\pgfqpoint{4.407893in}{2.729728in}}%
\pgfpathlineto{\pgfqpoint{4.410267in}{2.727356in}}%
\pgfpathlineto{\pgfqpoint{4.411058in}{2.731017in}}%
\pgfpathlineto{\pgfqpoint{4.411849in}{2.729897in}}%
\pgfpathlineto{\pgfqpoint{4.412641in}{2.731055in}}%
\pgfpathlineto{\pgfqpoint{4.414223in}{2.730653in}}%
\pgfpathlineto{\pgfqpoint{4.415805in}{2.730843in}}%
\pgfpathlineto{\pgfqpoint{4.416596in}{2.729910in}}%
\pgfpathlineto{\pgfqpoint{4.418970in}{2.720685in}}%
\pgfpathlineto{\pgfqpoint{4.422135in}{2.760356in}}%
\pgfpathlineto{\pgfqpoint{4.422926in}{2.760593in}}%
\pgfpathlineto{\pgfqpoint{4.423717in}{2.770448in}}%
\pgfpathlineto{\pgfqpoint{4.424508in}{2.766715in}}%
\pgfpathlineto{\pgfqpoint{4.426091in}{2.776746in}}%
\pgfpathlineto{\pgfqpoint{4.427673in}{2.782220in}}%
\pgfpathlineto{\pgfqpoint{4.428464in}{2.779943in}}%
\pgfpathlineto{\pgfqpoint{4.429255in}{2.780152in}}%
\pgfpathlineto{\pgfqpoint{4.430046in}{2.782017in}}%
\pgfpathlineto{\pgfqpoint{4.430838in}{2.775280in}}%
\pgfpathlineto{\pgfqpoint{4.431629in}{2.780033in}}%
\pgfpathlineto{\pgfqpoint{4.432420in}{2.778398in}}%
\pgfpathlineto{\pgfqpoint{4.436376in}{2.783504in}}%
\pgfpathlineto{\pgfqpoint{4.438749in}{2.783889in}}%
\pgfpathlineto{\pgfqpoint{4.441123in}{2.782337in}}%
\pgfpathlineto{\pgfqpoint{4.445079in}{2.776563in}}%
\pgfpathlineto{\pgfqpoint{4.456155in}{2.756443in}}%
\pgfpathlineto{\pgfqpoint{4.483847in}{2.708923in}}%
\pgfpathlineto{\pgfqpoint{4.487011in}{2.708013in}}%
\pgfpathlineto{\pgfqpoint{4.489385in}{2.707339in}}%
\pgfpathlineto{\pgfqpoint{4.494132in}{2.708196in}}%
\pgfpathlineto{\pgfqpoint{4.494923in}{2.712110in}}%
\pgfpathlineto{\pgfqpoint{4.495714in}{2.709854in}}%
\pgfpathlineto{\pgfqpoint{4.496505in}{2.710476in}}%
\pgfpathlineto{\pgfqpoint{4.498879in}{2.717403in}}%
\pgfpathlineto{\pgfqpoint{4.499670in}{2.714260in}}%
\pgfpathlineto{\pgfqpoint{4.500461in}{2.719108in}}%
\pgfpathlineto{\pgfqpoint{4.501253in}{2.716126in}}%
\pgfpathlineto{\pgfqpoint{4.502044in}{2.720430in}}%
\pgfpathlineto{\pgfqpoint{4.502835in}{2.719825in}}%
\pgfpathlineto{\pgfqpoint{4.503626in}{2.719609in}}%
\pgfpathlineto{\pgfqpoint{4.519450in}{2.740662in}}%
\pgfpathlineto{\pgfqpoint{4.521823in}{2.740877in}}%
\pgfpathlineto{\pgfqpoint{4.531317in}{2.734093in}}%
\pgfpathlineto{\pgfqpoint{4.536064in}{2.726560in}}%
\pgfpathlineto{\pgfqpoint{4.540811in}{2.719276in}}%
\pgfpathlineto{\pgfqpoint{4.547932in}{2.716030in}}%
\pgfpathlineto{\pgfqpoint{4.551097in}{2.715667in}}%
\pgfpathlineto{\pgfqpoint{4.555844in}{2.716808in}}%
\pgfpathlineto{\pgfqpoint{4.558217in}{2.720714in}}%
\pgfpathlineto{\pgfqpoint{4.559800in}{2.721297in}}%
\pgfpathlineto{\pgfqpoint{4.573250in}{2.738778in}}%
\pgfpathlineto{\pgfqpoint{4.580370in}{2.743735in}}%
\pgfpathlineto{\pgfqpoint{4.585909in}{2.742554in}}%
\pgfpathlineto{\pgfqpoint{4.589864in}{2.738386in}}%
\pgfpathlineto{\pgfqpoint{4.602523in}{2.719885in}}%
\pgfpathlineto{\pgfqpoint{4.606479in}{2.717422in}}%
\pgfpathlineto{\pgfqpoint{4.608062in}{2.717223in}}%
\pgfpathlineto{\pgfqpoint{4.612809in}{2.732633in}}%
\pgfpathlineto{\pgfqpoint{4.621512in}{2.760356in}}%
\pgfpathlineto{\pgfqpoint{4.623885in}{2.785561in}}%
\pgfpathlineto{\pgfqpoint{4.625467in}{2.747621in}}%
\pgfpathlineto{\pgfqpoint{4.628632in}{2.714968in}}%
\pgfpathlineto{\pgfqpoint{4.631006in}{2.707444in}}%
\pgfpathlineto{\pgfqpoint{4.634170in}{2.707646in}}%
\pgfpathlineto{\pgfqpoint{4.634962in}{2.705927in}}%
\pgfpathlineto{\pgfqpoint{4.637335in}{2.708091in}}%
\pgfpathlineto{\pgfqpoint{4.638126in}{2.706621in}}%
\pgfpathlineto{\pgfqpoint{4.638918in}{2.708401in}}%
\pgfpathlineto{\pgfqpoint{4.639709in}{2.707478in}}%
\pgfpathlineto{\pgfqpoint{4.640500in}{2.709142in}}%
\pgfpathlineto{\pgfqpoint{4.641291in}{2.707816in}}%
\pgfpathlineto{\pgfqpoint{4.642873in}{2.708700in}}%
\pgfpathlineto{\pgfqpoint{4.644456in}{2.708295in}}%
\pgfpathlineto{\pgfqpoint{4.645247in}{2.709487in}}%
\pgfpathlineto{\pgfqpoint{4.646038in}{2.708199in}}%
\pgfpathlineto{\pgfqpoint{4.646829in}{2.710187in}}%
\pgfpathlineto{\pgfqpoint{4.647620in}{2.709447in}}%
\pgfpathlineto{\pgfqpoint{4.648412in}{2.710983in}}%
\pgfpathlineto{\pgfqpoint{4.649203in}{2.710109in}}%
\pgfpathlineto{\pgfqpoint{4.653159in}{2.710837in}}%
\pgfpathlineto{\pgfqpoint{4.653950in}{2.707688in}}%
\pgfpathlineto{\pgfqpoint{4.654741in}{2.708435in}}%
\pgfpathlineto{\pgfqpoint{4.657115in}{2.708197in}}%
\pgfpathlineto{\pgfqpoint{4.657906in}{2.706417in}}%
\pgfpathlineto{\pgfqpoint{4.658697in}{2.706813in}}%
\pgfpathlineto{\pgfqpoint{4.660279in}{2.706836in}}%
\pgfpathlineto{\pgfqpoint{4.661070in}{2.704089in}}%
\pgfpathlineto{\pgfqpoint{4.661862in}{2.705828in}}%
\pgfpathlineto{\pgfqpoint{4.662653in}{2.702232in}}%
\pgfpathlineto{\pgfqpoint{4.663444in}{2.705844in}}%
\pgfpathlineto{\pgfqpoint{4.664235in}{2.704823in}}%
\pgfpathlineto{\pgfqpoint{4.665818in}{2.702820in}}%
\pgfpathlineto{\pgfqpoint{4.668191in}{2.704368in}}%
\pgfpathlineto{\pgfqpoint{4.670565in}{2.703307in}}%
\pgfpathlineto{\pgfqpoint{4.671356in}{2.703622in}}%
\pgfpathlineto{\pgfqpoint{4.672147in}{2.702233in}}%
\pgfpathlineto{\pgfqpoint{4.672938in}{2.703075in}}%
\pgfpathlineto{\pgfqpoint{4.674521in}{2.703062in}}%
\pgfpathlineto{\pgfqpoint{4.675312in}{2.705079in}}%
\pgfpathlineto{\pgfqpoint{4.676103in}{2.702405in}}%
\pgfpathlineto{\pgfqpoint{4.677685in}{2.704527in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{2.704386in}}%
\pgfpathlineto{\pgfqpoint{4.684015in}{2.705901in}}%
\pgfpathlineto{\pgfqpoint{4.684806in}{2.704890in}}%
\pgfpathlineto{\pgfqpoint{4.686388in}{2.707719in}}%
\pgfpathlineto{\pgfqpoint{4.689553in}{2.709057in}}%
\pgfpathlineto{\pgfqpoint{4.690344in}{2.707873in}}%
\pgfpathlineto{\pgfqpoint{4.691135in}{2.709690in}}%
\pgfpathlineto{\pgfqpoint{4.692718in}{2.707697in}}%
\pgfpathlineto{\pgfqpoint{4.696673in}{2.711350in}}%
\pgfpathlineto{\pgfqpoint{4.697465in}{2.710052in}}%
\pgfpathlineto{\pgfqpoint{4.699838in}{2.713377in}}%
\pgfpathlineto{\pgfqpoint{4.700629in}{2.713866in}}%
\pgfpathlineto{\pgfqpoint{4.702212in}{2.712140in}}%
\pgfpathlineto{\pgfqpoint{4.703003in}{2.713375in}}%
\pgfpathlineto{\pgfqpoint{4.704585in}{2.712073in}}%
\pgfpathlineto{\pgfqpoint{4.705376in}{2.711153in}}%
\pgfpathlineto{\pgfqpoint{4.706959in}{2.711406in}}%
\pgfpathlineto{\pgfqpoint{4.707750in}{2.710767in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{2.712974in}}%
\pgfpathlineto{\pgfqpoint{4.712497in}{2.710379in}}%
\pgfpathlineto{\pgfqpoint{4.713288in}{2.712656in}}%
\pgfpathlineto{\pgfqpoint{4.715662in}{2.708220in}}%
\pgfpathlineto{\pgfqpoint{4.716453in}{2.709066in}}%
\pgfpathlineto{\pgfqpoint{4.717244in}{2.708299in}}%
\pgfpathlineto{\pgfqpoint{4.718035in}{2.709311in}}%
\pgfpathlineto{\pgfqpoint{4.718826in}{2.707602in}}%
\pgfpathlineto{\pgfqpoint{4.719618in}{2.709579in}}%
\pgfpathlineto{\pgfqpoint{4.720409in}{2.707151in}}%
\pgfpathlineto{\pgfqpoint{4.721200in}{2.708064in}}%
\pgfpathlineto{\pgfqpoint{4.721991in}{2.708113in}}%
\pgfpathlineto{\pgfqpoint{4.722782in}{2.709488in}}%
\pgfpathlineto{\pgfqpoint{4.723574in}{2.705572in}}%
\pgfpathlineto{\pgfqpoint{4.724365in}{2.707223in}}%
\pgfpathlineto{\pgfqpoint{4.726738in}{2.704106in}}%
\pgfpathlineto{\pgfqpoint{4.729112in}{2.702036in}}%
\pgfpathlineto{\pgfqpoint{4.729903in}{2.700465in}}%
\pgfpathlineto{\pgfqpoint{4.730694in}{2.701575in}}%
\pgfpathlineto{\pgfqpoint{4.733859in}{2.698827in}}%
\pgfpathlineto{\pgfqpoint{4.737815in}{2.696949in}}%
\pgfpathlineto{\pgfqpoint{4.738606in}{2.698744in}}%
\pgfpathlineto{\pgfqpoint{4.740188in}{2.697395in}}%
\pgfpathlineto{\pgfqpoint{4.740979in}{2.697877in}}%
\pgfpathlineto{\pgfqpoint{4.741771in}{2.696525in}}%
\pgfpathlineto{\pgfqpoint{4.742562in}{2.697891in}}%
\pgfpathlineto{\pgfqpoint{4.744144in}{2.696106in}}%
\pgfpathlineto{\pgfqpoint{4.744935in}{2.697048in}}%
\pgfpathlineto{\pgfqpoint{4.745727in}{2.695866in}}%
\pgfpathlineto{\pgfqpoint{4.748100in}{2.697721in}}%
\pgfpathlineto{\pgfqpoint{4.749682in}{2.698333in}}%
\pgfpathlineto{\pgfqpoint{4.751265in}{2.698123in}}%
\pgfpathlineto{\pgfqpoint{4.756012in}{2.699247in}}%
\pgfpathlineto{\pgfqpoint{4.756803in}{2.700903in}}%
\pgfpathlineto{\pgfqpoint{4.757594in}{2.699970in}}%
\pgfpathlineto{\pgfqpoint{4.758385in}{2.701891in}}%
\pgfpathlineto{\pgfqpoint{4.759177in}{2.701429in}}%
\pgfpathlineto{\pgfqpoint{4.760759in}{2.702924in}}%
\pgfpathlineto{\pgfqpoint{4.761550in}{2.702461in}}%
\pgfpathlineto{\pgfqpoint{4.762341in}{2.703527in}}%
\pgfpathlineto{\pgfqpoint{4.763132in}{2.702918in}}%
\pgfpathlineto{\pgfqpoint{4.763924in}{2.703348in}}%
\pgfpathlineto{\pgfqpoint{4.764715in}{2.702092in}}%
\pgfpathlineto{\pgfqpoint{4.765506in}{2.705539in}}%
\pgfpathlineto{\pgfqpoint{4.766297in}{2.702433in}}%
\pgfpathlineto{\pgfqpoint{4.767088in}{2.706876in}}%
\pgfpathlineto{\pgfqpoint{4.767880in}{2.702892in}}%
\pgfpathlineto{\pgfqpoint{4.768671in}{2.708231in}}%
\pgfpathlineto{\pgfqpoint{4.769462in}{2.706597in}}%
\pgfpathlineto{\pgfqpoint{4.771835in}{2.710191in}}%
\pgfpathlineto{\pgfqpoint{4.774209in}{2.709296in}}%
\pgfpathlineto{\pgfqpoint{4.777374in}{2.711090in}}%
\pgfpathlineto{\pgfqpoint{4.778956in}{2.709408in}}%
\pgfpathlineto{\pgfqpoint{4.781330in}{2.713431in}}%
\pgfpathlineto{\pgfqpoint{4.783703in}{2.714010in}}%
\pgfpathlineto{\pgfqpoint{4.786077in}{2.712201in}}%
\pgfpathlineto{\pgfqpoint{4.786868in}{2.712326in}}%
\pgfpathlineto{\pgfqpoint{4.787659in}{2.711116in}}%
\pgfpathlineto{\pgfqpoint{4.788450in}{2.712201in}}%
\pgfpathlineto{\pgfqpoint{4.790824in}{2.707760in}}%
\pgfpathlineto{\pgfqpoint{4.794780in}{2.753492in}}%
\pgfpathlineto{\pgfqpoint{4.797153in}{2.765397in}}%
\pgfpathlineto{\pgfqpoint{4.797944in}{2.763979in}}%
\pgfpathlineto{\pgfqpoint{4.800318in}{2.772399in}}%
\pgfpathlineto{\pgfqpoint{4.801109in}{2.770826in}}%
\pgfpathlineto{\pgfqpoint{4.801900in}{2.771856in}}%
\pgfpathlineto{\pgfqpoint{4.802691in}{2.771095in}}%
\pgfpathlineto{\pgfqpoint{4.803483in}{2.771107in}}%
\pgfpathlineto{\pgfqpoint{4.805065in}{2.768248in}}%
\pgfpathlineto{\pgfqpoint{4.808230in}{2.772324in}}%
\pgfpathlineto{\pgfqpoint{4.810603in}{2.772540in}}%
\pgfpathlineto{\pgfqpoint{4.816933in}{2.763994in}}%
\pgfpathlineto{\pgfqpoint{4.828009in}{2.736011in}}%
\pgfpathlineto{\pgfqpoint{4.832756in}{2.725791in}}%
\pgfpathlineto{\pgfqpoint{4.837503in}{2.718525in}}%
\pgfpathlineto{\pgfqpoint{4.839086in}{2.716979in}}%
\pgfpathlineto{\pgfqpoint{4.839877in}{2.719727in}}%
\pgfpathlineto{\pgfqpoint{4.840668in}{2.718814in}}%
\pgfpathlineto{\pgfqpoint{4.844624in}{2.726455in}}%
\pgfpathlineto{\pgfqpoint{4.847788in}{2.728006in}}%
\pgfpathlineto{\pgfqpoint{4.852536in}{2.726894in}}%
\pgfpathlineto{\pgfqpoint{4.855700in}{2.724772in}}%
\pgfpathlineto{\pgfqpoint{4.860447in}{2.719046in}}%
\pgfpathlineto{\pgfqpoint{4.865986in}{2.714335in}}%
\pgfpathlineto{\pgfqpoint{4.874689in}{2.713939in}}%
\pgfpathlineto{\pgfqpoint{4.888139in}{2.729314in}}%
\pgfpathlineto{\pgfqpoint{4.895259in}{2.738968in}}%
\pgfpathlineto{\pgfqpoint{4.902380in}{2.744015in}}%
\pgfpathlineto{\pgfqpoint{4.910292in}{2.743528in}}%
\pgfpathlineto{\pgfqpoint{4.915039in}{2.738576in}}%
\pgfpathlineto{\pgfqpoint{4.923742in}{2.726068in}}%
\pgfpathlineto{\pgfqpoint{4.930071in}{2.717764in}}%
\pgfpathlineto{\pgfqpoint{4.935609in}{2.712799in}}%
\pgfpathlineto{\pgfqpoint{4.938774in}{2.712220in}}%
\pgfpathlineto{\pgfqpoint{4.945895in}{2.714585in}}%
\pgfpathlineto{\pgfqpoint{4.953015in}{2.721195in}}%
\pgfpathlineto{\pgfqpoint{4.954598in}{2.723746in}}%
\pgfpathlineto{\pgfqpoint{4.962509in}{2.733983in}}%
\pgfpathlineto{\pgfqpoint{4.968048in}{2.737428in}}%
\pgfpathlineto{\pgfqpoint{4.972795in}{2.739173in}}%
\pgfpathlineto{\pgfqpoint{4.979915in}{2.733234in}}%
\pgfpathlineto{\pgfqpoint{4.987827in}{2.722500in}}%
\pgfpathlineto{\pgfqpoint{4.990992in}{2.734788in}}%
\pgfpathlineto{\pgfqpoint{4.991783in}{2.735012in}}%
\pgfpathlineto{\pgfqpoint{4.995739in}{2.744314in}}%
\pgfpathlineto{\pgfqpoint{4.996530in}{2.740415in}}%
\pgfpathlineto{\pgfqpoint{4.998112in}{2.751864in}}%
\pgfpathlineto{\pgfqpoint{5.000486in}{2.716842in}}%
\pgfpathlineto{\pgfqpoint{5.002859in}{2.703918in}}%
\pgfpathlineto{\pgfqpoint{5.004442in}{2.701269in}}%
\pgfpathlineto{\pgfqpoint{5.005233in}{2.702241in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.700170in}}%
\pgfpathlineto{\pgfqpoint{5.009189in}{2.705576in}}%
\pgfpathlineto{\pgfqpoint{5.010771in}{2.709015in}}%
\pgfpathlineto{\pgfqpoint{5.028177in}{2.776785in}}%
\pgfpathlineto{\pgfqpoint{5.028968in}{2.774733in}}%
\pgfpathlineto{\pgfqpoint{5.030551in}{2.780699in}}%
\pgfpathlineto{\pgfqpoint{5.031342in}{2.780230in}}%
\pgfpathlineto{\pgfqpoint{5.033715in}{2.784539in}}%
\pgfpathlineto{\pgfqpoint{5.034507in}{2.783981in}}%
\pgfpathlineto{\pgfqpoint{5.035298in}{2.791311in}}%
\pgfpathlineto{\pgfqpoint{5.036089in}{2.787026in}}%
\pgfpathlineto{\pgfqpoint{5.036880in}{2.790886in}}%
\pgfpathlineto{\pgfqpoint{5.037671in}{2.787999in}}%
\pgfpathlineto{\pgfqpoint{5.038462in}{2.793202in}}%
\pgfpathlineto{\pgfqpoint{5.039254in}{2.789483in}}%
\pgfpathlineto{\pgfqpoint{5.040045in}{2.791794in}}%
\pgfpathlineto{\pgfqpoint{5.040836in}{2.790317in}}%
\pgfpathlineto{\pgfqpoint{5.041627in}{2.797964in}}%
\pgfpathlineto{\pgfqpoint{5.042418in}{2.789646in}}%
\pgfpathlineto{\pgfqpoint{5.043209in}{2.795490in}}%
\pgfpathlineto{\pgfqpoint{5.044001in}{2.793873in}}%
\pgfpathlineto{\pgfqpoint{5.044792in}{2.796235in}}%
\pgfpathlineto{\pgfqpoint{5.045583in}{2.795671in}}%
\pgfpathlineto{\pgfqpoint{5.046374in}{2.797172in}}%
\pgfpathlineto{\pgfqpoint{5.047165in}{2.795496in}}%
\pgfpathlineto{\pgfqpoint{5.049539in}{2.801296in}}%
\pgfpathlineto{\pgfqpoint{5.053495in}{2.809050in}}%
\pgfpathlineto{\pgfqpoint{5.055868in}{2.809712in}}%
\pgfpathlineto{\pgfqpoint{5.059033in}{2.808636in}}%
\pgfpathlineto{\pgfqpoint{5.062989in}{2.806717in}}%
\pgfpathlineto{\pgfqpoint{5.069318in}{2.800186in}}%
\pgfpathlineto{\pgfqpoint{5.073274in}{2.794923in}}%
\pgfpathlineto{\pgfqpoint{5.076439in}{2.792959in}}%
\pgfpathlineto{\pgfqpoint{5.081977in}{2.788928in}}%
\pgfpathlineto{\pgfqpoint{5.085933in}{2.789222in}}%
\pgfpathlineto{\pgfqpoint{5.093054in}{2.792531in}}%
\pgfpathlineto{\pgfqpoint{5.094636in}{2.793106in}}%
\pgfpathlineto{\pgfqpoint{5.098592in}{2.797067in}}%
\pgfpathlineto{\pgfqpoint{5.099383in}{2.797177in}}%
\pgfpathlineto{\pgfqpoint{5.100174in}{2.800835in}}%
\pgfpathlineto{\pgfqpoint{5.100966in}{2.797441in}}%
\pgfpathlineto{\pgfqpoint{5.102548in}{2.799597in}}%
\pgfpathlineto{\pgfqpoint{5.104130in}{2.801464in}}%
\pgfpathlineto{\pgfqpoint{5.107295in}{2.805646in}}%
\pgfpathlineto{\pgfqpoint{5.108877in}{2.806534in}}%
\pgfpathlineto{\pgfqpoint{5.117580in}{2.819099in}}%
\pgfpathlineto{\pgfqpoint{5.122327in}{2.820978in}}%
\pgfpathlineto{\pgfqpoint{5.131030in}{2.820623in}}%
\pgfpathlineto{\pgfqpoint{5.134195in}{2.817671in}}%
\pgfpathlineto{\pgfqpoint{5.138151in}{2.815295in}}%
\pgfpathlineto{\pgfqpoint{5.141316in}{2.812347in}}%
\pgfpathlineto{\pgfqpoint{5.146854in}{2.808789in}}%
\pgfpathlineto{\pgfqpoint{5.151601in}{2.807105in}}%
\pgfpathlineto{\pgfqpoint{5.153974in}{2.807052in}}%
\pgfpathlineto{\pgfqpoint{5.161095in}{2.809183in}}%
\pgfpathlineto{\pgfqpoint{5.164260in}{2.806670in}}%
\pgfpathlineto{\pgfqpoint{5.167424in}{2.800231in}}%
\pgfpathlineto{\pgfqpoint{5.170589in}{2.788929in}}%
\pgfpathlineto{\pgfqpoint{5.174545in}{2.772745in}}%
\pgfpathlineto{\pgfqpoint{5.175336in}{2.780641in}}%
\pgfpathlineto{\pgfqpoint{5.176127in}{2.777754in}}%
\pgfpathlineto{\pgfqpoint{5.177710in}{2.786268in}}%
\pgfpathlineto{\pgfqpoint{5.179292in}{2.779360in}}%
\pgfpathlineto{\pgfqpoint{5.181666in}{2.805795in}}%
\pgfpathlineto{\pgfqpoint{5.184039in}{2.820489in}}%
\pgfpathlineto{\pgfqpoint{5.184830in}{2.825910in}}%
\pgfpathlineto{\pgfqpoint{5.185622in}{2.820796in}}%
\pgfpathlineto{\pgfqpoint{5.187995in}{2.829692in}}%
\pgfpathlineto{\pgfqpoint{5.188786in}{2.829736in}}%
\pgfpathlineto{\pgfqpoint{5.190369in}{2.824836in}}%
\pgfpathlineto{\pgfqpoint{5.193533in}{2.806573in}}%
\pgfpathlineto{\pgfqpoint{5.203819in}{2.737666in}}%
\pgfpathlineto{\pgfqpoint{5.207775in}{2.725629in}}%
\pgfpathlineto{\pgfqpoint{5.211730in}{2.720693in}}%
\pgfpathlineto{\pgfqpoint{5.214895in}{2.720394in}}%
\pgfpathlineto{\pgfqpoint{5.216477in}{2.721530in}}%
\pgfpathlineto{\pgfqpoint{5.223598in}{2.744336in}}%
\pgfpathlineto{\pgfqpoint{5.225180in}{2.743437in}}%
\pgfpathlineto{\pgfqpoint{5.226763in}{2.746189in}}%
\pgfpathlineto{\pgfqpoint{5.237839in}{2.770967in}}%
\pgfpathlineto{\pgfqpoint{5.242586in}{2.780115in}}%
\pgfpathlineto{\pgfqpoint{5.245751in}{2.786877in}}%
\pgfpathlineto{\pgfqpoint{5.248916in}{2.793329in}}%
\pgfpathlineto{\pgfqpoint{5.252872in}{2.801274in}}%
\pgfpathlineto{\pgfqpoint{5.258410in}{2.812372in}}%
\pgfpathlineto{\pgfqpoint{5.263157in}{2.817884in}}%
\pgfpathlineto{\pgfqpoint{5.265531in}{2.818334in}}%
\pgfpathlineto{\pgfqpoint{5.267904in}{2.817558in}}%
\pgfpathlineto{\pgfqpoint{5.272651in}{2.812510in}}%
\pgfpathlineto{\pgfqpoint{5.274233in}{2.810075in}}%
\pgfpathlineto{\pgfqpoint{5.290848in}{2.771856in}}%
\pgfpathlineto{\pgfqpoint{5.296386in}{2.762617in}}%
\pgfpathlineto{\pgfqpoint{5.300342in}{2.760970in}}%
\pgfpathlineto{\pgfqpoint{5.305089in}{2.760383in}}%
\pgfpathlineto{\pgfqpoint{5.311419in}{2.767006in}}%
\pgfpathlineto{\pgfqpoint{5.320913in}{2.781853in}}%
\pgfpathlineto{\pgfqpoint{5.330407in}{2.790604in}}%
\pgfpathlineto{\pgfqpoint{5.332781in}{2.791578in}}%
\pgfpathlineto{\pgfqpoint{5.335154in}{2.792221in}}%
\pgfpathlineto{\pgfqpoint{5.336737in}{2.792285in}}%
\pgfpathlineto{\pgfqpoint{5.339901in}{2.789608in}}%
\pgfpathlineto{\pgfqpoint{5.342275in}{2.784972in}}%
\pgfpathlineto{\pgfqpoint{5.345439in}{2.779133in}}%
\pgfpathlineto{\pgfqpoint{5.351769in}{2.765403in}}%
\pgfpathlineto{\pgfqpoint{5.357307in}{2.755448in}}%
\pgfpathlineto{\pgfqpoint{5.361263in}{2.749062in}}%
\pgfpathlineto{\pgfqpoint{5.365219in}{2.746127in}}%
\pgfpathlineto{\pgfqpoint{5.368384in}{2.746630in}}%
\pgfpathlineto{\pgfqpoint{5.370757in}{2.747951in}}%
\pgfpathlineto{\pgfqpoint{5.373922in}{2.753392in}}%
\pgfpathlineto{\pgfqpoint{5.381043in}{2.783759in}}%
\pgfpathlineto{\pgfqpoint{5.381834in}{2.784246in}}%
\pgfpathlineto{\pgfqpoint{5.383416in}{2.791180in}}%
\pgfpathlineto{\pgfqpoint{5.384998in}{2.799848in}}%
\pgfpathlineto{\pgfqpoint{5.385790in}{2.801052in}}%
\pgfpathlineto{\pgfqpoint{5.392119in}{2.846982in}}%
\pgfpathlineto{\pgfqpoint{5.408734in}{2.985493in}}%
\pgfpathlineto{\pgfqpoint{5.415063in}{3.015754in}}%
\pgfpathlineto{\pgfqpoint{5.417437in}{3.019869in}}%
\pgfpathlineto{\pgfqpoint{5.419019in}{3.021117in}}%
\pgfpathlineto{\pgfqpoint{5.421393in}{3.020402in}}%
\pgfpathlineto{\pgfqpoint{5.426931in}{3.014687in}}%
\pgfpathlineto{\pgfqpoint{5.429304in}{3.008152in}}%
\pgfpathlineto{\pgfqpoint{5.433260in}{2.993217in}}%
\pgfpathlineto{\pgfqpoint{5.435634in}{2.987861in}}%
\pgfpathlineto{\pgfqpoint{5.436425in}{2.986944in}}%
\pgfpathlineto{\pgfqpoint{5.438007in}{2.984471in}}%
\pgfpathlineto{\pgfqpoint{5.440381in}{2.981846in}}%
\pgfpathlineto{\pgfqpoint{5.442754in}{2.978537in}}%
\pgfpathlineto{\pgfqpoint{5.445919in}{2.972022in}}%
\pgfpathlineto{\pgfqpoint{5.447502in}{2.969830in}}%
\pgfpathlineto{\pgfqpoint{5.448293in}{2.969590in}}%
\pgfpathlineto{\pgfqpoint{5.452249in}{2.963549in}}%
\pgfpathlineto{\pgfqpoint{5.453831in}{2.963706in}}%
\pgfpathlineto{\pgfqpoint{5.458578in}{2.967137in}}%
\pgfpathlineto{\pgfqpoint{5.463325in}{2.975638in}}%
\pgfpathlineto{\pgfqpoint{5.465699in}{2.981581in}}%
\pgfpathlineto{\pgfqpoint{5.472028in}{3.012503in}}%
\pgfpathlineto{\pgfqpoint{5.477566in}{3.047109in}}%
\pgfpathlineto{\pgfqpoint{5.488643in}{3.119055in}}%
\pgfpathlineto{\pgfqpoint{5.491807in}{3.136794in}}%
\pgfpathlineto{\pgfqpoint{5.494972in}{3.156570in}}%
\pgfpathlineto{\pgfqpoint{5.497346in}{3.168170in}}%
\pgfpathlineto{\pgfqpoint{5.498928in}{3.169060in}}%
\pgfpathlineto{\pgfqpoint{5.500510in}{3.167210in}}%
\pgfpathlineto{\pgfqpoint{5.502093in}{3.167587in}}%
\pgfpathlineto{\pgfqpoint{5.503675in}{3.167684in}}%
\pgfpathlineto{\pgfqpoint{5.504466in}{3.170091in}}%
\pgfpathlineto{\pgfqpoint{5.505257in}{3.169541in}}%
\pgfpathlineto{\pgfqpoint{5.506840in}{3.167373in}}%
\pgfpathlineto{\pgfqpoint{5.510005in}{3.155071in}}%
\pgfpathlineto{\pgfqpoint{5.510796in}{3.153670in}}%
\pgfpathlineto{\pgfqpoint{5.513169in}{3.146830in}}%
\pgfpathlineto{\pgfqpoint{5.516334in}{3.138877in}}%
\pgfpathlineto{\pgfqpoint{5.521872in}{3.111757in}}%
\pgfpathlineto{\pgfqpoint{5.526619in}{3.091896in}}%
\pgfpathlineto{\pgfqpoint{5.528202in}{3.084846in}}%
\pgfpathlineto{\pgfqpoint{5.533740in}{3.061744in}}%
\pgfpathlineto{\pgfqpoint{5.536905in}{3.056192in}}%
\pgfpathlineto{\pgfqpoint{5.541652in}{3.048660in}}%
\pgfpathlineto{\pgfqpoint{5.544816in}{3.047221in}}%
\pgfpathlineto{\pgfqpoint{5.546399in}{3.045996in}}%
\pgfpathlineto{\pgfqpoint{5.547981in}{3.045360in}}%
\pgfpathlineto{\pgfqpoint{5.551937in}{3.036491in}}%
\pgfpathlineto{\pgfqpoint{5.554311in}{3.020122in}}%
\pgfpathlineto{\pgfqpoint{5.562222in}{2.954979in}}%
\pgfpathlineto{\pgfqpoint{5.572508in}{2.862078in}}%
\pgfpathlineto{\pgfqpoint{5.578837in}{2.827748in}}%
\pgfpathlineto{\pgfqpoint{5.583584in}{2.814523in}}%
\pgfpathlineto{\pgfqpoint{5.586749in}{2.814051in}}%
\pgfpathlineto{\pgfqpoint{5.588331in}{2.814234in}}%
\pgfpathlineto{\pgfqpoint{5.592287in}{2.821404in}}%
\pgfpathlineto{\pgfqpoint{5.596243in}{2.834085in}}%
\pgfpathlineto{\pgfqpoint{5.598616in}{2.831310in}}%
\pgfpathlineto{\pgfqpoint{5.606528in}{2.672508in}}%
\pgfpathlineto{\pgfqpoint{5.610484in}{2.643997in}}%
\pgfpathlineto{\pgfqpoint{5.614440in}{2.630738in}}%
\pgfpathlineto{\pgfqpoint{5.620769in}{2.621970in}}%
\pgfpathlineto{\pgfqpoint{5.624725in}{2.619768in}}%
\pgfpathlineto{\pgfqpoint{5.627099in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{5.627890in}{2.619895in}}%
\pgfpathlineto{\pgfqpoint{5.630264in}{2.622635in}}%
\pgfpathlineto{\pgfqpoint{5.631055in}{2.621828in}}%
\pgfpathlineto{\pgfqpoint{5.634219in}{2.624237in}}%
\pgfpathlineto{\pgfqpoint{5.635802in}{2.623922in}}%
\pgfpathlineto{\pgfqpoint{5.641340in}{2.624304in}}%
\pgfpathlineto{\pgfqpoint{5.642131in}{2.622929in}}%
\pgfpathlineto{\pgfqpoint{5.642922in}{2.623586in}}%
\pgfpathlineto{\pgfqpoint{5.646878in}{2.619381in}}%
\pgfpathlineto{\pgfqpoint{5.647669in}{2.620140in}}%
\pgfpathlineto{\pgfqpoint{5.650043in}{2.616790in}}%
\pgfpathlineto{\pgfqpoint{5.657164in}{2.610297in}}%
\pgfpathlineto{\pgfqpoint{5.659537in}{2.607179in}}%
\pgfpathlineto{\pgfqpoint{5.660328in}{2.607185in}}%
\pgfpathlineto{\pgfqpoint{5.662702in}{2.604686in}}%
\pgfpathlineto{\pgfqpoint{5.665867in}{2.604175in}}%
\pgfpathlineto{\pgfqpoint{5.667449in}{2.603316in}}%
\pgfpathlineto{\pgfqpoint{5.671405in}{2.603493in}}%
\pgfpathlineto{\pgfqpoint{5.673778in}{2.606111in}}%
\pgfpathlineto{\pgfqpoint{5.676152in}{2.608115in}}%
\pgfpathlineto{\pgfqpoint{5.686437in}{2.618048in}}%
\pgfpathlineto{\pgfqpoint{5.688020in}{2.619313in}}%
\pgfpathlineto{\pgfqpoint{5.694349in}{2.622500in}}%
\pgfpathlineto{\pgfqpoint{5.695140in}{2.621501in}}%
\pgfpathlineto{\pgfqpoint{5.695931in}{2.622704in}}%
\pgfpathlineto{\pgfqpoint{5.699096in}{2.619506in}}%
\pgfpathlineto{\pgfqpoint{5.700679in}{2.619942in}}%
\pgfpathlineto{\pgfqpoint{5.703052in}{2.616247in}}%
\pgfpathlineto{\pgfqpoint{5.704634in}{2.615338in}}%
\pgfpathlineto{\pgfqpoint{5.720458in}{2.604705in}}%
\pgfpathlineto{\pgfqpoint{5.723623in}{2.604361in}}%
\pgfpathlineto{\pgfqpoint{5.725996in}{2.605129in}}%
\pgfpathlineto{\pgfqpoint{5.726787in}{2.604741in}}%
\pgfpathlineto{\pgfqpoint{5.729161in}{2.607303in}}%
\pgfpathlineto{\pgfqpoint{5.730743in}{2.608436in}}%
\pgfpathlineto{\pgfqpoint{5.734699in}{2.611822in}}%
\pgfpathlineto{\pgfqpoint{5.740237in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{5.741820in}{2.619025in}}%
\pgfpathlineto{\pgfqpoint{5.750523in}{2.633147in}}%
\pgfpathlineto{\pgfqpoint{5.757643in}{2.661886in}}%
\pgfpathlineto{\pgfqpoint{5.763182in}{2.696351in}}%
\pgfpathlineto{\pgfqpoint{5.769511in}{2.719245in}}%
\pgfpathlineto{\pgfqpoint{5.771885in}{2.700380in}}%
\pgfpathlineto{\pgfqpoint{5.774258in}{2.696901in}}%
\pgfpathlineto{\pgfqpoint{5.776632in}{2.695344in}}%
\pgfpathlineto{\pgfqpoint{5.777423in}{2.697191in}}%
\pgfpathlineto{\pgfqpoint{5.778214in}{2.695718in}}%
\pgfpathlineto{\pgfqpoint{5.779005in}{2.698526in}}%
\pgfpathlineto{\pgfqpoint{5.779796in}{2.696801in}}%
\pgfpathlineto{\pgfqpoint{5.782170in}{2.701260in}}%
\pgfpathlineto{\pgfqpoint{5.782961in}{2.701106in}}%
\pgfpathlineto{\pgfqpoint{5.783752in}{2.703358in}}%
\pgfpathlineto{\pgfqpoint{5.784543in}{2.701762in}}%
\pgfpathlineto{\pgfqpoint{5.786917in}{2.707983in}}%
\pgfpathlineto{\pgfqpoint{5.787708in}{2.707234in}}%
\pgfpathlineto{\pgfqpoint{5.790082in}{2.713210in}}%
\pgfpathlineto{\pgfqpoint{5.791664in}{2.712847in}}%
\pgfpathlineto{\pgfqpoint{5.794037in}{2.716865in}}%
\pgfpathlineto{\pgfqpoint{5.794829in}{2.715933in}}%
\pgfpathlineto{\pgfqpoint{5.795620in}{2.716607in}}%
\pgfpathlineto{\pgfqpoint{5.797202in}{2.718329in}}%
\pgfpathlineto{\pgfqpoint{5.797993in}{2.720408in}}%
\pgfpathlineto{\pgfqpoint{5.798785in}{2.719747in}}%
\pgfpathlineto{\pgfqpoint{5.799576in}{2.720134in}}%
\pgfpathlineto{\pgfqpoint{5.801158in}{2.722874in}}%
\pgfpathlineto{\pgfqpoint{5.801949in}{2.722933in}}%
\pgfpathlineto{\pgfqpoint{5.802740in}{2.726038in}}%
\pgfpathlineto{\pgfqpoint{5.803532in}{2.723780in}}%
\pgfpathlineto{\pgfqpoint{5.805905in}{2.727880in}}%
\pgfpathlineto{\pgfqpoint{5.806696in}{2.725504in}}%
\pgfpathlineto{\pgfqpoint{5.809070in}{2.730997in}}%
\pgfpathlineto{\pgfqpoint{5.812235in}{2.732929in}}%
\pgfpathlineto{\pgfqpoint{5.813026in}{2.732188in}}%
\pgfpathlineto{\pgfqpoint{5.813817in}{2.734784in}}%
\pgfpathlineto{\pgfqpoint{5.814608in}{2.732499in}}%
\pgfpathlineto{\pgfqpoint{5.815399in}{2.733574in}}%
\pgfpathlineto{\pgfqpoint{5.816190in}{2.733090in}}%
\pgfpathlineto{\pgfqpoint{5.818564in}{2.735132in}}%
\pgfpathlineto{\pgfqpoint{5.819355in}{2.733992in}}%
\pgfpathlineto{\pgfqpoint{5.820146in}{2.735676in}}%
\pgfpathlineto{\pgfqpoint{5.820938in}{2.732273in}}%
\pgfpathlineto{\pgfqpoint{5.823311in}{2.737245in}}%
\pgfpathlineto{\pgfqpoint{5.824102in}{2.733756in}}%
\pgfpathlineto{\pgfqpoint{5.824893in}{2.734779in}}%
\pgfpathlineto{\pgfqpoint{5.825685in}{2.734509in}}%
\pgfpathlineto{\pgfqpoint{5.826476in}{2.735971in}}%
\pgfpathlineto{\pgfqpoint{5.827267in}{2.734421in}}%
\pgfpathlineto{\pgfqpoint{5.828058in}{2.735366in}}%
\pgfpathlineto{\pgfqpoint{5.830432in}{2.731472in}}%
\pgfpathlineto{\pgfqpoint{5.831223in}{2.734362in}}%
\pgfpathlineto{\pgfqpoint{5.832805in}{2.732294in}}%
\pgfpathlineto{\pgfqpoint{5.835179in}{2.732406in}}%
\pgfpathlineto{\pgfqpoint{5.838343in}{2.730622in}}%
\pgfpathlineto{\pgfqpoint{5.840717in}{2.729056in}}%
\pgfpathlineto{\pgfqpoint{5.841508in}{2.730303in}}%
\pgfpathlineto{\pgfqpoint{5.843091in}{2.727473in}}%
\pgfpathlineto{\pgfqpoint{5.843882in}{2.728286in}}%
\pgfpathlineto{\pgfqpoint{5.844673in}{2.730081in}}%
\pgfpathlineto{\pgfqpoint{5.846255in}{2.728009in}}%
\pgfpathlineto{\pgfqpoint{5.847838in}{2.727750in}}%
\pgfpathlineto{\pgfqpoint{5.849420in}{2.726466in}}%
\pgfpathlineto{\pgfqpoint{5.850211in}{2.728282in}}%
\pgfpathlineto{\pgfqpoint{5.851793in}{2.726718in}}%
\pgfpathlineto{\pgfqpoint{5.852585in}{2.727709in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.726781in}}%
\pgfpathlineto{\pgfqpoint{5.854958in}{2.728564in}}%
\pgfpathlineto{\pgfqpoint{5.856541in}{2.727882in}}%
\pgfpathlineto{\pgfqpoint{5.857332in}{2.729466in}}%
\pgfpathlineto{\pgfqpoint{5.858123in}{2.725603in}}%
\pgfpathlineto{\pgfqpoint{5.858914in}{2.726974in}}%
\pgfpathlineto{\pgfqpoint{5.861288in}{2.728259in}}%
\pgfpathlineto{\pgfqpoint{5.862079in}{2.726661in}}%
\pgfpathlineto{\pgfqpoint{5.863661in}{2.730069in}}%
\pgfpathlineto{\pgfqpoint{5.864452in}{2.730048in}}%
\pgfpathlineto{\pgfqpoint{5.866826in}{2.731832in}}%
\pgfpathlineto{\pgfqpoint{5.871573in}{2.731636in}}%
\pgfpathlineto{\pgfqpoint{5.873155in}{2.733402in}}%
\pgfpathlineto{\pgfqpoint{5.874738in}{2.733798in}}%
\pgfpathlineto{\pgfqpoint{5.875529in}{2.735306in}}%
\pgfpathlineto{\pgfqpoint{5.876320in}{2.733076in}}%
\pgfpathlineto{\pgfqpoint{5.877111in}{2.736123in}}%
\pgfpathlineto{\pgfqpoint{5.877902in}{2.735204in}}%
\pgfpathlineto{\pgfqpoint{5.879485in}{2.735059in}}%
\pgfpathlineto{\pgfqpoint{5.881858in}{2.738978in}}%
\pgfpathlineto{\pgfqpoint{5.882649in}{2.738183in}}%
\pgfpathlineto{\pgfqpoint{5.883441in}{2.739434in}}%
\pgfpathlineto{\pgfqpoint{5.885023in}{2.736859in}}%
\pgfpathlineto{\pgfqpoint{5.885814in}{2.738631in}}%
\pgfpathlineto{\pgfqpoint{5.888188in}{2.735733in}}%
\pgfpathlineto{\pgfqpoint{5.889770in}{2.738017in}}%
\pgfpathlineto{\pgfqpoint{5.890561in}{2.736998in}}%
\pgfpathlineto{\pgfqpoint{5.892935in}{2.738449in}}%
\pgfpathlineto{\pgfqpoint{5.895308in}{2.736712in}}%
\pgfpathlineto{\pgfqpoint{5.896891in}{2.734621in}}%
\pgfpathlineto{\pgfqpoint{5.897682in}{2.735941in}}%
\pgfpathlineto{\pgfqpoint{5.899264in}{2.733636in}}%
\pgfpathlineto{\pgfqpoint{5.902429in}{2.733593in}}%
\pgfpathlineto{\pgfqpoint{5.903220in}{2.732471in}}%
\pgfpathlineto{\pgfqpoint{5.904011in}{2.734591in}}%
\pgfpathlineto{\pgfqpoint{5.906385in}{2.729868in}}%
\pgfpathlineto{\pgfqpoint{5.907176in}{2.729881in}}%
\pgfpathlineto{\pgfqpoint{5.907967in}{2.728627in}}%
\pgfpathlineto{\pgfqpoint{5.908758in}{2.730545in}}%
\pgfpathlineto{\pgfqpoint{5.911923in}{2.726357in}}%
\pgfpathlineto{\pgfqpoint{5.912714in}{2.728052in}}%
\pgfpathlineto{\pgfqpoint{5.914297in}{2.724421in}}%
\pgfpathlineto{\pgfqpoint{5.915879in}{2.726330in}}%
\pgfpathlineto{\pgfqpoint{5.916670in}{2.724596in}}%
\pgfpathlineto{\pgfqpoint{5.917461in}{2.727082in}}%
\pgfpathlineto{\pgfqpoint{5.918252in}{2.724908in}}%
\pgfpathlineto{\pgfqpoint{5.919044in}{2.725968in}}%
\pgfpathlineto{\pgfqpoint{5.920626in}{2.726600in}}%
\pgfpathlineto{\pgfqpoint{5.922999in}{2.730818in}}%
\pgfpathlineto{\pgfqpoint{5.924582in}{2.732554in}}%
\pgfpathlineto{\pgfqpoint{5.925373in}{2.732012in}}%
\pgfpathlineto{\pgfqpoint{5.926955in}{2.732676in}}%
\pgfpathlineto{\pgfqpoint{5.930911in}{2.778929in}}%
\pgfpathlineto{\pgfqpoint{5.931702in}{2.777480in}}%
\pgfpathlineto{\pgfqpoint{5.933285in}{2.786164in}}%
\pgfpathlineto{\pgfqpoint{5.935658in}{2.778892in}}%
\pgfpathlineto{\pgfqpoint{5.938032in}{2.783633in}}%
\pgfpathlineto{\pgfqpoint{5.939614in}{2.783055in}}%
\pgfpathlineto{\pgfqpoint{5.941197in}{2.780245in}}%
\pgfpathlineto{\pgfqpoint{5.944361in}{2.765860in}}%
\pgfpathlineto{\pgfqpoint{5.950691in}{2.718115in}}%
\pgfpathlineto{\pgfqpoint{5.957020in}{2.676833in}}%
\pgfpathlineto{\pgfqpoint{5.963350in}{2.652523in}}%
\pgfpathlineto{\pgfqpoint{5.967305in}{2.645065in}}%
\pgfpathlineto{\pgfqpoint{5.968097in}{2.644728in}}%
\pgfpathlineto{\pgfqpoint{5.970470in}{2.640179in}}%
\pgfpathlineto{\pgfqpoint{5.972052in}{2.639610in}}%
\pgfpathlineto{\pgfqpoint{5.976008in}{2.629322in}}%
\pgfpathlineto{\pgfqpoint{5.976800in}{2.631516in}}%
\pgfpathlineto{\pgfqpoint{5.977591in}{2.629219in}}%
\pgfpathlineto{\pgfqpoint{5.978382in}{2.633939in}}%
\pgfpathlineto{\pgfqpoint{5.979173in}{2.633576in}}%
\pgfpathlineto{\pgfqpoint{5.983920in}{2.641558in}}%
\pgfpathlineto{\pgfqpoint{5.986294in}{2.644533in}}%
\pgfpathlineto{\pgfqpoint{5.991832in}{2.650915in}}%
\pgfpathlineto{\pgfqpoint{5.994206in}{2.654153in}}%
\pgfpathlineto{\pgfqpoint{5.995788in}{2.655239in}}%
\pgfpathlineto{\pgfqpoint{5.996579in}{2.657606in}}%
\pgfpathlineto{\pgfqpoint{5.997370in}{2.657180in}}%
\pgfpathlineto{\pgfqpoint{5.998161in}{2.658832in}}%
\pgfpathlineto{\pgfqpoint{5.998953in}{2.657542in}}%
\pgfpathlineto{\pgfqpoint{5.999744in}{2.660966in}}%
\pgfpathlineto{\pgfqpoint{6.000535in}{2.659526in}}%
\pgfpathlineto{\pgfqpoint{6.004491in}{2.665104in}}%
\pgfpathlineto{\pgfqpoint{6.005282in}{2.664882in}}%
\pgfpathlineto{\pgfqpoint{6.008447in}{2.669613in}}%
\pgfpathlineto{\pgfqpoint{6.009238in}{2.668936in}}%
\pgfpathlineto{\pgfqpoint{6.010029in}{2.671583in}}%
\pgfpathlineto{\pgfqpoint{6.010820in}{2.671094in}}%
\pgfpathlineto{\pgfqpoint{6.011611in}{2.672626in}}%
\pgfpathlineto{\pgfqpoint{6.012403in}{2.669820in}}%
\pgfpathlineto{\pgfqpoint{6.013194in}{2.673854in}}%
\pgfpathlineto{\pgfqpoint{6.013985in}{2.672521in}}%
\pgfpathlineto{\pgfqpoint{6.014776in}{2.674739in}}%
\pgfpathlineto{\pgfqpoint{6.015567in}{2.674314in}}%
\pgfpathlineto{\pgfqpoint{6.018732in}{2.672690in}}%
\pgfpathlineto{\pgfqpoint{6.019523in}{2.674949in}}%
\pgfpathlineto{\pgfqpoint{6.020314in}{2.673562in}}%
\pgfpathlineto{\pgfqpoint{6.021106in}{2.677091in}}%
\pgfpathlineto{\pgfqpoint{6.022688in}{2.674121in}}%
\pgfpathlineto{\pgfqpoint{6.029017in}{2.677178in}}%
\pgfpathlineto{\pgfqpoint{6.032973in}{2.675727in}}%
\pgfpathlineto{\pgfqpoint{6.050379in}{2.660732in}}%
\pgfpathlineto{\pgfqpoint{6.057500in}{2.657689in}}%
\pgfpathlineto{\pgfqpoint{6.060665in}{2.658911in}}%
\pgfpathlineto{\pgfqpoint{6.063038in}{2.659529in}}%
\pgfpathlineto{\pgfqpoint{6.063829in}{2.658951in}}%
\pgfpathlineto{\pgfqpoint{6.066203in}{2.660802in}}%
\pgfpathlineto{\pgfqpoint{6.066994in}{2.660032in}}%
\pgfpathlineto{\pgfqpoint{6.070159in}{2.663958in}}%
\pgfpathlineto{\pgfqpoint{6.070950in}{2.663636in}}%
\pgfpathlineto{\pgfqpoint{6.073323in}{2.666581in}}%
\pgfpathlineto{\pgfqpoint{6.074115in}{2.666086in}}%
\pgfpathlineto{\pgfqpoint{6.076488in}{2.669642in}}%
\pgfpathlineto{\pgfqpoint{6.078070in}{2.667902in}}%
\pgfpathlineto{\pgfqpoint{6.081235in}{2.671011in}}%
\pgfpathlineto{\pgfqpoint{6.082026in}{2.669362in}}%
\pgfpathlineto{\pgfqpoint{6.084400in}{2.674909in}}%
\pgfpathlineto{\pgfqpoint{6.085191in}{2.673545in}}%
\pgfpathlineto{\pgfqpoint{6.086773in}{2.677522in}}%
\pgfpathlineto{\pgfqpoint{6.087565in}{2.674784in}}%
\pgfpathlineto{\pgfqpoint{6.088356in}{2.676056in}}%
\pgfpathlineto{\pgfqpoint{6.089147in}{2.675516in}}%
\pgfpathlineto{\pgfqpoint{6.089938in}{2.674617in}}%
\pgfpathlineto{\pgfqpoint{6.090729in}{2.676478in}}%
\pgfpathlineto{\pgfqpoint{6.092312in}{2.675198in}}%
\pgfpathlineto{\pgfqpoint{6.095476in}{2.675737in}}%
\pgfpathlineto{\pgfqpoint{6.101806in}{2.675065in}}%
\pgfpathlineto{\pgfqpoint{6.109718in}{2.670048in}}%
\pgfpathlineto{\pgfqpoint{6.122376in}{2.658951in}}%
\pgfpathlineto{\pgfqpoint{6.125541in}{2.658797in}}%
\pgfpathlineto{\pgfqpoint{6.127124in}{2.660656in}}%
\pgfpathlineto{\pgfqpoint{6.129497in}{2.665677in}}%
\pgfpathlineto{\pgfqpoint{6.130288in}{2.665084in}}%
\pgfpathlineto{\pgfqpoint{6.137409in}{2.689846in}}%
\pgfpathlineto{\pgfqpoint{6.144529in}{2.724166in}}%
\pgfpathlineto{\pgfqpoint{6.148485in}{2.731828in}}%
\pgfpathlineto{\pgfqpoint{6.149276in}{2.736572in}}%
\pgfpathlineto{\pgfqpoint{6.152441in}{2.706273in}}%
\pgfpathlineto{\pgfqpoint{6.153232in}{2.706263in}}%
\pgfpathlineto{\pgfqpoint{6.154815in}{2.700923in}}%
\pgfpathlineto{\pgfqpoint{6.155606in}{2.700618in}}%
\pgfpathlineto{\pgfqpoint{6.156397in}{2.698498in}}%
\pgfpathlineto{\pgfqpoint{6.158771in}{2.701617in}}%
\pgfpathlineto{\pgfqpoint{6.164309in}{2.701448in}}%
\pgfpathlineto{\pgfqpoint{6.165100in}{2.703781in}}%
\pgfpathlineto{\pgfqpoint{6.165891in}{2.702574in}}%
\pgfpathlineto{\pgfqpoint{6.167473in}{2.704945in}}%
\pgfpathlineto{\pgfqpoint{6.168265in}{2.704291in}}%
\pgfpathlineto{\pgfqpoint{6.170638in}{2.705948in}}%
\pgfpathlineto{\pgfqpoint{6.175385in}{2.707434in}}%
\pgfpathlineto{\pgfqpoint{6.176176in}{2.709191in}}%
\pgfpathlineto{\pgfqpoint{6.176968in}{2.706205in}}%
\pgfpathlineto{\pgfqpoint{6.177759in}{2.708085in}}%
\pgfpathlineto{\pgfqpoint{6.178550in}{2.707369in}}%
\pgfpathlineto{\pgfqpoint{6.179341in}{2.707913in}}%
\pgfpathlineto{\pgfqpoint{6.180132in}{2.706872in}}%
\pgfpathlineto{\pgfqpoint{6.180924in}{2.708970in}}%
\pgfpathlineto{\pgfqpoint{6.182506in}{2.706936in}}%
\pgfpathlineto{\pgfqpoint{6.184088in}{2.708602in}}%
\pgfpathlineto{\pgfqpoint{6.185671in}{2.706779in}}%
\pgfpathlineto{\pgfqpoint{6.187253in}{2.707965in}}%
\pgfpathlineto{\pgfqpoint{6.188044in}{2.706636in}}%
\pgfpathlineto{\pgfqpoint{6.188835in}{2.708786in}}%
\pgfpathlineto{\pgfqpoint{6.189627in}{2.708094in}}%
\pgfpathlineto{\pgfqpoint{6.191209in}{2.707055in}}%
\pgfpathlineto{\pgfqpoint{6.195956in}{2.702733in}}%
\pgfpathlineto{\pgfqpoint{6.196747in}{2.704455in}}%
\pgfpathlineto{\pgfqpoint{6.197538in}{2.703363in}}%
\pgfpathlineto{\pgfqpoint{6.198330in}{2.706582in}}%
\pgfpathlineto{\pgfqpoint{6.199121in}{2.702002in}}%
\pgfpathlineto{\pgfqpoint{6.199912in}{2.704278in}}%
\pgfpathlineto{\pgfqpoint{6.200703in}{2.701812in}}%
\pgfpathlineto{\pgfqpoint{6.201494in}{2.703402in}}%
\pgfpathlineto{\pgfqpoint{6.202285in}{2.700478in}}%
\pgfpathlineto{\pgfqpoint{6.203076in}{2.701867in}}%
\pgfpathlineto{\pgfqpoint{6.203868in}{2.701138in}}%
\pgfpathlineto{\pgfqpoint{6.205450in}{2.699533in}}%
\pgfpathlineto{\pgfqpoint{6.206241in}{2.699473in}}%
\pgfpathlineto{\pgfqpoint{6.207032in}{2.700965in}}%
\pgfpathlineto{\pgfqpoint{6.208615in}{2.698487in}}%
\pgfpathlineto{\pgfqpoint{6.209406in}{2.698528in}}%
\pgfpathlineto{\pgfqpoint{6.211779in}{2.696399in}}%
\pgfpathlineto{\pgfqpoint{6.212571in}{2.697637in}}%
\pgfpathlineto{\pgfqpoint{6.213362in}{2.694541in}}%
\pgfpathlineto{\pgfqpoint{6.214153in}{2.695059in}}%
\pgfpathlineto{\pgfqpoint{6.217318in}{2.694664in}}%
\pgfpathlineto{\pgfqpoint{6.218109in}{2.695690in}}%
\pgfpathlineto{\pgfqpoint{6.218900in}{2.693524in}}%
\pgfpathlineto{\pgfqpoint{6.219691in}{2.694879in}}%
\pgfpathlineto{\pgfqpoint{6.220482in}{2.693186in}}%
\pgfpathlineto{\pgfqpoint{6.221274in}{2.694760in}}%
\pgfpathlineto{\pgfqpoint{6.222065in}{2.693873in}}%
\pgfpathlineto{\pgfqpoint{6.222856in}{2.692636in}}%
\pgfpathlineto{\pgfqpoint{6.223647in}{2.693293in}}%
\pgfpathlineto{\pgfqpoint{6.226021in}{2.692028in}}%
\pgfpathlineto{\pgfqpoint{6.229185in}{2.691400in}}%
\pgfpathlineto{\pgfqpoint{6.232350in}{2.691684in}}%
\pgfpathlineto{\pgfqpoint{6.237888in}{2.693380in}}%
\pgfpathlineto{\pgfqpoint{6.240262in}{2.695092in}}%
\pgfpathlineto{\pgfqpoint{6.245800in}{2.696537in}}%
\pgfpathlineto{\pgfqpoint{6.246591in}{2.699696in}}%
\pgfpathlineto{\pgfqpoint{6.247382in}{2.696234in}}%
\pgfpathlineto{\pgfqpoint{6.248174in}{2.699858in}}%
\pgfpathlineto{\pgfqpoint{6.248965in}{2.698998in}}%
\pgfpathlineto{\pgfqpoint{6.249756in}{2.700993in}}%
\pgfpathlineto{\pgfqpoint{6.250547in}{2.700580in}}%
\pgfpathlineto{\pgfqpoint{6.252130in}{2.701432in}}%
\pgfpathlineto{\pgfqpoint{6.253712in}{2.701677in}}%
\pgfpathlineto{\pgfqpoint{6.255294in}{2.702196in}}%
\pgfpathlineto{\pgfqpoint{6.257668in}{2.701628in}}%
\pgfpathlineto{\pgfqpoint{6.260041in}{2.703995in}}%
\pgfpathlineto{\pgfqpoint{6.260833in}{2.703686in}}%
\pgfpathlineto{\pgfqpoint{6.261624in}{2.704937in}}%
\pgfpathlineto{\pgfqpoint{6.262415in}{2.703924in}}%
\pgfpathlineto{\pgfqpoint{6.263206in}{2.706200in}}%
\pgfpathlineto{\pgfqpoint{6.263997in}{2.704041in}}%
\pgfpathlineto{\pgfqpoint{6.265580in}{2.705563in}}%
\pgfpathlineto{\pgfqpoint{6.267953in}{2.706757in}}%
\pgfpathlineto{\pgfqpoint{6.268744in}{2.706284in}}%
\pgfpathlineto{\pgfqpoint{6.269536in}{2.707939in}}%
\pgfpathlineto{\pgfqpoint{6.270327in}{2.706233in}}%
\pgfpathlineto{\pgfqpoint{6.271118in}{2.707727in}}%
\pgfpathlineto{\pgfqpoint{6.273491in}{2.704150in}}%
\pgfpathlineto{\pgfqpoint{6.275865in}{2.704504in}}%
\pgfpathlineto{\pgfqpoint{6.276656in}{2.704913in}}%
\pgfpathlineto{\pgfqpoint{6.278238in}{2.704350in}}%
\pgfpathlineto{\pgfqpoint{6.279030in}{2.706124in}}%
\pgfpathlineto{\pgfqpoint{6.281403in}{2.703474in}}%
\pgfpathlineto{\pgfqpoint{6.282194in}{2.704457in}}%
\pgfpathlineto{\pgfqpoint{6.282985in}{2.702389in}}%
\pgfpathlineto{\pgfqpoint{6.283777in}{2.704632in}}%
\pgfpathlineto{\pgfqpoint{6.284568in}{2.701232in}}%
\pgfpathlineto{\pgfqpoint{6.285359in}{2.702470in}}%
\pgfpathlineto{\pgfqpoint{6.286941in}{2.702044in}}%
\pgfpathlineto{\pgfqpoint{6.287733in}{2.702953in}}%
\pgfpathlineto{\pgfqpoint{6.289315in}{2.700533in}}%
\pgfpathlineto{\pgfqpoint{6.290897in}{2.700701in}}%
\pgfpathlineto{\pgfqpoint{6.292480in}{2.699494in}}%
\pgfpathlineto{\pgfqpoint{6.293271in}{2.700499in}}%
\pgfpathlineto{\pgfqpoint{6.294062in}{2.699157in}}%
\pgfpathlineto{\pgfqpoint{6.294853in}{2.701401in}}%
\pgfpathlineto{\pgfqpoint{6.295644in}{2.698886in}}%
\pgfpathlineto{\pgfqpoint{6.296436in}{2.699433in}}%
\pgfpathlineto{\pgfqpoint{6.297227in}{2.699576in}}%
\pgfpathlineto{\pgfqpoint{6.298018in}{2.698019in}}%
\pgfpathlineto{\pgfqpoint{6.298809in}{2.700110in}}%
\pgfpathlineto{\pgfqpoint{6.299600in}{2.699782in}}%
\pgfpathlineto{\pgfqpoint{6.300392in}{2.699000in}}%
\pgfpathlineto{\pgfqpoint{6.301974in}{2.701517in}}%
\pgfpathlineto{\pgfqpoint{6.304347in}{2.699028in}}%
\pgfpathlineto{\pgfqpoint{6.305930in}{2.699247in}}%
\pgfpathlineto{\pgfqpoint{6.306721in}{2.697386in}}%
\pgfpathlineto{\pgfqpoint{6.309885in}{2.739926in}}%
\pgfpathlineto{\pgfqpoint{6.311468in}{2.748772in}}%
\pgfpathlineto{\pgfqpoint{6.312259in}{2.750540in}}%
\pgfpathlineto{\pgfqpoint{6.314633in}{2.761529in}}%
\pgfpathlineto{\pgfqpoint{6.315424in}{2.762901in}}%
\pgfpathlineto{\pgfqpoint{6.316215in}{2.762364in}}%
\pgfpathlineto{\pgfqpoint{6.317006in}{2.758771in}}%
\pgfpathlineto{\pgfqpoint{6.317797in}{2.761230in}}%
\pgfpathlineto{\pgfqpoint{6.319380in}{2.756408in}}%
\pgfpathlineto{\pgfqpoint{6.322544in}{2.762073in}}%
\pgfpathlineto{\pgfqpoint{6.324127in}{2.760705in}}%
\pgfpathlineto{\pgfqpoint{6.327292in}{2.752763in}}%
\pgfpathlineto{\pgfqpoint{6.332830in}{2.726676in}}%
\pgfpathlineto{\pgfqpoint{6.343906in}{2.673600in}}%
\pgfpathlineto{\pgfqpoint{6.347862in}{2.664745in}}%
\pgfpathlineto{\pgfqpoint{6.353400in}{2.659178in}}%
\pgfpathlineto{\pgfqpoint{6.355774in}{2.657560in}}%
\pgfpathlineto{\pgfqpoint{6.358147in}{2.656092in}}%
\pgfpathlineto{\pgfqpoint{6.361312in}{2.637399in}}%
\pgfpathlineto{\pgfqpoint{6.367642in}{2.602627in}}%
\pgfpathlineto{\pgfqpoint{6.374762in}{2.586808in}}%
\pgfpathlineto{\pgfqpoint{6.378718in}{2.582094in}}%
\pgfpathlineto{\pgfqpoint{6.380301in}{2.581521in}}%
\pgfpathlineto{\pgfqpoint{6.386630in}{2.582632in}}%
\pgfpathlineto{\pgfqpoint{6.392168in}{2.587098in}}%
\pgfpathlineto{\pgfqpoint{6.396124in}{2.591717in}}%
\pgfpathlineto{\pgfqpoint{6.396915in}{2.591502in}}%
\pgfpathlineto{\pgfqpoint{6.399289in}{2.593855in}}%
\pgfpathlineto{\pgfqpoint{6.400080in}{2.593711in}}%
\pgfpathlineto{\pgfqpoint{6.401662in}{2.594583in}}%
\pgfpathlineto{\pgfqpoint{6.403245in}{2.595305in}}%
\pgfpathlineto{\pgfqpoint{6.405618in}{2.595861in}}%
\pgfpathlineto{\pgfqpoint{6.407992in}{2.595970in}}%
\pgfpathlineto{\pgfqpoint{6.412739in}{2.594191in}}%
\pgfpathlineto{\pgfqpoint{6.423024in}{2.583465in}}%
\pgfpathlineto{\pgfqpoint{6.429353in}{2.574805in}}%
\pgfpathlineto{\pgfqpoint{6.437265in}{2.563993in}}%
\pgfpathlineto{\pgfqpoint{6.444386in}{2.565112in}}%
\pgfpathlineto{\pgfqpoint{6.448342in}{2.568321in}}%
\pgfpathlineto{\pgfqpoint{6.452298in}{2.574066in}}%
\pgfpathlineto{\pgfqpoint{6.457836in}{2.581169in}}%
\pgfpathlineto{\pgfqpoint{6.464956in}{2.589717in}}%
\pgfpathlineto{\pgfqpoint{6.471286in}{2.592885in}}%
\pgfpathlineto{\pgfqpoint{6.480780in}{2.589225in}}%
\pgfpathlineto{\pgfqpoint{6.488692in}{2.581303in}}%
\pgfpathlineto{\pgfqpoint{6.503724in}{2.560620in}}%
\pgfpathlineto{\pgfqpoint{6.506889in}{2.564055in}}%
\pgfpathlineto{\pgfqpoint{6.510845in}{2.582058in}}%
\pgfpathlineto{\pgfqpoint{6.523504in}{2.672445in}}%
\pgfpathlineto{\pgfqpoint{6.525877in}{2.666375in}}%
\pgfpathlineto{\pgfqpoint{6.526668in}{2.665029in}}%
\pgfpathlineto{\pgfqpoint{6.527459in}{2.665823in}}%
\pgfpathlineto{\pgfqpoint{6.529042in}{2.666740in}}%
\pgfpathlineto{\pgfqpoint{6.536954in}{2.695889in}}%
\pgfpathlineto{\pgfqpoint{6.548821in}{2.744256in}}%
\pgfpathlineto{\pgfqpoint{6.549613in}{2.744261in}}%
\pgfpathlineto{\pgfqpoint{6.551986in}{2.747850in}}%
\pgfpathlineto{\pgfqpoint{6.552777in}{2.749846in}}%
\pgfpathlineto{\pgfqpoint{6.553568in}{2.748825in}}%
\pgfpathlineto{\pgfqpoint{6.556733in}{2.755759in}}%
\pgfpathlineto{\pgfqpoint{6.557524in}{2.752930in}}%
\pgfpathlineto{\pgfqpoint{6.558316in}{2.753602in}}%
\pgfpathlineto{\pgfqpoint{6.559107in}{2.755300in}}%
\pgfpathlineto{\pgfqpoint{6.561480in}{2.751684in}}%
\pgfpathlineto{\pgfqpoint{6.562271in}{2.753088in}}%
\pgfpathlineto{\pgfqpoint{6.563062in}{2.752613in}}%
\pgfpathlineto{\pgfqpoint{6.565436in}{2.753890in}}%
\pgfpathlineto{\pgfqpoint{6.568601in}{2.753462in}}%
\pgfpathlineto{\pgfqpoint{6.569392in}{2.750656in}}%
\pgfpathlineto{\pgfqpoint{6.570183in}{2.752612in}}%
\pgfpathlineto{\pgfqpoint{6.572557in}{2.748845in}}%
\pgfpathlineto{\pgfqpoint{6.573348in}{2.754067in}}%
\pgfpathlineto{\pgfqpoint{6.574139in}{2.749075in}}%
\pgfpathlineto{\pgfqpoint{6.574930in}{2.752887in}}%
\pgfpathlineto{\pgfqpoint{6.575721in}{2.752546in}}%
\pgfpathlineto{\pgfqpoint{6.577304in}{2.750561in}}%
\pgfpathlineto{\pgfqpoint{6.578095in}{2.751554in}}%
\pgfpathlineto{\pgfqpoint{6.578886in}{2.750880in}}%
\pgfpathlineto{\pgfqpoint{6.579677in}{2.748762in}}%
\pgfpathlineto{\pgfqpoint{6.580468in}{2.750839in}}%
\pgfpathlineto{\pgfqpoint{6.581260in}{2.748392in}}%
\pgfpathlineto{\pgfqpoint{6.582842in}{2.751364in}}%
\pgfpathlineto{\pgfqpoint{6.583633in}{2.751300in}}%
\pgfpathlineto{\pgfqpoint{6.584424in}{2.752714in}}%
\pgfpathlineto{\pgfqpoint{6.585216in}{2.751999in}}%
\pgfpathlineto{\pgfqpoint{6.586007in}{2.750849in}}%
\pgfpathlineto{\pgfqpoint{6.586798in}{2.754733in}}%
\pgfpathlineto{\pgfqpoint{6.587589in}{2.749945in}}%
\pgfpathlineto{\pgfqpoint{6.589171in}{2.752354in}}%
\pgfpathlineto{\pgfqpoint{6.589963in}{2.751459in}}%
\pgfpathlineto{\pgfqpoint{6.591545in}{2.754518in}}%
\pgfpathlineto{\pgfqpoint{6.592336in}{2.755884in}}%
\pgfpathlineto{\pgfqpoint{6.593127in}{2.754430in}}%
\pgfpathlineto{\pgfqpoint{6.595501in}{2.759292in}}%
\pgfpathlineto{\pgfqpoint{6.596292in}{2.753362in}}%
\pgfpathlineto{\pgfqpoint{6.597083in}{2.759736in}}%
\pgfpathlineto{\pgfqpoint{6.597875in}{2.754579in}}%
\pgfpathlineto{\pgfqpoint{6.598665in}{2.760244in}}%
\pgfpathlineto{\pgfqpoint{6.599457in}{2.758314in}}%
\pgfpathlineto{\pgfqpoint{6.600248in}{2.761033in}}%
\pgfpathlineto{\pgfqpoint{6.601039in}{2.758042in}}%
\pgfpathlineto{\pgfqpoint{6.601830in}{2.764558in}}%
\pgfpathlineto{\pgfqpoint{6.602621in}{2.761788in}}%
\pgfpathlineto{\pgfqpoint{6.604204in}{2.764406in}}%
\pgfpathlineto{\pgfqpoint{6.604995in}{2.763115in}}%
\pgfpathlineto{\pgfqpoint{6.605786in}{2.767496in}}%
\pgfpathlineto{\pgfqpoint{6.607368in}{2.763689in}}%
\pgfpathlineto{\pgfqpoint{6.608160in}{2.768532in}}%
\pgfpathlineto{\pgfqpoint{6.608951in}{2.764308in}}%
\pgfpathlineto{\pgfqpoint{6.609742in}{2.768108in}}%
\pgfpathlineto{\pgfqpoint{6.610533in}{2.767008in}}%
\pgfpathlineto{\pgfqpoint{6.612907in}{2.772844in}}%
\pgfpathlineto{\pgfqpoint{6.614489in}{2.770740in}}%
\pgfpathlineto{\pgfqpoint{6.615280in}{2.770507in}}%
\pgfpathlineto{\pgfqpoint{6.616072in}{2.772054in}}%
\pgfpathlineto{\pgfqpoint{6.616863in}{2.770771in}}%
\pgfpathlineto{\pgfqpoint{6.617654in}{2.772721in}}%
\pgfpathlineto{\pgfqpoint{6.618445in}{2.768162in}}%
\pgfpathlineto{\pgfqpoint{6.619236in}{2.773872in}}%
\pgfpathlineto{\pgfqpoint{6.620027in}{2.771465in}}%
\pgfpathlineto{\pgfqpoint{6.622401in}{2.774996in}}%
\pgfpathlineto{\pgfqpoint{6.623983in}{2.775534in}}%
\pgfpathlineto{\pgfqpoint{6.627148in}{2.777098in}}%
\pgfpathlineto{\pgfqpoint{6.635060in}{2.775077in}}%
\pgfpathlineto{\pgfqpoint{6.644554in}{2.766093in}}%
\pgfpathlineto{\pgfqpoint{6.646927in}{2.765167in}}%
\pgfpathlineto{\pgfqpoint{6.647719in}{2.768826in}}%
\pgfpathlineto{\pgfqpoint{6.648510in}{2.765330in}}%
\pgfpathlineto{\pgfqpoint{6.649301in}{2.766792in}}%
\pgfpathlineto{\pgfqpoint{6.650092in}{2.766985in}}%
\pgfpathlineto{\pgfqpoint{6.651675in}{2.764927in}}%
\pgfpathlineto{\pgfqpoint{6.654048in}{2.767465in}}%
\pgfpathlineto{\pgfqpoint{6.654839in}{2.766573in}}%
\pgfpathlineto{\pgfqpoint{6.656422in}{2.769687in}}%
\pgfpathlineto{\pgfqpoint{6.657213in}{2.768352in}}%
\pgfpathlineto{\pgfqpoint{6.658004in}{2.770215in}}%
\pgfpathlineto{\pgfqpoint{6.658795in}{2.768538in}}%
\pgfpathlineto{\pgfqpoint{6.664333in}{2.776099in}}%
\pgfpathlineto{\pgfqpoint{6.665125in}{2.779806in}}%
\pgfpathlineto{\pgfqpoint{6.665916in}{2.774804in}}%
\pgfpathlineto{\pgfqpoint{6.666707in}{2.776086in}}%
\pgfpathlineto{\pgfqpoint{6.668289in}{2.776064in}}%
\pgfpathlineto{\pgfqpoint{6.671454in}{2.777502in}}%
\pgfpathlineto{\pgfqpoint{6.672245in}{2.778860in}}%
\pgfpathlineto{\pgfqpoint{6.673036in}{2.782530in}}%
\pgfpathlineto{\pgfqpoint{6.673827in}{2.780305in}}%
\pgfpathlineto{\pgfqpoint{6.677783in}{2.792004in}}%
\pgfpathlineto{\pgfqpoint{6.680157in}{2.793445in}}%
\pgfpathlineto{\pgfqpoint{6.683322in}{2.790095in}}%
\pgfpathlineto{\pgfqpoint{6.686486in}{2.781439in}}%
\pgfpathlineto{\pgfqpoint{6.688860in}{2.804010in}}%
\pgfpathlineto{\pgfqpoint{6.689651in}{2.803538in}}%
\pgfpathlineto{\pgfqpoint{6.690442in}{2.807226in}}%
\pgfpathlineto{\pgfqpoint{6.691233in}{2.821273in}}%
\pgfpathlineto{\pgfqpoint{6.692025in}{2.819894in}}%
\pgfpathlineto{\pgfqpoint{6.693607in}{2.826650in}}%
\pgfpathlineto{\pgfqpoint{6.694398in}{2.825387in}}%
\pgfpathlineto{\pgfqpoint{6.696772in}{2.846659in}}%
\pgfpathlineto{\pgfqpoint{6.698354in}{2.848832in}}%
\pgfpathlineto{\pgfqpoint{6.699936in}{2.843779in}}%
\pgfpathlineto{\pgfqpoint{6.702310in}{2.824343in}}%
\pgfpathlineto{\pgfqpoint{6.718925in}{2.645911in}}%
\pgfpathlineto{\pgfqpoint{6.723672in}{2.625062in}}%
\pgfpathlineto{\pgfqpoint{6.726836in}{2.621903in}}%
\pgfpathlineto{\pgfqpoint{6.727628in}{2.622244in}}%
\pgfpathlineto{\pgfqpoint{6.730792in}{2.614260in}}%
\pgfpathlineto{\pgfqpoint{6.731584in}{2.614830in}}%
\pgfpathlineto{\pgfqpoint{6.733957in}{2.608360in}}%
\pgfpathlineto{\pgfqpoint{6.734748in}{2.608621in}}%
\pgfpathlineto{\pgfqpoint{6.735539in}{2.604575in}}%
\pgfpathlineto{\pgfqpoint{6.736331in}{2.607414in}}%
\pgfpathlineto{\pgfqpoint{6.737122in}{2.605866in}}%
\pgfpathlineto{\pgfqpoint{6.737122in}{2.605866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946676in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{3.946676in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870000in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{6.870000in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946676in}{2.332010in}}%
\pgfpathlineto{\pgfqpoint{6.870000in}{2.332010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946676in}{3.210000in}}%
\pgfpathlineto{\pgfqpoint{6.870000in}{3.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005010in}{2.983230in}}%
\pgfpathlineto{\pgfqpoint{5.050980in}{2.983230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.067647in}{2.983230in}}{\pgfqpoint{5.067647in}{2.999897in}}%
\pgfpathlineto{\pgfqpoint{5.067647in}{3.107767in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.067647in}{3.124434in}}{\pgfqpoint{5.050980in}{3.124434in}}%
\pgfpathlineto{\pgfqpoint{4.005010in}{3.124434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.988343in}{3.124434in}}{\pgfqpoint{3.988343in}{3.107767in}}%
\pgfpathlineto{\pgfqpoint{3.988343in}{2.999897in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.988343in}{2.983230in}}{\pgfqpoint{4.005010in}{2.983230in}}%
\pgfpathlineto{\pgfqpoint{4.005010in}{2.983230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021676in}{3.061934in}}%
\pgfpathlineto{\pgfqpoint{4.105010in}{3.061934in}}%
\pgfpathlineto{\pgfqpoint{4.188343in}{3.061934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.255010in,y=3.032767in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${i\!=\!1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611328in}{3.061934in}}%
\pgfpathlineto{\pgfqpoint{4.694662in}{3.061934in}}%
\pgfpathlineto{\pgfqpoint{4.777995in}{3.061934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844662in,y=3.032767in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${i\!=\!2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478753in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{3.402076in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{3.402076in}{2.244211in}}%
\pgfpathlineto{\pgfqpoint{0.478753in}{2.244211in}}%
\pgfpathlineto{\pgfqpoint{0.478753in}{1.366221in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611631in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{0.611631in}{2.244211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611631in}{1.366221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007220in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{1.007220in}{2.244211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007220in}{1.366221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402809in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{1.402809in}{2.244211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402809in}{1.366221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798398in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{1.798398in}{2.244211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798398in}{1.366221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193987in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{2.193987in}{2.244211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193987in}{1.366221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589576in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{2.589576in}{2.244211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589576in}{1.366221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985165in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{2.985165in}{2.244211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985165in}{1.366221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380754in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{3.380754in}{2.244211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380754in}{1.366221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478753in}{1.705445in}}%
\pgfpathlineto{\pgfqpoint{3.402076in}{1.705445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478753in}{1.705445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263473in, y=1.666864in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478753in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{3.402076in}{2.204302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478753in}{2.204302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263473in, y=2.165722in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207918in,y=1.805216in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$T_\mathrm{r}$, $T_\mathrm{s}^{(i)}$ [°C]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611631in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{0.617169in}{1.581421in}}%
\pgfpathlineto{\pgfqpoint{0.622707in}{1.686665in}}%
\pgfpathlineto{\pgfqpoint{0.631410in}{1.798253in}}%
\pgfpathlineto{\pgfqpoint{0.638531in}{1.862056in}}%
\pgfpathlineto{\pgfqpoint{0.644069in}{1.894226in}}%
\pgfpathlineto{\pgfqpoint{0.648025in}{1.907869in}}%
\pgfpathlineto{\pgfqpoint{0.652772in}{1.915906in}}%
\pgfpathlineto{\pgfqpoint{0.656728in}{1.917199in}}%
\pgfpathlineto{\pgfqpoint{0.663849in}{1.911909in}}%
\pgfpathlineto{\pgfqpoint{0.667804in}{1.908223in}}%
\pgfpathlineto{\pgfqpoint{0.670969in}{1.911260in}}%
\pgfpathlineto{\pgfqpoint{0.674925in}{1.916831in}}%
\pgfpathlineto{\pgfqpoint{0.678090in}{1.923594in}}%
\pgfpathlineto{\pgfqpoint{0.686793in}{1.942759in}}%
\pgfpathlineto{\pgfqpoint{0.697078in}{1.963044in}}%
\pgfpathlineto{\pgfqpoint{0.698660in}{1.965036in}}%
\pgfpathlineto{\pgfqpoint{0.703408in}{1.971759in}}%
\pgfpathlineto{\pgfqpoint{0.705781in}{1.971289in}}%
\pgfpathlineto{\pgfqpoint{0.713693in}{1.963218in}}%
\pgfpathlineto{\pgfqpoint{0.723187in}{1.939335in}}%
\pgfpathlineto{\pgfqpoint{0.727143in}{1.931153in}}%
\pgfpathlineto{\pgfqpoint{0.736637in}{1.914992in}}%
\pgfpathlineto{\pgfqpoint{0.739802in}{1.913899in}}%
\pgfpathlineto{\pgfqpoint{0.742175in}{1.913731in}}%
\pgfpathlineto{\pgfqpoint{0.746131in}{1.919281in}}%
\pgfpathlineto{\pgfqpoint{0.754834in}{1.935286in}}%
\pgfpathlineto{\pgfqpoint{0.761164in}{1.951684in}}%
\pgfpathlineto{\pgfqpoint{0.765911in}{1.967828in}}%
\pgfpathlineto{\pgfqpoint{0.769866in}{1.987732in}}%
\pgfpathlineto{\pgfqpoint{0.770658in}{1.991860in}}%
\pgfpathlineto{\pgfqpoint{0.773822in}{1.851968in}}%
\pgfpathlineto{\pgfqpoint{0.776987in}{1.786220in}}%
\pgfpathlineto{\pgfqpoint{0.780943in}{1.750063in}}%
\pgfpathlineto{\pgfqpoint{0.784108in}{1.736841in}}%
\pgfpathlineto{\pgfqpoint{0.787272in}{1.734033in}}%
\pgfpathlineto{\pgfqpoint{0.788855in}{1.734763in}}%
\pgfpathlineto{\pgfqpoint{0.791228in}{1.740161in}}%
\pgfpathlineto{\pgfqpoint{0.805469in}{1.785490in}}%
\pgfpathlineto{\pgfqpoint{0.811008in}{1.792512in}}%
\pgfpathlineto{\pgfqpoint{0.814172in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{0.816546in}{1.793670in}}%
\pgfpathlineto{\pgfqpoint{0.824458in}{1.785993in}}%
\pgfpathlineto{\pgfqpoint{0.829205in}{1.782175in}}%
\pgfpathlineto{\pgfqpoint{0.839490in}{1.772630in}}%
\pgfpathlineto{\pgfqpoint{0.841864in}{1.770664in}}%
\pgfpathlineto{\pgfqpoint{0.847402in}{1.770088in}}%
\pgfpathlineto{\pgfqpoint{0.849775in}{1.769904in}}%
\pgfpathlineto{\pgfqpoint{0.852149in}{1.772502in}}%
\pgfpathlineto{\pgfqpoint{0.855314in}{1.774093in}}%
\pgfpathlineto{\pgfqpoint{0.857687in}{1.775354in}}%
\pgfpathlineto{\pgfqpoint{0.863225in}{1.782374in}}%
\pgfpathlineto{\pgfqpoint{0.868764in}{1.789104in}}%
\pgfpathlineto{\pgfqpoint{0.873511in}{1.794116in}}%
\pgfpathlineto{\pgfqpoint{0.881423in}{1.798669in}}%
\pgfpathlineto{\pgfqpoint{0.884587in}{1.799047in}}%
\pgfpathlineto{\pgfqpoint{0.887752in}{1.799874in}}%
\pgfpathlineto{\pgfqpoint{0.894081in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{0.913861in}{1.763521in}}%
\pgfpathlineto{\pgfqpoint{0.917817in}{1.761897in}}%
\pgfpathlineto{\pgfqpoint{0.920981in}{1.761644in}}%
\pgfpathlineto{\pgfqpoint{0.929684in}{1.770568in}}%
\pgfpathlineto{\pgfqpoint{0.937596in}{1.784781in}}%
\pgfpathlineto{\pgfqpoint{0.939970in}{1.786655in}}%
\pgfpathlineto{\pgfqpoint{0.942343in}{1.785416in}}%
\pgfpathlineto{\pgfqpoint{0.943926in}{1.782711in}}%
\pgfpathlineto{\pgfqpoint{0.946299in}{1.772925in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{1.747251in}}%
\pgfpathlineto{\pgfqpoint{0.951046in}{1.731432in}}%
\pgfpathlineto{\pgfqpoint{0.955793in}{1.848359in}}%
\pgfpathlineto{\pgfqpoint{0.960540in}{1.914507in}}%
\pgfpathlineto{\pgfqpoint{0.965287in}{1.949394in}}%
\pgfpathlineto{\pgfqpoint{0.968452in}{1.960976in}}%
\pgfpathlineto{\pgfqpoint{0.970826in}{1.964602in}}%
\pgfpathlineto{\pgfqpoint{0.973199in}{1.964736in}}%
\pgfpathlineto{\pgfqpoint{0.976364in}{1.961461in}}%
\pgfpathlineto{\pgfqpoint{0.993770in}{1.923981in}}%
\pgfpathlineto{\pgfqpoint{0.999308in}{1.909370in}}%
\pgfpathlineto{\pgfqpoint{1.017505in}{1.864881in}}%
\pgfpathlineto{\pgfqpoint{1.025417in}{1.862027in}}%
\pgfpathlineto{\pgfqpoint{1.027791in}{1.864943in}}%
\pgfpathlineto{\pgfqpoint{1.032538in}{1.873038in}}%
\pgfpathlineto{\pgfqpoint{1.042032in}{1.894307in}}%
\pgfpathlineto{\pgfqpoint{1.048361in}{1.909458in}}%
\pgfpathlineto{\pgfqpoint{1.051526in}{1.912972in}}%
\pgfpathlineto{\pgfqpoint{1.053899in}{1.913558in}}%
\pgfpathlineto{\pgfqpoint{1.058646in}{1.910232in}}%
\pgfpathlineto{\pgfqpoint{1.061020in}{1.908057in}}%
\pgfpathlineto{\pgfqpoint{1.072096in}{1.884304in}}%
\pgfpathlineto{\pgfqpoint{1.075261in}{1.879589in}}%
\pgfpathlineto{\pgfqpoint{1.082382in}{1.875822in}}%
\pgfpathlineto{\pgfqpoint{1.084755in}{1.875186in}}%
\pgfpathlineto{\pgfqpoint{1.086338in}{1.875444in}}%
\pgfpathlineto{\pgfqpoint{1.089502in}{1.879342in}}%
\pgfpathlineto{\pgfqpoint{1.109282in}{1.915466in}}%
\pgfpathlineto{\pgfqpoint{1.114029in}{1.917918in}}%
\pgfpathlineto{\pgfqpoint{1.116402in}{1.916819in}}%
\pgfpathlineto{\pgfqpoint{1.121150in}{1.912383in}}%
\pgfpathlineto{\pgfqpoint{1.129852in}{1.893835in}}%
\pgfpathlineto{\pgfqpoint{1.134600in}{1.883269in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.878714in}}%
\pgfpathlineto{\pgfqpoint{1.144094in}{1.876230in}}%
\pgfpathlineto{\pgfqpoint{1.146467in}{1.878818in}}%
\pgfpathlineto{\pgfqpoint{1.148841in}{1.886055in}}%
\pgfpathlineto{\pgfqpoint{1.152005in}{1.904991in}}%
\pgfpathlineto{\pgfqpoint{1.155961in}{1.945843in}}%
\pgfpathlineto{\pgfqpoint{1.159126in}{1.831297in}}%
\pgfpathlineto{\pgfqpoint{1.162291in}{1.779425in}}%
\pgfpathlineto{\pgfqpoint{1.166247in}{1.749589in}}%
\pgfpathlineto{\pgfqpoint{1.170994in}{1.732995in}}%
\pgfpathlineto{\pgfqpoint{1.173367in}{1.729666in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{1.728855in}}%
\pgfpathlineto{\pgfqpoint{1.185235in}{1.731008in}}%
\pgfpathlineto{\pgfqpoint{1.189191in}{1.729398in}}%
\pgfpathlineto{\pgfqpoint{1.191564in}{1.726103in}}%
\pgfpathlineto{\pgfqpoint{1.194729in}{1.721619in}}%
\pgfpathlineto{\pgfqpoint{1.205014in}{1.714670in}}%
\pgfpathlineto{\pgfqpoint{1.209761in}{1.713931in}}%
\pgfpathlineto{\pgfqpoint{1.211344in}{1.713864in}}%
\pgfpathlineto{\pgfqpoint{1.232706in}{1.732698in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{1.736650in}}%
\pgfpathlineto{\pgfqpoint{1.240617in}{1.737348in}}%
\pgfpathlineto{\pgfqpoint{1.245364in}{1.735943in}}%
\pgfpathlineto{\pgfqpoint{1.248529in}{1.735335in}}%
\pgfpathlineto{\pgfqpoint{1.256441in}{1.725880in}}%
\pgfpathlineto{\pgfqpoint{1.264353in}{1.711988in}}%
\pgfpathlineto{\pgfqpoint{1.269891in}{1.704545in}}%
\pgfpathlineto{\pgfqpoint{1.276220in}{1.700584in}}%
\pgfpathlineto{\pgfqpoint{1.279385in}{1.700944in}}%
\pgfpathlineto{\pgfqpoint{1.284132in}{1.701024in}}%
\pgfpathlineto{\pgfqpoint{1.296791in}{1.712627in}}%
\pgfpathlineto{\pgfqpoint{1.307868in}{1.729652in}}%
\pgfpathlineto{\pgfqpoint{1.311823in}{1.735147in}}%
\pgfpathlineto{\pgfqpoint{1.314197in}{1.735614in}}%
\pgfpathlineto{\pgfqpoint{1.316570in}{1.732739in}}%
\pgfpathlineto{\pgfqpoint{1.319735in}{1.724040in}}%
\pgfpathlineto{\pgfqpoint{1.322900in}{1.703543in}}%
\pgfpathlineto{\pgfqpoint{1.327647in}{1.825304in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{1.895748in}}%
\pgfpathlineto{\pgfqpoint{1.337141in}{1.933621in}}%
\pgfpathlineto{\pgfqpoint{1.340306in}{1.946778in}}%
\pgfpathlineto{\pgfqpoint{1.342679in}{1.950709in}}%
\pgfpathlineto{\pgfqpoint{1.345844in}{1.949193in}}%
\pgfpathlineto{\pgfqpoint{1.349800in}{1.941907in}}%
\pgfpathlineto{\pgfqpoint{1.356129in}{1.919915in}}%
\pgfpathlineto{\pgfqpoint{1.367997in}{1.885006in}}%
\pgfpathlineto{\pgfqpoint{1.371162in}{1.877023in}}%
\pgfpathlineto{\pgfqpoint{1.371953in}{1.877600in}}%
\pgfpathlineto{\pgfqpoint{1.375118in}{1.886927in}}%
\pgfpathlineto{\pgfqpoint{1.377491in}{1.892890in}}%
\pgfpathlineto{\pgfqpoint{1.380656in}{1.894663in}}%
\pgfpathlineto{\pgfqpoint{1.387777in}{1.890497in}}%
\pgfpathlineto{\pgfqpoint{1.392524in}{1.881743in}}%
\pgfpathlineto{\pgfqpoint{1.398853in}{1.873628in}}%
\pgfpathlineto{\pgfqpoint{1.401227in}{1.873595in}}%
\pgfpathlineto{\pgfqpoint{1.406765in}{1.872303in}}%
\pgfpathlineto{\pgfqpoint{1.416259in}{1.887033in}}%
\pgfpathlineto{\pgfqpoint{1.429709in}{1.913113in}}%
\pgfpathlineto{\pgfqpoint{1.439994in}{1.919531in}}%
\pgfpathlineto{\pgfqpoint{1.444741in}{1.914449in}}%
\pgfpathlineto{\pgfqpoint{1.454235in}{1.896950in}}%
\pgfpathlineto{\pgfqpoint{1.461356in}{1.881580in}}%
\pgfpathlineto{\pgfqpoint{1.467686in}{1.871423in}}%
\pgfpathlineto{\pgfqpoint{1.470059in}{1.870105in}}%
\pgfpathlineto{\pgfqpoint{1.474015in}{1.870655in}}%
\pgfpathlineto{\pgfqpoint{1.481136in}{1.877392in}}%
\pgfpathlineto{\pgfqpoint{1.484300in}{1.881706in}}%
\pgfpathlineto{\pgfqpoint{1.486674in}{1.886843in}}%
\pgfpathlineto{\pgfqpoint{1.493794in}{1.901414in}}%
\pgfpathlineto{\pgfqpoint{1.498541in}{1.906826in}}%
\pgfpathlineto{\pgfqpoint{1.504871in}{1.910973in}}%
\pgfpathlineto{\pgfqpoint{1.510409in}{1.907054in}}%
\pgfpathlineto{\pgfqpoint{1.518321in}{1.888438in}}%
\pgfpathlineto{\pgfqpoint{1.520694in}{1.885036in}}%
\pgfpathlineto{\pgfqpoint{1.523859in}{1.884160in}}%
\pgfpathlineto{\pgfqpoint{1.525442in}{1.885988in}}%
\pgfpathlineto{\pgfqpoint{1.527815in}{1.893997in}}%
\pgfpathlineto{\pgfqpoint{1.530189in}{1.910411in}}%
\pgfpathlineto{\pgfqpoint{1.533353in}{1.799963in}}%
\pgfpathlineto{\pgfqpoint{1.537309in}{1.742501in}}%
\pgfpathlineto{\pgfqpoint{1.540474in}{1.723179in}}%
\pgfpathlineto{\pgfqpoint{1.542847in}{1.719536in}}%
\pgfpathlineto{\pgfqpoint{1.544430in}{1.721156in}}%
\pgfpathlineto{\pgfqpoint{1.547595in}{1.732590in}}%
\pgfpathlineto{\pgfqpoint{1.553133in}{1.766591in}}%
\pgfpathlineto{\pgfqpoint{1.570539in}{1.881653in}}%
\pgfpathlineto{\pgfqpoint{1.578450in}{1.919525in}}%
\pgfpathlineto{\pgfqpoint{1.583989in}{1.936999in}}%
\pgfpathlineto{\pgfqpoint{1.587153in}{1.940991in}}%
\pgfpathlineto{\pgfqpoint{1.589527in}{1.940597in}}%
\pgfpathlineto{\pgfqpoint{1.591900in}{1.939967in}}%
\pgfpathlineto{\pgfqpoint{1.595065in}{1.938397in}}%
\pgfpathlineto{\pgfqpoint{1.600603in}{1.932741in}}%
\pgfpathlineto{\pgfqpoint{1.606933in}{1.925346in}}%
\pgfpathlineto{\pgfqpoint{1.614845in}{1.918809in}}%
\pgfpathlineto{\pgfqpoint{1.618801in}{1.919610in}}%
\pgfpathlineto{\pgfqpoint{1.628295in}{1.925513in}}%
\pgfpathlineto{\pgfqpoint{1.632251in}{1.928864in}}%
\pgfpathlineto{\pgfqpoint{1.633833in}{1.929343in}}%
\pgfpathlineto{\pgfqpoint{1.649656in}{1.951435in}}%
\pgfpathlineto{\pgfqpoint{1.653612in}{1.953355in}}%
\pgfpathlineto{\pgfqpoint{1.663107in}{1.953217in}}%
\pgfpathlineto{\pgfqpoint{1.667062in}{1.949893in}}%
\pgfpathlineto{\pgfqpoint{1.671018in}{1.946633in}}%
\pgfpathlineto{\pgfqpoint{1.678139in}{1.941018in}}%
\pgfpathlineto{\pgfqpoint{1.681304in}{1.940452in}}%
\pgfpathlineto{\pgfqpoint{1.685259in}{1.938936in}}%
\pgfpathlineto{\pgfqpoint{1.693171in}{1.940175in}}%
\pgfpathlineto{\pgfqpoint{1.696336in}{1.937014in}}%
\pgfpathlineto{\pgfqpoint{1.699501in}{1.929566in}}%
\pgfpathlineto{\pgfqpoint{1.702665in}{1.916430in}}%
\pgfpathlineto{\pgfqpoint{1.707412in}{1.885480in}}%
\pgfpathlineto{\pgfqpoint{1.710577in}{1.845518in}}%
\pgfpathlineto{\pgfqpoint{1.711368in}{1.831570in}}%
\pgfpathlineto{\pgfqpoint{1.716115in}{1.950015in}}%
\pgfpathlineto{\pgfqpoint{1.720071in}{1.995666in}}%
\pgfpathlineto{\pgfqpoint{1.721654in}{2.000948in}}%
\pgfpathlineto{\pgfqpoint{1.723236in}{1.999092in}}%
\pgfpathlineto{\pgfqpoint{1.724818in}{1.993342in}}%
\pgfpathlineto{\pgfqpoint{1.727983in}{1.971763in}}%
\pgfpathlineto{\pgfqpoint{1.738268in}{1.898676in}}%
\pgfpathlineto{\pgfqpoint{1.742224in}{1.887432in}}%
\pgfpathlineto{\pgfqpoint{1.745389in}{1.883781in}}%
\pgfpathlineto{\pgfqpoint{1.747763in}{1.884218in}}%
\pgfpathlineto{\pgfqpoint{1.751718in}{1.888371in}}%
\pgfpathlineto{\pgfqpoint{1.755674in}{1.904634in}}%
\pgfpathlineto{\pgfqpoint{1.760421in}{1.923727in}}%
\pgfpathlineto{\pgfqpoint{1.769916in}{1.952353in}}%
\pgfpathlineto{\pgfqpoint{1.774663in}{1.963114in}}%
\pgfpathlineto{\pgfqpoint{1.777827in}{1.970821in}}%
\pgfpathlineto{\pgfqpoint{1.781783in}{1.979455in}}%
\pgfpathlineto{\pgfqpoint{1.792068in}{2.001204in}}%
\pgfpathlineto{\pgfqpoint{1.796024in}{2.004698in}}%
\pgfpathlineto{\pgfqpoint{1.798398in}{2.005192in}}%
\pgfpathlineto{\pgfqpoint{1.799980in}{2.004517in}}%
\pgfpathlineto{\pgfqpoint{1.804727in}{1.999722in}}%
\pgfpathlineto{\pgfqpoint{1.807101in}{1.995442in}}%
\pgfpathlineto{\pgfqpoint{1.811057in}{1.986026in}}%
\pgfpathlineto{\pgfqpoint{1.820551in}{1.961355in}}%
\pgfpathlineto{\pgfqpoint{1.826880in}{1.947444in}}%
\pgfpathlineto{\pgfqpoint{1.830045in}{1.943415in}}%
\pgfpathlineto{\pgfqpoint{1.836375in}{1.940489in}}%
\pgfpathlineto{\pgfqpoint{1.841122in}{1.945738in}}%
\pgfpathlineto{\pgfqpoint{1.843495in}{1.948803in}}%
\pgfpathlineto{\pgfqpoint{1.852989in}{1.966313in}}%
\pgfpathlineto{\pgfqpoint{1.861692in}{1.976291in}}%
\pgfpathlineto{\pgfqpoint{1.868022in}{1.978691in}}%
\pgfpathlineto{\pgfqpoint{1.871978in}{1.976021in}}%
\pgfpathlineto{\pgfqpoint{1.878307in}{1.961843in}}%
\pgfpathlineto{\pgfqpoint{1.885428in}{1.944553in}}%
\pgfpathlineto{\pgfqpoint{1.889383in}{1.935336in}}%
\pgfpathlineto{\pgfqpoint{1.893339in}{1.926869in}}%
\pgfpathlineto{\pgfqpoint{1.898086in}{1.922427in}}%
\pgfpathlineto{\pgfqpoint{1.901251in}{1.922899in}}%
\pgfpathlineto{\pgfqpoint{1.905207in}{1.927059in}}%
\pgfpathlineto{\pgfqpoint{1.908372in}{1.933652in}}%
\pgfpathlineto{\pgfqpoint{1.912328in}{1.947857in}}%
\pgfpathlineto{\pgfqpoint{1.917075in}{1.971950in}}%
\pgfpathlineto{\pgfqpoint{1.940019in}{2.107478in}}%
\pgfpathlineto{\pgfqpoint{1.945557in}{2.123893in}}%
\pgfpathlineto{\pgfqpoint{1.948722in}{2.129448in}}%
\pgfpathlineto{\pgfqpoint{1.952678in}{2.131418in}}%
\pgfpathlineto{\pgfqpoint{1.959007in}{2.129932in}}%
\pgfpathlineto{\pgfqpoint{1.961381in}{2.127471in}}%
\pgfpathlineto{\pgfqpoint{1.966919in}{2.119440in}}%
\pgfpathlineto{\pgfqpoint{1.970875in}{2.116354in}}%
\pgfpathlineto{\pgfqpoint{1.977995in}{2.110554in}}%
\pgfpathlineto{\pgfqpoint{1.980369in}{2.109328in}}%
\pgfpathlineto{\pgfqpoint{1.985907in}{2.105877in}}%
\pgfpathlineto{\pgfqpoint{1.991445in}{2.107661in}}%
\pgfpathlineto{\pgfqpoint{1.994610in}{2.110530in}}%
\pgfpathlineto{\pgfqpoint{1.996984in}{2.111745in}}%
\pgfpathlineto{\pgfqpoint{2.000148in}{2.117888in}}%
\pgfpathlineto{\pgfqpoint{2.004895in}{2.127310in}}%
\pgfpathlineto{\pgfqpoint{2.018345in}{2.159637in}}%
\pgfpathlineto{\pgfqpoint{2.028631in}{2.178685in}}%
\pgfpathlineto{\pgfqpoint{2.031004in}{2.180514in}}%
\pgfpathlineto{\pgfqpoint{2.034960in}{2.180599in}}%
\pgfpathlineto{\pgfqpoint{2.039707in}{2.180262in}}%
\pgfpathlineto{\pgfqpoint{2.047619in}{2.174311in}}%
\pgfpathlineto{\pgfqpoint{2.050784in}{2.171175in}}%
\pgfpathlineto{\pgfqpoint{2.052366in}{2.169108in}}%
\pgfpathlineto{\pgfqpoint{2.064234in}{2.150473in}}%
\pgfpathlineto{\pgfqpoint{2.067398in}{2.147999in}}%
\pgfpathlineto{\pgfqpoint{2.068981in}{2.146812in}}%
\pgfpathlineto{\pgfqpoint{2.073728in}{2.143580in}}%
\pgfpathlineto{\pgfqpoint{2.082431in}{2.141435in}}%
\pgfpathlineto{\pgfqpoint{2.084804in}{2.138710in}}%
\pgfpathlineto{\pgfqpoint{2.091134in}{2.118078in}}%
\pgfpathlineto{\pgfqpoint{2.096672in}{2.089599in}}%
\pgfpathlineto{\pgfqpoint{2.109331in}{2.021468in}}%
\pgfpathlineto{\pgfqpoint{2.114869in}{2.003280in}}%
\pgfpathlineto{\pgfqpoint{2.118034in}{2.001459in}}%
\pgfpathlineto{\pgfqpoint{2.120407in}{2.001598in}}%
\pgfpathlineto{\pgfqpoint{2.125946in}{2.007552in}}%
\pgfpathlineto{\pgfqpoint{2.129110in}{2.010492in}}%
\pgfpathlineto{\pgfqpoint{2.130693in}{2.010766in}}%
\pgfpathlineto{\pgfqpoint{2.133066in}{1.950270in}}%
\pgfpathlineto{\pgfqpoint{2.138605in}{1.799330in}}%
\pgfpathlineto{\pgfqpoint{2.143352in}{1.730345in}}%
\pgfpathlineto{\pgfqpoint{2.148099in}{1.692964in}}%
\pgfpathlineto{\pgfqpoint{2.152055in}{1.673750in}}%
\pgfpathlineto{\pgfqpoint{2.156010in}{1.665427in}}%
\pgfpathlineto{\pgfqpoint{2.158384in}{1.663985in}}%
\pgfpathlineto{\pgfqpoint{2.161549in}{1.664913in}}%
\pgfpathlineto{\pgfqpoint{2.166296in}{1.670893in}}%
\pgfpathlineto{\pgfqpoint{2.168669in}{1.672646in}}%
\pgfpathlineto{\pgfqpoint{2.175790in}{1.671612in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{1.662889in}}%
\pgfpathlineto{\pgfqpoint{2.185284in}{1.653897in}}%
\pgfpathlineto{\pgfqpoint{2.192405in}{1.635445in}}%
\pgfpathlineto{\pgfqpoint{2.197943in}{1.624635in}}%
\pgfpathlineto{\pgfqpoint{2.203481in}{1.624399in}}%
\pgfpathlineto{\pgfqpoint{2.205855in}{1.627149in}}%
\pgfpathlineto{\pgfqpoint{2.224843in}{1.665180in}}%
\pgfpathlineto{\pgfqpoint{2.227216in}{1.667004in}}%
\pgfpathlineto{\pgfqpoint{2.230381in}{1.665950in}}%
\pgfpathlineto{\pgfqpoint{2.235919in}{1.658271in}}%
\pgfpathlineto{\pgfqpoint{2.245414in}{1.637340in}}%
\pgfpathlineto{\pgfqpoint{2.249369in}{1.630488in}}%
\pgfpathlineto{\pgfqpoint{2.253325in}{1.626075in}}%
\pgfpathlineto{\pgfqpoint{2.256490in}{1.625839in}}%
\pgfpathlineto{\pgfqpoint{2.261237in}{1.629262in}}%
\pgfpathlineto{\pgfqpoint{2.269149in}{1.644883in}}%
\pgfpathlineto{\pgfqpoint{2.284181in}{1.682302in}}%
\pgfpathlineto{\pgfqpoint{2.287346in}{1.693092in}}%
\pgfpathlineto{\pgfqpoint{2.293675in}{1.722365in}}%
\pgfpathlineto{\pgfqpoint{2.296840in}{1.744248in}}%
\pgfpathlineto{\pgfqpoint{2.300796in}{1.791107in}}%
\pgfpathlineto{\pgfqpoint{2.301587in}{1.803131in}}%
\pgfpathlineto{\pgfqpoint{2.304752in}{1.741988in}}%
\pgfpathlineto{\pgfqpoint{2.308708in}{1.710390in}}%
\pgfpathlineto{\pgfqpoint{2.311873in}{1.702212in}}%
\pgfpathlineto{\pgfqpoint{2.314246in}{1.702895in}}%
\pgfpathlineto{\pgfqpoint{2.316620in}{1.706990in}}%
\pgfpathlineto{\pgfqpoint{2.330861in}{1.742726in}}%
\pgfpathlineto{\pgfqpoint{2.338773in}{1.760051in}}%
\pgfpathlineto{\pgfqpoint{2.343520in}{1.770683in}}%
\pgfpathlineto{\pgfqpoint{2.351431in}{1.786256in}}%
\pgfpathlineto{\pgfqpoint{2.356970in}{1.793518in}}%
\pgfpathlineto{\pgfqpoint{2.360134in}{1.795005in}}%
\pgfpathlineto{\pgfqpoint{2.363299in}{1.796636in}}%
\pgfpathlineto{\pgfqpoint{2.368046in}{1.795010in}}%
\pgfpathlineto{\pgfqpoint{2.375958in}{1.787543in}}%
\pgfpathlineto{\pgfqpoint{2.387826in}{1.774659in}}%
\pgfpathlineto{\pgfqpoint{2.392573in}{1.773478in}}%
\pgfpathlineto{\pgfqpoint{2.396529in}{1.774559in}}%
\pgfpathlineto{\pgfqpoint{2.399693in}{1.776233in}}%
\pgfpathlineto{\pgfqpoint{2.409979in}{1.786579in}}%
\pgfpathlineto{\pgfqpoint{2.421055in}{1.802702in}}%
\pgfpathlineto{\pgfqpoint{2.425802in}{1.805615in}}%
\pgfpathlineto{\pgfqpoint{2.431340in}{1.808393in}}%
\pgfpathlineto{\pgfqpoint{2.433714in}{1.806914in}}%
\pgfpathlineto{\pgfqpoint{2.442417in}{1.797073in}}%
\pgfpathlineto{\pgfqpoint{2.448746in}{1.788092in}}%
\pgfpathlineto{\pgfqpoint{2.453493in}{1.781170in}}%
\pgfpathlineto{\pgfqpoint{2.455076in}{1.776352in}}%
\pgfpathlineto{\pgfqpoint{2.458241in}{1.755231in}}%
\pgfpathlineto{\pgfqpoint{2.459032in}{1.747875in}}%
\pgfpathlineto{\pgfqpoint{2.463779in}{1.872230in}}%
\pgfpathlineto{\pgfqpoint{2.468526in}{1.939461in}}%
\pgfpathlineto{\pgfqpoint{2.471691in}{1.955731in}}%
\pgfpathlineto{\pgfqpoint{2.473273in}{1.956601in}}%
\pgfpathlineto{\pgfqpoint{2.474855in}{1.952683in}}%
\pgfpathlineto{\pgfqpoint{2.478020in}{1.931901in}}%
\pgfpathlineto{\pgfqpoint{2.483558in}{1.870465in}}%
\pgfpathlineto{\pgfqpoint{2.491470in}{1.786800in}}%
\pgfpathlineto{\pgfqpoint{2.497799in}{1.743854in}}%
\pgfpathlineto{\pgfqpoint{2.511249in}{1.694815in}}%
\pgfpathlineto{\pgfqpoint{2.512832in}{1.697569in}}%
\pgfpathlineto{\pgfqpoint{2.521535in}{1.724903in}}%
\pgfpathlineto{\pgfqpoint{2.533402in}{1.753934in}}%
\pgfpathlineto{\pgfqpoint{2.539732in}{1.769183in}}%
\pgfpathlineto{\pgfqpoint{2.546061in}{1.786214in}}%
\pgfpathlineto{\pgfqpoint{2.552391in}{1.796877in}}%
\pgfpathlineto{\pgfqpoint{2.554764in}{1.800133in}}%
\pgfpathlineto{\pgfqpoint{2.558720in}{1.804092in}}%
\pgfpathlineto{\pgfqpoint{2.561885in}{1.806551in}}%
\pgfpathlineto{\pgfqpoint{2.565841in}{1.802497in}}%
\pgfpathlineto{\pgfqpoint{2.586411in}{1.769986in}}%
\pgfpathlineto{\pgfqpoint{2.591158in}{1.765076in}}%
\pgfpathlineto{\pgfqpoint{2.595114in}{1.763837in}}%
\pgfpathlineto{\pgfqpoint{2.600653in}{1.765188in}}%
\pgfpathlineto{\pgfqpoint{2.603817in}{1.768207in}}%
\pgfpathlineto{\pgfqpoint{2.611729in}{1.779907in}}%
\pgfpathlineto{\pgfqpoint{2.615685in}{1.785559in}}%
\pgfpathlineto{\pgfqpoint{2.620432in}{1.797001in}}%
\pgfpathlineto{\pgfqpoint{2.623597in}{1.802342in}}%
\pgfpathlineto{\pgfqpoint{2.633091in}{1.803039in}}%
\pgfpathlineto{\pgfqpoint{2.635464in}{1.801243in}}%
\pgfpathlineto{\pgfqpoint{2.638629in}{1.796806in}}%
\pgfpathlineto{\pgfqpoint{2.641003in}{1.793717in}}%
\pgfpathlineto{\pgfqpoint{2.648914in}{1.779584in}}%
\pgfpathlineto{\pgfqpoint{2.656035in}{1.764539in}}%
\pgfpathlineto{\pgfqpoint{2.661573in}{1.756809in}}%
\pgfpathlineto{\pgfqpoint{2.663947in}{1.757664in}}%
\pgfpathlineto{\pgfqpoint{2.666320in}{1.760807in}}%
\pgfpathlineto{\pgfqpoint{2.669485in}{1.768233in}}%
\pgfpathlineto{\pgfqpoint{2.672650in}{1.781644in}}%
\pgfpathlineto{\pgfqpoint{2.677397in}{1.817619in}}%
\pgfpathlineto{\pgfqpoint{2.681353in}{1.868103in}}%
\pgfpathlineto{\pgfqpoint{2.684517in}{1.782040in}}%
\pgfpathlineto{\pgfqpoint{2.687682in}{1.745023in}}%
\pgfpathlineto{\pgfqpoint{2.691638in}{1.722745in}}%
\pgfpathlineto{\pgfqpoint{2.694803in}{1.714479in}}%
\pgfpathlineto{\pgfqpoint{2.697176in}{1.714639in}}%
\pgfpathlineto{\pgfqpoint{2.702715in}{1.717182in}}%
\pgfpathlineto{\pgfqpoint{2.705879in}{1.721179in}}%
\pgfpathlineto{\pgfqpoint{2.712209in}{1.725151in}}%
\pgfpathlineto{\pgfqpoint{2.716164in}{1.725438in}}%
\pgfpathlineto{\pgfqpoint{2.721703in}{1.725870in}}%
\pgfpathlineto{\pgfqpoint{2.728823in}{1.722069in}}%
\pgfpathlineto{\pgfqpoint{2.750976in}{1.695676in}}%
\pgfpathlineto{\pgfqpoint{2.765218in}{1.688771in}}%
\pgfpathlineto{\pgfqpoint{2.767591in}{1.690012in}}%
\pgfpathlineto{\pgfqpoint{2.773921in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.786579in}{1.708319in}}%
\pgfpathlineto{\pgfqpoint{2.792118in}{1.713297in}}%
\pgfpathlineto{\pgfqpoint{2.796865in}{1.717427in}}%
\pgfpathlineto{\pgfqpoint{2.800029in}{1.720684in}}%
\pgfpathlineto{\pgfqpoint{2.803985in}{1.721237in}}%
\pgfpathlineto{\pgfqpoint{2.807941in}{1.721646in}}%
\pgfpathlineto{\pgfqpoint{2.829303in}{1.706730in}}%
\pgfpathlineto{\pgfqpoint{2.834050in}{1.700671in}}%
\pgfpathlineto{\pgfqpoint{2.838797in}{1.684505in}}%
\pgfpathlineto{\pgfqpoint{2.843544in}{1.806952in}}%
\pgfpathlineto{\pgfqpoint{2.848291in}{1.881581in}}%
\pgfpathlineto{\pgfqpoint{2.853038in}{1.923791in}}%
\pgfpathlineto{\pgfqpoint{2.855412in}{1.933553in}}%
\pgfpathlineto{\pgfqpoint{2.856994in}{1.933412in}}%
\pgfpathlineto{\pgfqpoint{2.858577in}{1.930413in}}%
\pgfpathlineto{\pgfqpoint{2.861741in}{1.916010in}}%
\pgfpathlineto{\pgfqpoint{2.866488in}{1.880048in}}%
\pgfpathlineto{\pgfqpoint{2.876774in}{1.796159in}}%
\pgfpathlineto{\pgfqpoint{2.880730in}{1.781121in}}%
\pgfpathlineto{\pgfqpoint{2.888641in}{1.762000in}}%
\pgfpathlineto{\pgfqpoint{2.890224in}{1.761703in}}%
\pgfpathlineto{\pgfqpoint{2.892597in}{1.733245in}}%
\pgfpathlineto{\pgfqpoint{2.898927in}{1.649983in}}%
\pgfpathlineto{\pgfqpoint{2.903674in}{1.615250in}}%
\pgfpathlineto{\pgfqpoint{2.907630in}{1.597134in}}%
\pgfpathlineto{\pgfqpoint{2.913168in}{1.587060in}}%
\pgfpathlineto{\pgfqpoint{2.915541in}{1.585674in}}%
\pgfpathlineto{\pgfqpoint{2.921080in}{1.588673in}}%
\pgfpathlineto{\pgfqpoint{2.923453in}{1.591684in}}%
\pgfpathlineto{\pgfqpoint{2.937694in}{1.612194in}}%
\pgfpathlineto{\pgfqpoint{2.939277in}{1.612937in}}%
\pgfpathlineto{\pgfqpoint{2.941650in}{1.614376in}}%
\pgfpathlineto{\pgfqpoint{2.944024in}{1.613439in}}%
\pgfpathlineto{\pgfqpoint{2.948771in}{1.608317in}}%
\pgfpathlineto{\pgfqpoint{2.957474in}{1.591367in}}%
\pgfpathlineto{\pgfqpoint{2.970133in}{1.563676in}}%
\pgfpathlineto{\pgfqpoint{2.976462in}{1.563882in}}%
\pgfpathlineto{\pgfqpoint{2.978836in}{1.565803in}}%
\pgfpathlineto{\pgfqpoint{2.982792in}{1.569638in}}%
\pgfpathlineto{\pgfqpoint{3.003362in}{1.605829in}}%
\pgfpathlineto{\pgfqpoint{3.006527in}{1.607832in}}%
\pgfpathlineto{\pgfqpoint{3.008900in}{1.607358in}}%
\pgfpathlineto{\pgfqpoint{3.013647in}{1.603588in}}%
\pgfpathlineto{\pgfqpoint{3.019977in}{1.595271in}}%
\pgfpathlineto{\pgfqpoint{3.029471in}{1.569963in}}%
\pgfpathlineto{\pgfqpoint{3.035009in}{1.558575in}}%
\pgfpathlineto{\pgfqpoint{3.038174in}{1.557835in}}%
\pgfpathlineto{\pgfqpoint{3.040547in}{1.562629in}}%
\pgfpathlineto{\pgfqpoint{3.043712in}{1.576524in}}%
\pgfpathlineto{\pgfqpoint{3.050042in}{1.622526in}}%
\pgfpathlineto{\pgfqpoint{3.054789in}{1.676307in}}%
\pgfpathlineto{\pgfqpoint{3.055580in}{1.688423in}}%
\pgfpathlineto{\pgfqpoint{3.058745in}{1.648216in}}%
\pgfpathlineto{\pgfqpoint{3.061118in}{1.640297in}}%
\pgfpathlineto{\pgfqpoint{3.062701in}{1.642146in}}%
\pgfpathlineto{\pgfqpoint{3.065074in}{1.650495in}}%
\pgfpathlineto{\pgfqpoint{3.069030in}{1.677184in}}%
\pgfpathlineto{\pgfqpoint{3.081689in}{1.773589in}}%
\pgfpathlineto{\pgfqpoint{3.089601in}{1.813868in}}%
\pgfpathlineto{\pgfqpoint{3.097512in}{1.841132in}}%
\pgfpathlineto{\pgfqpoint{3.104633in}{1.855950in}}%
\pgfpathlineto{\pgfqpoint{3.106215in}{1.856765in}}%
\pgfpathlineto{\pgfqpoint{3.109380in}{1.856961in}}%
\pgfpathlineto{\pgfqpoint{3.112545in}{1.856284in}}%
\pgfpathlineto{\pgfqpoint{3.120457in}{1.850851in}}%
\pgfpathlineto{\pgfqpoint{3.123621in}{1.849290in}}%
\pgfpathlineto{\pgfqpoint{3.125995in}{1.848062in}}%
\pgfpathlineto{\pgfqpoint{3.128368in}{1.848349in}}%
\pgfpathlineto{\pgfqpoint{3.132324in}{1.851237in}}%
\pgfpathlineto{\pgfqpoint{3.135489in}{1.854639in}}%
\pgfpathlineto{\pgfqpoint{3.147357in}{1.880933in}}%
\pgfpathlineto{\pgfqpoint{3.155268in}{1.900011in}}%
\pgfpathlineto{\pgfqpoint{3.158433in}{1.902945in}}%
\pgfpathlineto{\pgfqpoint{3.161598in}{1.902957in}}%
\pgfpathlineto{\pgfqpoint{3.163971in}{1.901636in}}%
\pgfpathlineto{\pgfqpoint{3.167927in}{1.900075in}}%
\pgfpathlineto{\pgfqpoint{3.173466in}{1.893964in}}%
\pgfpathlineto{\pgfqpoint{3.179004in}{1.888796in}}%
\pgfpathlineto{\pgfqpoint{3.180586in}{1.888843in}}%
\pgfpathlineto{\pgfqpoint{3.182960in}{1.887457in}}%
\pgfpathlineto{\pgfqpoint{3.185333in}{1.887025in}}%
\pgfpathlineto{\pgfqpoint{3.190080in}{1.885661in}}%
\pgfpathlineto{\pgfqpoint{3.193245in}{1.886951in}}%
\pgfpathlineto{\pgfqpoint{3.198783in}{1.890645in}}%
\pgfpathlineto{\pgfqpoint{3.206695in}{1.909883in}}%
\pgfpathlineto{\pgfqpoint{3.210651in}{1.920512in}}%
\pgfpathlineto{\pgfqpoint{3.212233in}{1.920952in}}%
\pgfpathlineto{\pgfqpoint{3.215398in}{1.916464in}}%
\pgfpathlineto{\pgfqpoint{3.217771in}{1.906859in}}%
\pgfpathlineto{\pgfqpoint{3.220145in}{1.888352in}}%
\pgfpathlineto{\pgfqpoint{3.222518in}{1.852635in}}%
\pgfpathlineto{\pgfqpoint{3.227266in}{1.979204in}}%
\pgfpathlineto{\pgfqpoint{3.230430in}{2.011765in}}%
\pgfpathlineto{\pgfqpoint{3.232013in}{2.013703in}}%
\pgfpathlineto{\pgfqpoint{3.233595in}{2.008003in}}%
\pgfpathlineto{\pgfqpoint{3.235969in}{1.986120in}}%
\pgfpathlineto{\pgfqpoint{3.241507in}{1.898670in}}%
\pgfpathlineto{\pgfqpoint{3.251792in}{1.732480in}}%
\pgfpathlineto{\pgfqpoint{3.256539in}{1.689185in}}%
\pgfpathlineto{\pgfqpoint{3.263660in}{1.649802in}}%
\pgfpathlineto{\pgfqpoint{3.266824in}{1.640940in}}%
\pgfpathlineto{\pgfqpoint{3.269198in}{1.636051in}}%
\pgfpathlineto{\pgfqpoint{3.269198in}{1.636051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.611631in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{3.269198in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{3.269198in}{1.406130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.611631in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{3.269198in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{3.269198in}{2.204302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611631in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{0.770658in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{0.773031in}{1.425154in}}%
\pgfpathlineto{\pgfqpoint{0.774614in}{1.426951in}}%
\pgfpathlineto{\pgfqpoint{0.780943in}{1.420229in}}%
\pgfpathlineto{\pgfqpoint{0.785690in}{1.417707in}}%
\pgfpathlineto{\pgfqpoint{0.795184in}{1.416791in}}%
\pgfpathlineto{\pgfqpoint{0.823667in}{1.419493in}}%
\pgfpathlineto{\pgfqpoint{0.837117in}{1.418751in}}%
\pgfpathlineto{\pgfqpoint{0.849775in}{1.418460in}}%
\pgfpathlineto{\pgfqpoint{0.854523in}{1.418810in}}%
\pgfpathlineto{\pgfqpoint{0.920190in}{1.418030in}}%
\pgfpathlineto{\pgfqpoint{0.926520in}{1.417909in}}%
\pgfpathlineto{\pgfqpoint{0.942343in}{1.417139in}}%
\pgfpathlineto{\pgfqpoint{0.949464in}{1.415467in}}%
\pgfpathlineto{\pgfqpoint{0.954211in}{1.414772in}}%
\pgfpathlineto{\pgfqpoint{1.155961in}{1.414772in}}%
\pgfpathlineto{\pgfqpoint{1.158335in}{1.425590in}}%
\pgfpathlineto{\pgfqpoint{1.159917in}{1.424783in}}%
\pgfpathlineto{\pgfqpoint{1.168620in}{1.417362in}}%
\pgfpathlineto{\pgfqpoint{1.175741in}{1.415107in}}%
\pgfpathlineto{\pgfqpoint{1.184444in}{1.414516in}}%
\pgfpathlineto{\pgfqpoint{1.239826in}{1.415042in}}%
\pgfpathlineto{\pgfqpoint{1.247738in}{1.414839in}}%
\pgfpathlineto{\pgfqpoint{1.267517in}{1.413540in}}%
\pgfpathlineto{\pgfqpoint{1.275429in}{1.413061in}}%
\pgfpathlineto{\pgfqpoint{1.288088in}{1.413480in}}%
\pgfpathlineto{\pgfqpoint{1.316570in}{1.413549in}}%
\pgfpathlineto{\pgfqpoint{1.326856in}{1.412433in}}%
\pgfpathlineto{\pgfqpoint{1.530189in}{1.412433in}}%
\pgfpathlineto{\pgfqpoint{1.532562in}{1.423292in}}%
\pgfpathlineto{\pgfqpoint{1.536518in}{1.421291in}}%
\pgfpathlineto{\pgfqpoint{1.542056in}{1.418438in}}%
\pgfpathlineto{\pgfqpoint{1.548386in}{1.418018in}}%
\pgfpathlineto{\pgfqpoint{1.555506in}{1.419971in}}%
\pgfpathlineto{\pgfqpoint{1.567374in}{1.425086in}}%
\pgfpathlineto{\pgfqpoint{1.582406in}{1.430445in}}%
\pgfpathlineto{\pgfqpoint{1.591900in}{1.431599in}}%
\pgfpathlineto{\pgfqpoint{1.632251in}{1.431672in}}%
\pgfpathlineto{\pgfqpoint{1.681304in}{1.432486in}}%
\pgfpathlineto{\pgfqpoint{1.694754in}{1.430674in}}%
\pgfpathlineto{\pgfqpoint{1.705039in}{1.426267in}}%
\pgfpathlineto{\pgfqpoint{1.712160in}{1.423014in}}%
\pgfpathlineto{\pgfqpoint{2.303170in}{1.422115in}}%
\pgfpathlineto{\pgfqpoint{2.311873in}{1.415214in}}%
\pgfpathlineto{\pgfqpoint{2.318202in}{1.414279in}}%
\pgfpathlineto{\pgfqpoint{2.335608in}{1.416992in}}%
\pgfpathlineto{\pgfqpoint{2.351431in}{1.418909in}}%
\pgfpathlineto{\pgfqpoint{2.356178in}{1.419295in}}%
\pgfpathlineto{\pgfqpoint{2.385452in}{1.419073in}}%
\pgfpathlineto{\pgfqpoint{2.393364in}{1.418783in}}%
\pgfpathlineto{\pgfqpoint{2.433714in}{1.420262in}}%
\pgfpathlineto{\pgfqpoint{2.452702in}{1.417502in}}%
\pgfpathlineto{\pgfqpoint{2.463779in}{1.415288in}}%
\pgfpathlineto{\pgfqpoint{2.681353in}{1.415288in}}%
\pgfpathlineto{\pgfqpoint{2.682935in}{1.420701in}}%
\pgfpathlineto{\pgfqpoint{2.684517in}{1.420645in}}%
\pgfpathlineto{\pgfqpoint{2.698759in}{1.414352in}}%
\pgfpathlineto{\pgfqpoint{2.709835in}{1.414173in}}%
\pgfpathlineto{\pgfqpoint{2.730406in}{1.413973in}}%
\pgfpathlineto{\pgfqpoint{2.765218in}{1.412232in}}%
\pgfpathlineto{\pgfqpoint{2.827721in}{1.412934in}}%
\pgfpathlineto{\pgfqpoint{2.841171in}{1.410926in}}%
\pgfpathlineto{\pgfqpoint{3.056371in}{1.411831in}}%
\pgfpathlineto{\pgfqpoint{3.059536in}{1.412502in}}%
\pgfpathlineto{\pgfqpoint{3.066657in}{1.412576in}}%
\pgfpathlineto{\pgfqpoint{3.099886in}{1.423035in}}%
\pgfpathlineto{\pgfqpoint{3.109380in}{1.424540in}}%
\pgfpathlineto{\pgfqpoint{3.130742in}{1.425197in}}%
\pgfpathlineto{\pgfqpoint{3.146565in}{1.426363in}}%
\pgfpathlineto{\pgfqpoint{3.163180in}{1.428388in}}%
\pgfpathlineto{\pgfqpoint{3.170301in}{1.428190in}}%
\pgfpathlineto{\pgfqpoint{3.182960in}{1.427859in}}%
\pgfpathlineto{\pgfqpoint{3.205904in}{1.428506in}}%
\pgfpathlineto{\pgfqpoint{3.218563in}{1.425229in}}%
\pgfpathlineto{\pgfqpoint{3.224892in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{3.269198in}{1.423665in}}%
\pgfpathlineto{\pgfqpoint{3.269198in}{1.423665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611631in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{0.613213in}{1.406619in}}%
\pgfpathlineto{\pgfqpoint{0.616378in}{1.412056in}}%
\pgfpathlineto{\pgfqpoint{0.622707in}{1.427461in}}%
\pgfpathlineto{\pgfqpoint{0.637740in}{1.475105in}}%
\pgfpathlineto{\pgfqpoint{0.644069in}{1.487972in}}%
\pgfpathlineto{\pgfqpoint{0.648816in}{1.493081in}}%
\pgfpathlineto{\pgfqpoint{0.655146in}{1.496033in}}%
\pgfpathlineto{\pgfqpoint{0.664640in}{1.497126in}}%
\pgfpathlineto{\pgfqpoint{0.677299in}{1.494424in}}%
\pgfpathlineto{\pgfqpoint{0.692331in}{1.494291in}}%
\pgfpathlineto{\pgfqpoint{0.699452in}{1.495239in}}%
\pgfpathlineto{\pgfqpoint{0.704990in}{1.496445in}}%
\pgfpathlineto{\pgfqpoint{0.710528in}{1.497210in}}%
\pgfpathlineto{\pgfqpoint{0.733472in}{1.497704in}}%
\pgfpathlineto{\pgfqpoint{0.739011in}{1.496887in}}%
\pgfpathlineto{\pgfqpoint{0.760372in}{1.491709in}}%
\pgfpathlineto{\pgfqpoint{0.769866in}{1.486407in}}%
\pgfpathlineto{\pgfqpoint{0.771449in}{1.485337in}}%
\pgfpathlineto{\pgfqpoint{0.773822in}{1.474004in}}%
\pgfpathlineto{\pgfqpoint{0.778569in}{1.445300in}}%
\pgfpathlineto{\pgfqpoint{0.782525in}{1.434792in}}%
\pgfpathlineto{\pgfqpoint{0.786481in}{1.430593in}}%
\pgfpathlineto{\pgfqpoint{0.790437in}{1.428655in}}%
\pgfpathlineto{\pgfqpoint{0.798349in}{1.428776in}}%
\pgfpathlineto{\pgfqpoint{0.826040in}{1.431425in}}%
\pgfpathlineto{\pgfqpoint{0.917026in}{1.430122in}}%
\pgfpathlineto{\pgfqpoint{0.948673in}{1.428715in}}%
\pgfpathlineto{\pgfqpoint{0.951837in}{1.427456in}}%
\pgfpathlineto{\pgfqpoint{0.953420in}{1.429093in}}%
\pgfpathlineto{\pgfqpoint{0.955793in}{1.436887in}}%
\pgfpathlineto{\pgfqpoint{0.967661in}{1.489547in}}%
\pgfpathlineto{\pgfqpoint{0.971617in}{1.495010in}}%
\pgfpathlineto{\pgfqpoint{0.975573in}{1.497302in}}%
\pgfpathlineto{\pgfqpoint{0.980320in}{1.498397in}}%
\pgfpathlineto{\pgfqpoint{1.025417in}{1.497029in}}%
\pgfpathlineto{\pgfqpoint{1.030164in}{1.496078in}}%
\pgfpathlineto{\pgfqpoint{1.046779in}{1.496082in}}%
\pgfpathlineto{\pgfqpoint{1.069723in}{1.498534in}}%
\pgfpathlineto{\pgfqpoint{1.099788in}{1.495916in}}%
\pgfpathlineto{\pgfqpoint{1.114029in}{1.497389in}}%
\pgfpathlineto{\pgfqpoint{1.118776in}{1.497832in}}%
\pgfpathlineto{\pgfqpoint{1.125105in}{1.498192in}}%
\pgfpathlineto{\pgfqpoint{1.141720in}{1.495723in}}%
\pgfpathlineto{\pgfqpoint{1.144885in}{1.491754in}}%
\pgfpathlineto{\pgfqpoint{1.152797in}{1.478340in}}%
\pgfpathlineto{\pgfqpoint{1.157544in}{1.470412in}}%
\pgfpathlineto{\pgfqpoint{1.165455in}{1.436282in}}%
\pgfpathlineto{\pgfqpoint{1.168620in}{1.431638in}}%
\pgfpathlineto{\pgfqpoint{1.173367in}{1.428177in}}%
\pgfpathlineto{\pgfqpoint{1.181279in}{1.426716in}}%
\pgfpathlineto{\pgfqpoint{1.189191in}{1.426781in}}%
\pgfpathlineto{\pgfqpoint{1.193147in}{1.426730in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{1.426316in}}%
\pgfpathlineto{\pgfqpoint{1.222420in}{1.426377in}}%
\pgfpathlineto{\pgfqpoint{1.247738in}{1.427063in}}%
\pgfpathlineto{\pgfqpoint{1.263562in}{1.426216in}}%
\pgfpathlineto{\pgfqpoint{1.284923in}{1.425154in}}%
\pgfpathlineto{\pgfqpoint{1.322900in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.324482in}{1.425388in}}%
\pgfpathlineto{\pgfqpoint{1.326856in}{1.430126in}}%
\pgfpathlineto{\pgfqpoint{1.330021in}{1.445225in}}%
\pgfpathlineto{\pgfqpoint{1.336350in}{1.478786in}}%
\pgfpathlineto{\pgfqpoint{1.341097in}{1.491233in}}%
\pgfpathlineto{\pgfqpoint{1.344262in}{1.494864in}}%
\pgfpathlineto{\pgfqpoint{1.350591in}{1.497997in}}%
\pgfpathlineto{\pgfqpoint{1.358503in}{1.498427in}}%
\pgfpathlineto{\pgfqpoint{1.369579in}{1.498159in}}%
\pgfpathlineto{\pgfqpoint{1.374327in}{1.496187in}}%
\pgfpathlineto{\pgfqpoint{1.383821in}{1.497266in}}%
\pgfpathlineto{\pgfqpoint{1.391732in}{1.498030in}}%
\pgfpathlineto{\pgfqpoint{1.404391in}{1.497269in}}%
\pgfpathlineto{\pgfqpoint{1.415468in}{1.495823in}}%
\pgfpathlineto{\pgfqpoint{1.423380in}{1.495754in}}%
\pgfpathlineto{\pgfqpoint{1.435247in}{1.496783in}}%
\pgfpathlineto{\pgfqpoint{1.439994in}{1.497297in}}%
\pgfpathlineto{\pgfqpoint{1.447906in}{1.498146in}}%
\pgfpathlineto{\pgfqpoint{1.471641in}{1.497347in}}%
\pgfpathlineto{\pgfqpoint{1.492212in}{1.495952in}}%
\pgfpathlineto{\pgfqpoint{1.504080in}{1.497104in}}%
\pgfpathlineto{\pgfqpoint{1.508827in}{1.497656in}}%
\pgfpathlineto{\pgfqpoint{1.518321in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.521486in}{1.495167in}}%
\pgfpathlineto{\pgfqpoint{1.525442in}{1.488953in}}%
\pgfpathlineto{\pgfqpoint{1.530980in}{1.477097in}}%
\pgfpathlineto{\pgfqpoint{1.534144in}{1.457280in}}%
\pgfpathlineto{\pgfqpoint{1.538100in}{1.440182in}}%
\pgfpathlineto{\pgfqpoint{1.542056in}{1.432659in}}%
\pgfpathlineto{\pgfqpoint{1.546012in}{1.429833in}}%
\pgfpathlineto{\pgfqpoint{1.549968in}{1.429456in}}%
\pgfpathlineto{\pgfqpoint{1.559462in}{1.432441in}}%
\pgfpathlineto{\pgfqpoint{1.583989in}{1.442856in}}%
\pgfpathlineto{\pgfqpoint{1.591109in}{1.443977in}}%
\pgfpathlineto{\pgfqpoint{1.618009in}{1.443066in}}%
\pgfpathlineto{\pgfqpoint{1.624339in}{1.443372in}}%
\pgfpathlineto{\pgfqpoint{1.682886in}{1.444716in}}%
\pgfpathlineto{\pgfqpoint{1.703457in}{1.440276in}}%
\pgfpathlineto{\pgfqpoint{1.712160in}{1.436135in}}%
\pgfpathlineto{\pgfqpoint{1.712951in}{1.436682in}}%
\pgfpathlineto{\pgfqpoint{1.715324in}{1.447658in}}%
\pgfpathlineto{\pgfqpoint{1.721654in}{1.486328in}}%
\pgfpathlineto{\pgfqpoint{1.724818in}{1.493899in}}%
\pgfpathlineto{\pgfqpoint{1.728774in}{1.497684in}}%
\pgfpathlineto{\pgfqpoint{1.732730in}{1.498954in}}%
\pgfpathlineto{\pgfqpoint{1.737477in}{1.499242in}}%
\pgfpathlineto{\pgfqpoint{1.749345in}{1.496945in}}%
\pgfpathlineto{\pgfqpoint{1.755674in}{1.494222in}}%
\pgfpathlineto{\pgfqpoint{1.771498in}{1.496975in}}%
\pgfpathlineto{\pgfqpoint{1.783366in}{1.497585in}}%
\pgfpathlineto{\pgfqpoint{1.798398in}{1.499632in}}%
\pgfpathlineto{\pgfqpoint{1.811057in}{1.499766in}}%
\pgfpathlineto{\pgfqpoint{1.874351in}{1.499272in}}%
\pgfpathlineto{\pgfqpoint{1.877516in}{1.499219in}}%
\pgfpathlineto{\pgfqpoint{1.887801in}{1.499288in}}%
\pgfpathlineto{\pgfqpoint{1.894131in}{1.499328in}}%
\pgfpathlineto{\pgfqpoint{1.903625in}{1.497460in}}%
\pgfpathlineto{\pgfqpoint{1.916284in}{1.489154in}}%
\pgfpathlineto{\pgfqpoint{1.919448in}{1.487685in}}%
\pgfpathlineto{\pgfqpoint{1.928942in}{1.487163in}}%
\pgfpathlineto{\pgfqpoint{1.936854in}{1.491465in}}%
\pgfpathlineto{\pgfqpoint{1.946348in}{1.497120in}}%
\pgfpathlineto{\pgfqpoint{1.955051in}{1.499910in}}%
\pgfpathlineto{\pgfqpoint{1.985907in}{1.500040in}}%
\pgfpathlineto{\pgfqpoint{2.000940in}{1.497714in}}%
\pgfpathlineto{\pgfqpoint{2.007269in}{1.496704in}}%
\pgfpathlineto{\pgfqpoint{2.015181in}{1.496636in}}%
\pgfpathlineto{\pgfqpoint{2.019137in}{1.496966in}}%
\pgfpathlineto{\pgfqpoint{2.030213in}{1.499048in}}%
\pgfpathlineto{\pgfqpoint{2.036543in}{1.500090in}}%
\pgfpathlineto{\pgfqpoint{2.062651in}{1.501470in}}%
\pgfpathlineto{\pgfqpoint{2.076101in}{1.500362in}}%
\pgfpathlineto{\pgfqpoint{2.091925in}{1.501645in}}%
\pgfpathlineto{\pgfqpoint{2.121199in}{1.499576in}}%
\pgfpathlineto{\pgfqpoint{2.123572in}{1.496269in}}%
\pgfpathlineto{\pgfqpoint{2.124363in}{1.496666in}}%
\pgfpathlineto{\pgfqpoint{2.126737in}{1.491774in}}%
\pgfpathlineto{\pgfqpoint{2.128319in}{1.490455in}}%
\pgfpathlineto{\pgfqpoint{2.131484in}{1.494614in}}%
\pgfpathlineto{\pgfqpoint{2.138605in}{1.500017in}}%
\pgfpathlineto{\pgfqpoint{2.145725in}{1.501785in}}%
\pgfpathlineto{\pgfqpoint{2.173416in}{1.499699in}}%
\pgfpathlineto{\pgfqpoint{2.178955in}{1.500126in}}%
\pgfpathlineto{\pgfqpoint{2.205855in}{1.499625in}}%
\pgfpathlineto{\pgfqpoint{2.214558in}{1.498605in}}%
\pgfpathlineto{\pgfqpoint{2.235919in}{1.500566in}}%
\pgfpathlineto{\pgfqpoint{2.241458in}{1.500872in}}%
\pgfpathlineto{\pgfqpoint{2.250161in}{1.500951in}}%
\pgfpathlineto{\pgfqpoint{2.274687in}{1.497883in}}%
\pgfpathlineto{\pgfqpoint{2.281808in}{1.494185in}}%
\pgfpathlineto{\pgfqpoint{2.285764in}{1.488858in}}%
\pgfpathlineto{\pgfqpoint{2.292884in}{1.469962in}}%
\pgfpathlineto{\pgfqpoint{2.302378in}{1.441841in}}%
\pgfpathlineto{\pgfqpoint{2.308708in}{1.430522in}}%
\pgfpathlineto{\pgfqpoint{2.312664in}{1.427188in}}%
\pgfpathlineto{\pgfqpoint{2.318202in}{1.426005in}}%
\pgfpathlineto{\pgfqpoint{2.330070in}{1.427885in}}%
\pgfpathlineto{\pgfqpoint{2.342728in}{1.429657in}}%
\pgfpathlineto{\pgfqpoint{2.361717in}{1.431583in}}%
\pgfpathlineto{\pgfqpoint{2.368837in}{1.431956in}}%
\pgfpathlineto{\pgfqpoint{2.413143in}{1.431472in}}%
\pgfpathlineto{\pgfqpoint{2.425802in}{1.432343in}}%
\pgfpathlineto{\pgfqpoint{2.447164in}{1.431521in}}%
\pgfpathlineto{\pgfqpoint{2.452702in}{1.430016in}}%
\pgfpathlineto{\pgfqpoint{2.460614in}{1.428581in}}%
\pgfpathlineto{\pgfqpoint{2.462196in}{1.432289in}}%
\pgfpathlineto{\pgfqpoint{2.464570in}{1.444567in}}%
\pgfpathlineto{\pgfqpoint{2.470899in}{1.483713in}}%
\pgfpathlineto{\pgfqpoint{2.474064in}{1.492011in}}%
\pgfpathlineto{\pgfqpoint{2.478020in}{1.496000in}}%
\pgfpathlineto{\pgfqpoint{2.486723in}{1.499006in}}%
\pgfpathlineto{\pgfqpoint{2.504129in}{1.501196in}}%
\pgfpathlineto{\pgfqpoint{2.507294in}{1.501870in}}%
\pgfpathlineto{\pgfqpoint{2.509667in}{1.500471in}}%
\pgfpathlineto{\pgfqpoint{2.519161in}{1.495602in}}%
\pgfpathlineto{\pgfqpoint{2.527864in}{1.495268in}}%
\pgfpathlineto{\pgfqpoint{2.543688in}{1.495650in}}%
\pgfpathlineto{\pgfqpoint{2.575335in}{1.498606in}}%
\pgfpathlineto{\pgfqpoint{2.600653in}{1.497585in}}%
\pgfpathlineto{\pgfqpoint{2.618058in}{1.496344in}}%
\pgfpathlineto{\pgfqpoint{2.629135in}{1.498182in}}%
\pgfpathlineto{\pgfqpoint{2.633882in}{1.498232in}}%
\pgfpathlineto{\pgfqpoint{2.648123in}{1.498449in}}%
\pgfpathlineto{\pgfqpoint{2.659991in}{1.497449in}}%
\pgfpathlineto{\pgfqpoint{2.663947in}{1.493414in}}%
\pgfpathlineto{\pgfqpoint{2.667903in}{1.486675in}}%
\pgfpathlineto{\pgfqpoint{2.681353in}{1.457879in}}%
\pgfpathlineto{\pgfqpoint{2.682144in}{1.457288in}}%
\pgfpathlineto{\pgfqpoint{2.692429in}{1.429919in}}%
\pgfpathlineto{\pgfqpoint{2.697176in}{1.426844in}}%
\pgfpathlineto{\pgfqpoint{2.709835in}{1.426214in}}%
\pgfpathlineto{\pgfqpoint{2.730406in}{1.426257in}}%
\pgfpathlineto{\pgfqpoint{2.767591in}{1.424382in}}%
\pgfpathlineto{\pgfqpoint{2.804777in}{1.425993in}}%
\pgfpathlineto{\pgfqpoint{2.819018in}{1.425893in}}%
\pgfpathlineto{\pgfqpoint{2.840380in}{1.423852in}}%
\pgfpathlineto{\pgfqpoint{2.842753in}{1.428094in}}%
\pgfpathlineto{\pgfqpoint{2.845127in}{1.438390in}}%
\pgfpathlineto{\pgfqpoint{2.854621in}{1.487387in}}%
\pgfpathlineto{\pgfqpoint{2.857785in}{1.493615in}}%
\pgfpathlineto{\pgfqpoint{2.861741in}{1.496665in}}%
\pgfpathlineto{\pgfqpoint{2.871235in}{1.499287in}}%
\pgfpathlineto{\pgfqpoint{2.875983in}{1.499616in}}%
\pgfpathlineto{\pgfqpoint{2.879938in}{1.499788in}}%
\pgfpathlineto{\pgfqpoint{2.881521in}{1.499336in}}%
\pgfpathlineto{\pgfqpoint{2.884686in}{1.497218in}}%
\pgfpathlineto{\pgfqpoint{2.888641in}{1.496203in}}%
\pgfpathlineto{\pgfqpoint{2.891806in}{1.498262in}}%
\pgfpathlineto{\pgfqpoint{2.896553in}{1.499726in}}%
\pgfpathlineto{\pgfqpoint{2.907630in}{1.501220in}}%
\pgfpathlineto{\pgfqpoint{2.954309in}{1.500150in}}%
\pgfpathlineto{\pgfqpoint{2.980418in}{1.500899in}}%
\pgfpathlineto{\pgfqpoint{2.986747in}{1.500608in}}%
\pgfpathlineto{\pgfqpoint{3.010483in}{1.500399in}}%
\pgfpathlineto{\pgfqpoint{3.016812in}{1.499915in}}%
\pgfpathlineto{\pgfqpoint{3.023933in}{1.500699in}}%
\pgfpathlineto{\pgfqpoint{3.028680in}{1.501208in}}%
\pgfpathlineto{\pgfqpoint{3.036592in}{1.502126in}}%
\pgfpathlineto{\pgfqpoint{3.039756in}{1.499260in}}%
\pgfpathlineto{\pgfqpoint{3.042921in}{1.492175in}}%
\pgfpathlineto{\pgfqpoint{3.046877in}{1.475513in}}%
\pgfpathlineto{\pgfqpoint{3.055580in}{1.437333in}}%
\pgfpathlineto{\pgfqpoint{3.061909in}{1.426364in}}%
\pgfpathlineto{\pgfqpoint{3.065865in}{1.424411in}}%
\pgfpathlineto{\pgfqpoint{3.069821in}{1.424577in}}%
\pgfpathlineto{\pgfqpoint{3.078524in}{1.427385in}}%
\pgfpathlineto{\pgfqpoint{3.083271in}{1.429396in}}%
\pgfpathlineto{\pgfqpoint{3.098304in}{1.434807in}}%
\pgfpathlineto{\pgfqpoint{3.112545in}{1.437214in}}%
\pgfpathlineto{\pgfqpoint{3.120457in}{1.437225in}}%
\pgfpathlineto{\pgfqpoint{3.161598in}{1.440847in}}%
\pgfpathlineto{\pgfqpoint{3.169510in}{1.440883in}}%
\pgfpathlineto{\pgfqpoint{3.177421in}{1.440372in}}%
\pgfpathlineto{\pgfqpoint{3.189289in}{1.440464in}}%
\pgfpathlineto{\pgfqpoint{3.217771in}{1.438640in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{1.437081in}}%
\pgfpathlineto{\pgfqpoint{3.224101in}{1.438155in}}%
\pgfpathlineto{\pgfqpoint{3.226474in}{1.451990in}}%
\pgfpathlineto{\pgfqpoint{3.231221in}{1.483034in}}%
\pgfpathlineto{\pgfqpoint{3.234386in}{1.491233in}}%
\pgfpathlineto{\pgfqpoint{3.237551in}{1.494215in}}%
\pgfpathlineto{\pgfqpoint{3.254957in}{1.501089in}}%
\pgfpathlineto{\pgfqpoint{3.259704in}{1.500886in}}%
\pgfpathlineto{\pgfqpoint{3.261286in}{1.501088in}}%
\pgfpathlineto{\pgfqpoint{3.264451in}{1.502175in}}%
\pgfpathlineto{\pgfqpoint{3.268407in}{1.499614in}}%
\pgfpathlineto{\pgfqpoint{3.269198in}{1.498198in}}%
\pgfpathlineto{\pgfqpoint{3.269198in}{1.498198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.611631in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{3.269198in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{3.269198in}{1.406130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478753in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{0.478753in}{2.244211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402076in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{3.402076in}{2.244211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478753in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{3.402076in}{1.366221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478753in}{2.244211in}}%
\pgfpathlineto{\pgfqpoint{3.402076in}{2.244211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537086in}{2.017441in}}%
\pgfpathlineto{\pgfqpoint{2.088544in}{2.017441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.105211in}{2.017441in}}{\pgfqpoint{2.105211in}{2.034108in}}%
\pgfpathlineto{\pgfqpoint{2.105211in}{2.141978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.105211in}{2.158645in}}{\pgfqpoint{2.088544in}{2.158645in}}%
\pgfpathlineto{\pgfqpoint{0.537086in}{2.158645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.520419in}{2.158645in}}{\pgfqpoint{0.520419in}{2.141978in}}%
\pgfpathlineto{\pgfqpoint{0.520419in}{2.034108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.520419in}{2.017441in}}{\pgfqpoint{0.537086in}{2.017441in}}%
\pgfpathlineto{\pgfqpoint{0.537086in}{2.017441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553753in}{2.096145in}}%
\pgfpathlineto{\pgfqpoint{0.637086in}{2.096145in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{2.096145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787086in,y=2.066978in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$T_\mathrm{r}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059240in}{2.096145in}}%
\pgfpathlineto{\pgfqpoint{1.142574in}{2.096145in}}%
\pgfpathlineto{\pgfqpoint{1.225907in}{2.096145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.292574in,y=2.066978in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${i\!=\!1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648892in}{2.096145in}}%
\pgfpathlineto{\pgfqpoint{1.732226in}{2.096145in}}%
\pgfpathlineto{\pgfqpoint{1.815559in}{2.096145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882226in,y=2.066978in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${i\!=\!2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946676in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{6.870000in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{6.870000in}{2.244211in}}%
\pgfpathlineto{\pgfqpoint{3.946676in}{2.244211in}}%
\pgfpathlineto{\pgfqpoint{3.946676in}{1.366221in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079555in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{4.079555in}{2.244211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079555in}{1.366221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475144in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{4.475144in}{2.244211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475144in}{1.366221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870733in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{4.870733in}{2.244211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870733in}{1.366221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266322in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{5.266322in}{2.244211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266322in}{1.366221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661911in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{5.661911in}{2.244211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.661911in}{1.366221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057500in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{6.057500in}{2.244211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057500in}{1.366221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.453089in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{6.453089in}{2.244211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453089in}{1.366221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.848678in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{6.848678in}{2.244211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.848678in}{1.366221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946676in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{6.870000in}{1.406130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946676in}{1.406130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.698603in, y=1.367550in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946676in}{1.805216in}}%
\pgfpathlineto{\pgfqpoint{6.870000in}{1.805216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946676in}{1.805216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.698603in, y=1.766636in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946676in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.870000in}{2.204302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946676in}{2.204302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.698603in, y=2.165722in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.643048in,y=1.805216in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tilde\delta$, $\delta^{(i)}$ [-]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079555in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{4.237790in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{4.239373in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.418179in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.419761in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{4.623094in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{4.624676in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.790033in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.791615in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{4.997321in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{4.998904in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{5.178501in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{5.180083in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{5.768720in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{5.770302in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{5.926164in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{5.927747in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{6.148485in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{6.150068in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.305930in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.307512in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{6.522713in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{6.524295in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.689651in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.691233in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{6.737122in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{6.737122in}{1.406130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079555in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.737122in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.737122in}{2.204302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{1.366221in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.079555in}{1.417753in}}%
\pgfpathlineto{\pgfqpoint{4.080346in}{1.414813in}}%
\pgfpathlineto{\pgfqpoint{4.081137in}{1.416427in}}%
\pgfpathlineto{\pgfqpoint{4.081928in}{1.414834in}}%
\pgfpathlineto{\pgfqpoint{4.083510in}{1.417710in}}%
\pgfpathlineto{\pgfqpoint{4.084302in}{1.418187in}}%
\pgfpathlineto{\pgfqpoint{4.085093in}{1.421183in}}%
\pgfpathlineto{\pgfqpoint{4.085884in}{1.420575in}}%
\pgfpathlineto{\pgfqpoint{4.093005in}{1.424023in}}%
\pgfpathlineto{\pgfqpoint{4.093796in}{1.423056in}}%
\pgfpathlineto{\pgfqpoint{4.094587in}{1.424098in}}%
\pgfpathlineto{\pgfqpoint{4.096169in}{1.421456in}}%
\pgfpathlineto{\pgfqpoint{4.098543in}{1.419092in}}%
\pgfpathlineto{\pgfqpoint{4.099334in}{1.417946in}}%
\pgfpathlineto{\pgfqpoint{4.100916in}{1.418664in}}%
\pgfpathlineto{\pgfqpoint{4.102499in}{1.419263in}}%
\pgfpathlineto{\pgfqpoint{4.103290in}{1.417763in}}%
\pgfpathlineto{\pgfqpoint{4.104872in}{1.418828in}}%
\pgfpathlineto{\pgfqpoint{4.108037in}{1.416793in}}%
\pgfpathlineto{\pgfqpoint{4.111202in}{1.414475in}}%
\pgfpathlineto{\pgfqpoint{4.111993in}{1.413145in}}%
\pgfpathlineto{\pgfqpoint{4.112784in}{1.415034in}}%
\pgfpathlineto{\pgfqpoint{4.114366in}{1.413477in}}%
\pgfpathlineto{\pgfqpoint{4.117531in}{1.413484in}}%
\pgfpathlineto{\pgfqpoint{4.118322in}{1.411508in}}%
\pgfpathlineto{\pgfqpoint{4.119114in}{1.412026in}}%
\pgfpathlineto{\pgfqpoint{4.119905in}{1.413583in}}%
\pgfpathlineto{\pgfqpoint{4.121487in}{1.410974in}}%
\pgfpathlineto{\pgfqpoint{4.123069in}{1.411064in}}%
\pgfpathlineto{\pgfqpoint{4.124652in}{1.410700in}}%
\pgfpathlineto{\pgfqpoint{4.125443in}{1.410382in}}%
\pgfpathlineto{\pgfqpoint{4.126234in}{1.411600in}}%
\pgfpathlineto{\pgfqpoint{4.127025in}{1.410998in}}%
\pgfpathlineto{\pgfqpoint{4.127816in}{1.410323in}}%
\pgfpathlineto{\pgfqpoint{4.128608in}{1.411356in}}%
\pgfpathlineto{\pgfqpoint{4.130190in}{1.408107in}}%
\pgfpathlineto{\pgfqpoint{4.130981in}{1.410368in}}%
\pgfpathlineto{\pgfqpoint{4.131772in}{1.409661in}}%
\pgfpathlineto{\pgfqpoint{4.134937in}{1.411402in}}%
\pgfpathlineto{\pgfqpoint{4.135728in}{1.412816in}}%
\pgfpathlineto{\pgfqpoint{4.136519in}{1.412372in}}%
\pgfpathlineto{\pgfqpoint{4.140475in}{1.412964in}}%
\pgfpathlineto{\pgfqpoint{4.144431in}{1.415316in}}%
\pgfpathlineto{\pgfqpoint{4.146014in}{1.413530in}}%
\pgfpathlineto{\pgfqpoint{4.150761in}{1.416312in}}%
\pgfpathlineto{\pgfqpoint{4.155508in}{1.415361in}}%
\pgfpathlineto{\pgfqpoint{4.157090in}{1.416932in}}%
\pgfpathlineto{\pgfqpoint{4.157881in}{1.416209in}}%
\pgfpathlineto{\pgfqpoint{4.158672in}{1.417453in}}%
\pgfpathlineto{\pgfqpoint{4.161046in}{1.416092in}}%
\pgfpathlineto{\pgfqpoint{4.162628in}{1.416260in}}%
\pgfpathlineto{\pgfqpoint{4.164211in}{1.416000in}}%
\pgfpathlineto{\pgfqpoint{4.165002in}{1.414816in}}%
\pgfpathlineto{\pgfqpoint{4.165793in}{1.417742in}}%
\pgfpathlineto{\pgfqpoint{4.166584in}{1.417009in}}%
\pgfpathlineto{\pgfqpoint{4.167375in}{1.416187in}}%
\pgfpathlineto{\pgfqpoint{4.168167in}{1.417269in}}%
\pgfpathlineto{\pgfqpoint{4.168958in}{1.415753in}}%
\pgfpathlineto{\pgfqpoint{4.170540in}{1.417021in}}%
\pgfpathlineto{\pgfqpoint{4.172122in}{1.414156in}}%
\pgfpathlineto{\pgfqpoint{4.172914in}{1.415222in}}%
\pgfpathlineto{\pgfqpoint{4.174496in}{1.414482in}}%
\pgfpathlineto{\pgfqpoint{4.175287in}{1.415189in}}%
\pgfpathlineto{\pgfqpoint{4.176870in}{1.414498in}}%
\pgfpathlineto{\pgfqpoint{4.182408in}{1.412305in}}%
\pgfpathlineto{\pgfqpoint{4.183990in}{1.412275in}}%
\pgfpathlineto{\pgfqpoint{4.184781in}{1.410777in}}%
\pgfpathlineto{\pgfqpoint{4.185572in}{1.412851in}}%
\pgfpathlineto{\pgfqpoint{4.187155in}{1.409516in}}%
\pgfpathlineto{\pgfqpoint{4.187946in}{1.411554in}}%
\pgfpathlineto{\pgfqpoint{4.188737in}{1.410731in}}%
\pgfpathlineto{\pgfqpoint{4.189528in}{1.410232in}}%
\pgfpathlineto{\pgfqpoint{4.190320in}{1.411405in}}%
\pgfpathlineto{\pgfqpoint{4.191111in}{1.410092in}}%
\pgfpathlineto{\pgfqpoint{4.192693in}{1.411389in}}%
\pgfpathlineto{\pgfqpoint{4.194275in}{1.409881in}}%
\pgfpathlineto{\pgfqpoint{4.195067in}{1.410602in}}%
\pgfpathlineto{\pgfqpoint{4.196649in}{1.409319in}}%
\pgfpathlineto{\pgfqpoint{4.197440in}{1.411313in}}%
\pgfpathlineto{\pgfqpoint{4.199022in}{1.409404in}}%
\pgfpathlineto{\pgfqpoint{4.201396in}{1.411057in}}%
\pgfpathlineto{\pgfqpoint{4.202187in}{1.409991in}}%
\pgfpathlineto{\pgfqpoint{4.204561in}{1.411106in}}%
\pgfpathlineto{\pgfqpoint{4.206143in}{1.410475in}}%
\pgfpathlineto{\pgfqpoint{4.206934in}{1.412059in}}%
\pgfpathlineto{\pgfqpoint{4.207725in}{1.410940in}}%
\pgfpathlineto{\pgfqpoint{4.210099in}{1.413325in}}%
\pgfpathlineto{\pgfqpoint{4.211681in}{1.413454in}}%
\pgfpathlineto{\pgfqpoint{4.217220in}{1.413525in}}%
\pgfpathlineto{\pgfqpoint{4.221175in}{1.415835in}}%
\pgfpathlineto{\pgfqpoint{4.223549in}{1.415727in}}%
\pgfpathlineto{\pgfqpoint{4.224340in}{1.415153in}}%
\pgfpathlineto{\pgfqpoint{4.227505in}{1.419826in}}%
\pgfpathlineto{\pgfqpoint{4.230670in}{1.422462in}}%
\pgfpathlineto{\pgfqpoint{4.233043in}{1.426035in}}%
\pgfpathlineto{\pgfqpoint{4.233834in}{1.427553in}}%
\pgfpathlineto{\pgfqpoint{4.235417in}{1.453457in}}%
\pgfpathlineto{\pgfqpoint{4.236999in}{1.608258in}}%
\pgfpathlineto{\pgfqpoint{4.238581in}{1.833206in}}%
\pgfpathlineto{\pgfqpoint{4.239373in}{1.809263in}}%
\pgfpathlineto{\pgfqpoint{4.240164in}{1.819408in}}%
\pgfpathlineto{\pgfqpoint{4.243328in}{2.154372in}}%
\pgfpathlineto{\pgfqpoint{4.245702in}{2.184194in}}%
\pgfpathlineto{\pgfqpoint{4.251240in}{2.197003in}}%
\pgfpathlineto{\pgfqpoint{4.252031in}{2.192860in}}%
\pgfpathlineto{\pgfqpoint{4.253614in}{2.195890in}}%
\pgfpathlineto{\pgfqpoint{4.255196in}{2.195056in}}%
\pgfpathlineto{\pgfqpoint{4.255987in}{2.199958in}}%
\pgfpathlineto{\pgfqpoint{4.256778in}{2.197847in}}%
\pgfpathlineto{\pgfqpoint{4.257570in}{2.202000in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{2.200399in}}%
\pgfpathlineto{\pgfqpoint{4.259152in}{2.201300in}}%
\pgfpathlineto{\pgfqpoint{4.259943in}{2.200315in}}%
\pgfpathlineto{\pgfqpoint{4.260734in}{2.203618in}}%
\pgfpathlineto{\pgfqpoint{4.261526in}{2.200278in}}%
\pgfpathlineto{\pgfqpoint{4.262317in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.263108in}{2.202841in}}%
\pgfpathlineto{\pgfqpoint{4.263899in}{2.202333in}}%
\pgfpathlineto{\pgfqpoint{4.264690in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.266273in}{2.201295in}}%
\pgfpathlineto{\pgfqpoint{4.267855in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.269437in}{2.202282in}}%
\pgfpathlineto{\pgfqpoint{4.270229in}{2.201588in}}%
\pgfpathlineto{\pgfqpoint{4.271020in}{2.203718in}}%
\pgfpathlineto{\pgfqpoint{4.272602in}{2.200845in}}%
\pgfpathlineto{\pgfqpoint{4.273393in}{2.201506in}}%
\pgfpathlineto{\pgfqpoint{4.274184in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.274976in}{2.200343in}}%
\pgfpathlineto{\pgfqpoint{4.275767in}{2.203120in}}%
\pgfpathlineto{\pgfqpoint{4.277349in}{2.199807in}}%
\pgfpathlineto{\pgfqpoint{4.279723in}{2.201692in}}%
\pgfpathlineto{\pgfqpoint{4.281305in}{2.198282in}}%
\pgfpathlineto{\pgfqpoint{4.282096in}{2.200037in}}%
\pgfpathlineto{\pgfqpoint{4.282887in}{2.199055in}}%
\pgfpathlineto{\pgfqpoint{4.283679in}{2.194569in}}%
\pgfpathlineto{\pgfqpoint{4.284470in}{2.200676in}}%
\pgfpathlineto{\pgfqpoint{4.285261in}{2.197007in}}%
\pgfpathlineto{\pgfqpoint{4.286052in}{2.198162in}}%
\pgfpathlineto{\pgfqpoint{4.286843in}{2.198665in}}%
\pgfpathlineto{\pgfqpoint{4.287634in}{2.200567in}}%
\pgfpathlineto{\pgfqpoint{4.290008in}{2.197480in}}%
\pgfpathlineto{\pgfqpoint{4.290799in}{2.197806in}}%
\pgfpathlineto{\pgfqpoint{4.291590in}{2.199477in}}%
\pgfpathlineto{\pgfqpoint{4.292381in}{2.198794in}}%
\pgfpathlineto{\pgfqpoint{4.293173in}{2.197919in}}%
\pgfpathlineto{\pgfqpoint{4.293964in}{2.200801in}}%
\pgfpathlineto{\pgfqpoint{4.294755in}{2.198162in}}%
\pgfpathlineto{\pgfqpoint{4.296337in}{2.200825in}}%
\pgfpathlineto{\pgfqpoint{4.297920in}{2.197053in}}%
\pgfpathlineto{\pgfqpoint{4.299502in}{2.197734in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{2.198336in}}%
\pgfpathlineto{\pgfqpoint{4.301084in}{2.196895in}}%
\pgfpathlineto{\pgfqpoint{4.302667in}{2.199691in}}%
\pgfpathlineto{\pgfqpoint{4.303458in}{2.199544in}}%
\pgfpathlineto{\pgfqpoint{4.305832in}{2.194766in}}%
\pgfpathlineto{\pgfqpoint{4.308996in}{2.198753in}}%
\pgfpathlineto{\pgfqpoint{4.309787in}{2.197672in}}%
\pgfpathlineto{\pgfqpoint{4.310579in}{2.200618in}}%
\pgfpathlineto{\pgfqpoint{4.313743in}{2.195276in}}%
\pgfpathlineto{\pgfqpoint{4.314534in}{2.197051in}}%
\pgfpathlineto{\pgfqpoint{4.315326in}{2.196310in}}%
\pgfpathlineto{\pgfqpoint{4.316117in}{2.195956in}}%
\pgfpathlineto{\pgfqpoint{4.317699in}{2.200247in}}%
\pgfpathlineto{\pgfqpoint{4.318490in}{2.200481in}}%
\pgfpathlineto{\pgfqpoint{4.321655in}{2.195536in}}%
\pgfpathlineto{\pgfqpoint{4.322446in}{2.196916in}}%
\pgfpathlineto{\pgfqpoint{4.323237in}{2.197823in}}%
\pgfpathlineto{\pgfqpoint{4.324029in}{2.200554in}}%
\pgfpathlineto{\pgfqpoint{4.324820in}{2.200141in}}%
\pgfpathlineto{\pgfqpoint{4.326402in}{2.199953in}}%
\pgfpathlineto{\pgfqpoint{4.327193in}{2.197625in}}%
\pgfpathlineto{\pgfqpoint{4.327985in}{2.198358in}}%
\pgfpathlineto{\pgfqpoint{4.328776in}{2.200198in}}%
\pgfpathlineto{\pgfqpoint{4.329567in}{2.196317in}}%
\pgfpathlineto{\pgfqpoint{4.330358in}{2.202001in}}%
\pgfpathlineto{\pgfqpoint{4.331149in}{2.200786in}}%
\pgfpathlineto{\pgfqpoint{4.333523in}{2.199173in}}%
\pgfpathlineto{\pgfqpoint{4.335105in}{2.200113in}}%
\pgfpathlineto{\pgfqpoint{4.335896in}{2.198235in}}%
\pgfpathlineto{\pgfqpoint{4.336687in}{2.200901in}}%
\pgfpathlineto{\pgfqpoint{4.337479in}{2.199938in}}%
\pgfpathlineto{\pgfqpoint{4.338270in}{2.198435in}}%
\pgfpathlineto{\pgfqpoint{4.339061in}{2.200651in}}%
\pgfpathlineto{\pgfqpoint{4.341435in}{2.196201in}}%
\pgfpathlineto{\pgfqpoint{4.342226in}{2.202130in}}%
\pgfpathlineto{\pgfqpoint{4.343017in}{2.198277in}}%
\pgfpathlineto{\pgfqpoint{4.345390in}{2.202603in}}%
\pgfpathlineto{\pgfqpoint{4.346973in}{2.198822in}}%
\pgfpathlineto{\pgfqpoint{4.347764in}{2.199600in}}%
\pgfpathlineto{\pgfqpoint{4.348555in}{2.201642in}}%
\pgfpathlineto{\pgfqpoint{4.349346in}{2.197192in}}%
\pgfpathlineto{\pgfqpoint{4.350929in}{2.201825in}}%
\pgfpathlineto{\pgfqpoint{4.351720in}{2.199340in}}%
\pgfpathlineto{\pgfqpoint{4.352511in}{2.200187in}}%
\pgfpathlineto{\pgfqpoint{4.353302in}{2.201678in}}%
\pgfpathlineto{\pgfqpoint{4.354093in}{2.197239in}}%
\pgfpathlineto{\pgfqpoint{4.354885in}{2.200206in}}%
\pgfpathlineto{\pgfqpoint{4.355676in}{2.198944in}}%
\pgfpathlineto{\pgfqpoint{4.356467in}{2.200373in}}%
\pgfpathlineto{\pgfqpoint{4.357258in}{2.199865in}}%
\pgfpathlineto{\pgfqpoint{4.358049in}{2.200328in}}%
\pgfpathlineto{\pgfqpoint{4.358840in}{2.199073in}}%
\pgfpathlineto{\pgfqpoint{4.359632in}{2.200655in}}%
\pgfpathlineto{\pgfqpoint{4.360423in}{2.197473in}}%
\pgfpathlineto{\pgfqpoint{4.361214in}{2.198443in}}%
\pgfpathlineto{\pgfqpoint{4.362796in}{2.198438in}}%
\pgfpathlineto{\pgfqpoint{4.363588in}{2.200252in}}%
\pgfpathlineto{\pgfqpoint{4.364379in}{2.199360in}}%
\pgfpathlineto{\pgfqpoint{4.365170in}{2.197181in}}%
\pgfpathlineto{\pgfqpoint{4.365961in}{2.201513in}}%
\pgfpathlineto{\pgfqpoint{4.366752in}{2.197050in}}%
\pgfpathlineto{\pgfqpoint{4.367543in}{2.198447in}}%
\pgfpathlineto{\pgfqpoint{4.369126in}{2.198687in}}%
\pgfpathlineto{\pgfqpoint{4.369917in}{2.194179in}}%
\pgfpathlineto{\pgfqpoint{4.370708in}{2.200186in}}%
\pgfpathlineto{\pgfqpoint{4.371499in}{2.195055in}}%
\pgfpathlineto{\pgfqpoint{4.372290in}{2.198452in}}%
\pgfpathlineto{\pgfqpoint{4.373082in}{2.197394in}}%
\pgfpathlineto{\pgfqpoint{4.373873in}{2.199550in}}%
\pgfpathlineto{\pgfqpoint{4.376246in}{2.196787in}}%
\pgfpathlineto{\pgfqpoint{4.378620in}{2.195354in}}%
\pgfpathlineto{\pgfqpoint{4.379411in}{2.201214in}}%
\pgfpathlineto{\pgfqpoint{4.380202in}{2.195388in}}%
\pgfpathlineto{\pgfqpoint{4.380993in}{2.201358in}}%
\pgfpathlineto{\pgfqpoint{4.381785in}{2.196406in}}%
\pgfpathlineto{\pgfqpoint{4.382576in}{2.198856in}}%
\pgfpathlineto{\pgfqpoint{4.384158in}{2.196868in}}%
\pgfpathlineto{\pgfqpoint{4.384949in}{2.199933in}}%
\pgfpathlineto{\pgfqpoint{4.385741in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{4.387323in}{2.198963in}}%
\pgfpathlineto{\pgfqpoint{4.388114in}{2.199364in}}%
\pgfpathlineto{\pgfqpoint{4.388905in}{2.197293in}}%
\pgfpathlineto{\pgfqpoint{4.391279in}{2.201026in}}%
\pgfpathlineto{\pgfqpoint{4.392070in}{2.199190in}}%
\pgfpathlineto{\pgfqpoint{4.392861in}{2.202026in}}%
\pgfpathlineto{\pgfqpoint{4.393652in}{2.200761in}}%
\pgfpathlineto{\pgfqpoint{4.394443in}{2.199928in}}%
\pgfpathlineto{\pgfqpoint{4.395235in}{2.204049in}}%
\pgfpathlineto{\pgfqpoint{4.396026in}{2.203577in}}%
\pgfpathlineto{\pgfqpoint{4.396817in}{2.203874in}}%
\pgfpathlineto{\pgfqpoint{4.397608in}{2.202207in}}%
\pgfpathlineto{\pgfqpoint{4.399191in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.401564in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.411058in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.413432in}{2.186014in}}%
\pgfpathlineto{\pgfqpoint{4.415805in}{2.147214in}}%
\pgfpathlineto{\pgfqpoint{4.418179in}{1.855438in}}%
\pgfpathlineto{\pgfqpoint{4.422135in}{1.437324in}}%
\pgfpathlineto{\pgfqpoint{4.423717in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{4.428464in}{1.421129in}}%
\pgfpathlineto{\pgfqpoint{4.429255in}{1.422018in}}%
\pgfpathlineto{\pgfqpoint{4.430838in}{1.420351in}}%
\pgfpathlineto{\pgfqpoint{4.433211in}{1.420067in}}%
\pgfpathlineto{\pgfqpoint{4.435585in}{1.418084in}}%
\pgfpathlineto{\pgfqpoint{4.436376in}{1.418753in}}%
\pgfpathlineto{\pgfqpoint{4.439541in}{1.416086in}}%
\pgfpathlineto{\pgfqpoint{4.440332in}{1.416927in}}%
\pgfpathlineto{\pgfqpoint{4.441914in}{1.415379in}}%
\pgfpathlineto{\pgfqpoint{4.442705in}{1.415825in}}%
\pgfpathlineto{\pgfqpoint{4.445079in}{1.414258in}}%
\pgfpathlineto{\pgfqpoint{4.447452in}{1.414107in}}%
\pgfpathlineto{\pgfqpoint{4.449035in}{1.413646in}}%
\pgfpathlineto{\pgfqpoint{4.449826in}{1.414288in}}%
\pgfpathlineto{\pgfqpoint{4.451408in}{1.413130in}}%
\pgfpathlineto{\pgfqpoint{4.453782in}{1.413491in}}%
\pgfpathlineto{\pgfqpoint{4.459320in}{1.414151in}}%
\pgfpathlineto{\pgfqpoint{4.461694in}{1.412779in}}%
\pgfpathlineto{\pgfqpoint{4.464067in}{1.414071in}}%
\pgfpathlineto{\pgfqpoint{4.467232in}{1.411175in}}%
\pgfpathlineto{\pgfqpoint{4.471188in}{1.410428in}}%
\pgfpathlineto{\pgfqpoint{4.473561in}{1.408515in}}%
\pgfpathlineto{\pgfqpoint{4.476726in}{1.409594in}}%
\pgfpathlineto{\pgfqpoint{4.478308in}{1.407716in}}%
\pgfpathlineto{\pgfqpoint{4.482264in}{1.409011in}}%
\pgfpathlineto{\pgfqpoint{4.483847in}{1.411206in}}%
\pgfpathlineto{\pgfqpoint{4.484638in}{1.409664in}}%
\pgfpathlineto{\pgfqpoint{4.485429in}{1.411150in}}%
\pgfpathlineto{\pgfqpoint{4.487011in}{1.410190in}}%
\pgfpathlineto{\pgfqpoint{4.487802in}{1.411976in}}%
\pgfpathlineto{\pgfqpoint{4.488594in}{1.411112in}}%
\pgfpathlineto{\pgfqpoint{4.494923in}{1.413357in}}%
\pgfpathlineto{\pgfqpoint{4.495714in}{1.411759in}}%
\pgfpathlineto{\pgfqpoint{4.496505in}{1.412847in}}%
\pgfpathlineto{\pgfqpoint{4.498088in}{1.411892in}}%
\pgfpathlineto{\pgfqpoint{4.498879in}{1.413242in}}%
\pgfpathlineto{\pgfqpoint{4.499670in}{1.412248in}}%
\pgfpathlineto{\pgfqpoint{4.500461in}{1.413727in}}%
\pgfpathlineto{\pgfqpoint{4.501253in}{1.412708in}}%
\pgfpathlineto{\pgfqpoint{4.502044in}{1.414482in}}%
\pgfpathlineto{\pgfqpoint{4.503626in}{1.413353in}}%
\pgfpathlineto{\pgfqpoint{4.505208in}{1.412952in}}%
\pgfpathlineto{\pgfqpoint{4.506000in}{1.414686in}}%
\pgfpathlineto{\pgfqpoint{4.506791in}{1.413902in}}%
\pgfpathlineto{\pgfqpoint{4.507582in}{1.413509in}}%
\pgfpathlineto{\pgfqpoint{4.509955in}{1.415151in}}%
\pgfpathlineto{\pgfqpoint{4.514703in}{1.414663in}}%
\pgfpathlineto{\pgfqpoint{4.515494in}{1.413798in}}%
\pgfpathlineto{\pgfqpoint{4.516285in}{1.414853in}}%
\pgfpathlineto{\pgfqpoint{4.517076in}{1.413304in}}%
\pgfpathlineto{\pgfqpoint{4.517867in}{1.414104in}}%
\pgfpathlineto{\pgfqpoint{4.521032in}{1.415075in}}%
\pgfpathlineto{\pgfqpoint{4.521823in}{1.413425in}}%
\pgfpathlineto{\pgfqpoint{4.523406in}{1.415656in}}%
\pgfpathlineto{\pgfqpoint{4.524988in}{1.414657in}}%
\pgfpathlineto{\pgfqpoint{4.525779in}{1.414299in}}%
\pgfpathlineto{\pgfqpoint{4.526570in}{1.415280in}}%
\pgfpathlineto{\pgfqpoint{4.528944in}{1.412984in}}%
\pgfpathlineto{\pgfqpoint{4.529735in}{1.413635in}}%
\pgfpathlineto{\pgfqpoint{4.532900in}{1.411045in}}%
\pgfpathlineto{\pgfqpoint{4.535273in}{1.411610in}}%
\pgfpathlineto{\pgfqpoint{4.536856in}{1.410564in}}%
\pgfpathlineto{\pgfqpoint{4.537647in}{1.411655in}}%
\pgfpathlineto{\pgfqpoint{4.538438in}{1.410165in}}%
\pgfpathlineto{\pgfqpoint{4.539229in}{1.410791in}}%
\pgfpathlineto{\pgfqpoint{4.542394in}{1.412575in}}%
\pgfpathlineto{\pgfqpoint{4.543185in}{1.411518in}}%
\pgfpathlineto{\pgfqpoint{4.544767in}{1.412366in}}%
\pgfpathlineto{\pgfqpoint{4.545558in}{1.411171in}}%
\pgfpathlineto{\pgfqpoint{4.547141in}{1.412803in}}%
\pgfpathlineto{\pgfqpoint{4.548723in}{1.413232in}}%
\pgfpathlineto{\pgfqpoint{4.555053in}{1.412411in}}%
\pgfpathlineto{\pgfqpoint{4.555844in}{1.413826in}}%
\pgfpathlineto{\pgfqpoint{4.556635in}{1.412226in}}%
\pgfpathlineto{\pgfqpoint{4.557426in}{1.412784in}}%
\pgfpathlineto{\pgfqpoint{4.558217in}{1.413365in}}%
\pgfpathlineto{\pgfqpoint{4.559009in}{1.411763in}}%
\pgfpathlineto{\pgfqpoint{4.559800in}{1.413213in}}%
\pgfpathlineto{\pgfqpoint{4.560591in}{1.412061in}}%
\pgfpathlineto{\pgfqpoint{4.561382in}{1.412673in}}%
\pgfpathlineto{\pgfqpoint{4.562964in}{1.414516in}}%
\pgfpathlineto{\pgfqpoint{4.563756in}{1.413111in}}%
\pgfpathlineto{\pgfqpoint{4.565338in}{1.415475in}}%
\pgfpathlineto{\pgfqpoint{4.566129in}{1.413530in}}%
\pgfpathlineto{\pgfqpoint{4.566920in}{1.415122in}}%
\pgfpathlineto{\pgfqpoint{4.567711in}{1.414480in}}%
\pgfpathlineto{\pgfqpoint{4.578788in}{1.414400in}}%
\pgfpathlineto{\pgfqpoint{4.579579in}{1.412857in}}%
\pgfpathlineto{\pgfqpoint{4.580370in}{1.413598in}}%
\pgfpathlineto{\pgfqpoint{4.583535in}{1.415065in}}%
\pgfpathlineto{\pgfqpoint{4.584326in}{1.414518in}}%
\pgfpathlineto{\pgfqpoint{4.585117in}{1.415657in}}%
\pgfpathlineto{\pgfqpoint{4.585909in}{1.414892in}}%
\pgfpathlineto{\pgfqpoint{4.589864in}{1.412666in}}%
\pgfpathlineto{\pgfqpoint{4.596985in}{1.410692in}}%
\pgfpathlineto{\pgfqpoint{4.598567in}{1.410653in}}%
\pgfpathlineto{\pgfqpoint{4.599359in}{1.411931in}}%
\pgfpathlineto{\pgfqpoint{4.600150in}{1.411177in}}%
\pgfpathlineto{\pgfqpoint{4.600941in}{1.411062in}}%
\pgfpathlineto{\pgfqpoint{4.602523in}{1.412167in}}%
\pgfpathlineto{\pgfqpoint{4.603315in}{1.412177in}}%
\pgfpathlineto{\pgfqpoint{4.605688in}{1.409684in}}%
\pgfpathlineto{\pgfqpoint{4.613600in}{1.415431in}}%
\pgfpathlineto{\pgfqpoint{4.619929in}{1.430413in}}%
\pgfpathlineto{\pgfqpoint{4.621512in}{1.589322in}}%
\pgfpathlineto{\pgfqpoint{4.623885in}{1.885830in}}%
\pgfpathlineto{\pgfqpoint{4.624676in}{1.888469in}}%
\pgfpathlineto{\pgfqpoint{4.627050in}{2.126779in}}%
\pgfpathlineto{\pgfqpoint{4.630215in}{2.183108in}}%
\pgfpathlineto{\pgfqpoint{4.633379in}{2.198923in}}%
\pgfpathlineto{\pgfqpoint{4.634962in}{2.195962in}}%
\pgfpathlineto{\pgfqpoint{4.636544in}{2.200558in}}%
\pgfpathlineto{\pgfqpoint{4.637335in}{2.196609in}}%
\pgfpathlineto{\pgfqpoint{4.638126in}{2.202169in}}%
\pgfpathlineto{\pgfqpoint{4.638918in}{2.200756in}}%
\pgfpathlineto{\pgfqpoint{4.639709in}{2.203018in}}%
\pgfpathlineto{\pgfqpoint{4.641291in}{2.201798in}}%
\pgfpathlineto{\pgfqpoint{4.645247in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.651576in}{2.204006in}}%
\pgfpathlineto{\pgfqpoint{4.652368in}{2.202827in}}%
\pgfpathlineto{\pgfqpoint{4.653159in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.653950in}{2.200381in}}%
\pgfpathlineto{\pgfqpoint{4.654741in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.655532in}{2.202809in}}%
\pgfpathlineto{\pgfqpoint{4.657115in}{2.202837in}}%
\pgfpathlineto{\pgfqpoint{4.658697in}{2.197955in}}%
\pgfpathlineto{\pgfqpoint{4.659488in}{2.203399in}}%
\pgfpathlineto{\pgfqpoint{4.660279in}{2.202751in}}%
\pgfpathlineto{\pgfqpoint{4.661070in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.661862in}{2.201265in}}%
\pgfpathlineto{\pgfqpoint{4.662653in}{2.202768in}}%
\pgfpathlineto{\pgfqpoint{4.663444in}{2.202332in}}%
\pgfpathlineto{\pgfqpoint{4.664235in}{2.202160in}}%
\pgfpathlineto{\pgfqpoint{4.665026in}{2.200316in}}%
\pgfpathlineto{\pgfqpoint{4.665818in}{2.201228in}}%
\pgfpathlineto{\pgfqpoint{4.666609in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.668982in}{2.200464in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{2.200035in}}%
\pgfpathlineto{\pgfqpoint{4.671356in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.672147in}{2.201409in}}%
\pgfpathlineto{\pgfqpoint{4.672938in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.676103in}{2.197511in}}%
\pgfpathlineto{\pgfqpoint{4.676894in}{2.202403in}}%
\pgfpathlineto{\pgfqpoint{4.677685in}{2.201907in}}%
\pgfpathlineto{\pgfqpoint{4.678476in}{2.200698in}}%
\pgfpathlineto{\pgfqpoint{4.679268in}{2.203180in}}%
\pgfpathlineto{\pgfqpoint{4.680059in}{2.202822in}}%
\pgfpathlineto{\pgfqpoint{4.681641in}{2.201309in}}%
\pgfpathlineto{\pgfqpoint{4.682432in}{2.203985in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{2.203150in}}%
\pgfpathlineto{\pgfqpoint{4.684806in}{2.202517in}}%
\pgfpathlineto{\pgfqpoint{4.685597in}{2.201390in}}%
\pgfpathlineto{\pgfqpoint{4.686388in}{2.202938in}}%
\pgfpathlineto{\pgfqpoint{4.687179in}{2.201712in}}%
\pgfpathlineto{\pgfqpoint{4.687971in}{2.202911in}}%
\pgfpathlineto{\pgfqpoint{4.688762in}{2.200372in}}%
\pgfpathlineto{\pgfqpoint{4.691135in}{2.203985in}}%
\pgfpathlineto{\pgfqpoint{4.692718in}{2.203018in}}%
\pgfpathlineto{\pgfqpoint{4.693509in}{2.202626in}}%
\pgfpathlineto{\pgfqpoint{4.694300in}{2.203476in}}%
\pgfpathlineto{\pgfqpoint{4.695091in}{2.200390in}}%
\pgfpathlineto{\pgfqpoint{4.696673in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.699838in}{2.203427in}}%
\pgfpathlineto{\pgfqpoint{4.700629in}{2.203165in}}%
\pgfpathlineto{\pgfqpoint{4.701421in}{2.200570in}}%
\pgfpathlineto{\pgfqpoint{4.703003in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.703794in}{2.203482in}}%
\pgfpathlineto{\pgfqpoint{4.705376in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.706959in}{2.203453in}}%
\pgfpathlineto{\pgfqpoint{4.708541in}{2.202580in}}%
\pgfpathlineto{\pgfqpoint{4.709332in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.710124in}{2.203391in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.711706in}{2.202077in}}%
\pgfpathlineto{\pgfqpoint{4.713288in}{2.204109in}}%
\pgfpathlineto{\pgfqpoint{4.714079in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.714871in}{2.201427in}}%
\pgfpathlineto{\pgfqpoint{4.715662in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.716453in}{2.203273in}}%
\pgfpathlineto{\pgfqpoint{4.718035in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.720409in}{2.203943in}}%
\pgfpathlineto{\pgfqpoint{4.721200in}{2.202970in}}%
\pgfpathlineto{\pgfqpoint{4.721991in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.723574in}{2.203405in}}%
\pgfpathlineto{\pgfqpoint{4.724365in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.725156in}{2.202159in}}%
\pgfpathlineto{\pgfqpoint{4.726738in}{2.202872in}}%
\pgfpathlineto{\pgfqpoint{4.729903in}{2.201964in}}%
\pgfpathlineto{\pgfqpoint{4.731485in}{2.202249in}}%
\pgfpathlineto{\pgfqpoint{4.732276in}{2.202689in}}%
\pgfpathlineto{\pgfqpoint{4.733068in}{2.200674in}}%
\pgfpathlineto{\pgfqpoint{4.733859in}{2.203386in}}%
\pgfpathlineto{\pgfqpoint{4.734650in}{2.202410in}}%
\pgfpathlineto{\pgfqpoint{4.736232in}{2.204241in}}%
\pgfpathlineto{\pgfqpoint{4.737024in}{2.200443in}}%
\pgfpathlineto{\pgfqpoint{4.737815in}{2.204229in}}%
\pgfpathlineto{\pgfqpoint{4.738606in}{2.202925in}}%
\pgfpathlineto{\pgfqpoint{4.739397in}{2.200599in}}%
\pgfpathlineto{\pgfqpoint{4.740188in}{2.203020in}}%
\pgfpathlineto{\pgfqpoint{4.741771in}{2.201334in}}%
\pgfpathlineto{\pgfqpoint{4.743353in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.745727in}{2.202509in}}%
\pgfpathlineto{\pgfqpoint{4.746518in}{2.203263in}}%
\pgfpathlineto{\pgfqpoint{4.748891in}{2.198665in}}%
\pgfpathlineto{\pgfqpoint{4.749682in}{2.203867in}}%
\pgfpathlineto{\pgfqpoint{4.750474in}{2.201695in}}%
\pgfpathlineto{\pgfqpoint{4.753638in}{2.203825in}}%
\pgfpathlineto{\pgfqpoint{4.755221in}{2.201706in}}%
\pgfpathlineto{\pgfqpoint{4.756012in}{2.201625in}}%
\pgfpathlineto{\pgfqpoint{4.756803in}{2.204189in}}%
\pgfpathlineto{\pgfqpoint{4.757594in}{2.197909in}}%
\pgfpathlineto{\pgfqpoint{4.758385in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.759177in}{2.199563in}}%
\pgfpathlineto{\pgfqpoint{4.759968in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.760759in}{2.198518in}}%
\pgfpathlineto{\pgfqpoint{4.761550in}{2.202874in}}%
\pgfpathlineto{\pgfqpoint{4.762341in}{2.201211in}}%
\pgfpathlineto{\pgfqpoint{4.763132in}{2.203667in}}%
\pgfpathlineto{\pgfqpoint{4.763924in}{2.200149in}}%
\pgfpathlineto{\pgfqpoint{4.764715in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.765506in}{2.202397in}}%
\pgfpathlineto{\pgfqpoint{4.766297in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.767088in}{2.202113in}}%
\pgfpathlineto{\pgfqpoint{4.768671in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.782121in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{4.783703in}{2.200922in}}%
\pgfpathlineto{\pgfqpoint{4.786077in}{2.177675in}}%
\pgfpathlineto{\pgfqpoint{4.787659in}{2.140883in}}%
\pgfpathlineto{\pgfqpoint{4.790824in}{1.769793in}}%
\pgfpathlineto{\pgfqpoint{4.793197in}{1.440093in}}%
\pgfpathlineto{\pgfqpoint{4.799527in}{1.422276in}}%
\pgfpathlineto{\pgfqpoint{4.810603in}{1.414111in}}%
\pgfpathlineto{\pgfqpoint{4.811394in}{1.415767in}}%
\pgfpathlineto{\pgfqpoint{4.812185in}{1.415084in}}%
\pgfpathlineto{\pgfqpoint{4.815350in}{1.412963in}}%
\pgfpathlineto{\pgfqpoint{4.816933in}{1.412641in}}%
\pgfpathlineto{\pgfqpoint{4.817724in}{1.412368in}}%
\pgfpathlineto{\pgfqpoint{4.818515in}{1.414052in}}%
\pgfpathlineto{\pgfqpoint{4.819306in}{1.413464in}}%
\pgfpathlineto{\pgfqpoint{4.820888in}{1.413215in}}%
\pgfpathlineto{\pgfqpoint{4.829591in}{1.408861in}}%
\pgfpathlineto{\pgfqpoint{4.831174in}{1.411115in}}%
\pgfpathlineto{\pgfqpoint{4.832756in}{1.411290in}}%
\pgfpathlineto{\pgfqpoint{4.835921in}{1.408664in}}%
\pgfpathlineto{\pgfqpoint{4.837503in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{4.838294in}{1.409593in}}%
\pgfpathlineto{\pgfqpoint{4.839877in}{1.415124in}}%
\pgfpathlineto{\pgfqpoint{4.842250in}{1.413619in}}%
\pgfpathlineto{\pgfqpoint{4.844624in}{1.413860in}}%
\pgfpathlineto{\pgfqpoint{4.848580in}{1.413336in}}%
\pgfpathlineto{\pgfqpoint{4.849371in}{1.414608in}}%
\pgfpathlineto{\pgfqpoint{4.850162in}{1.413938in}}%
\pgfpathlineto{\pgfqpoint{4.856491in}{1.410984in}}%
\pgfpathlineto{\pgfqpoint{4.857283in}{1.411945in}}%
\pgfpathlineto{\pgfqpoint{4.858865in}{1.410824in}}%
\pgfpathlineto{\pgfqpoint{4.859656in}{1.411610in}}%
\pgfpathlineto{\pgfqpoint{4.861239in}{1.410493in}}%
\pgfpathlineto{\pgfqpoint{4.862821in}{1.410570in}}%
\pgfpathlineto{\pgfqpoint{4.863612in}{1.410793in}}%
\pgfpathlineto{\pgfqpoint{4.865986in}{1.412796in}}%
\pgfpathlineto{\pgfqpoint{4.866777in}{1.413261in}}%
\pgfpathlineto{\pgfqpoint{4.867568in}{1.411762in}}%
\pgfpathlineto{\pgfqpoint{4.868359in}{1.413362in}}%
\pgfpathlineto{\pgfqpoint{4.869941in}{1.410931in}}%
\pgfpathlineto{\pgfqpoint{4.870733in}{1.412249in}}%
\pgfpathlineto{\pgfqpoint{4.873106in}{1.410479in}}%
\pgfpathlineto{\pgfqpoint{4.874689in}{1.411726in}}%
\pgfpathlineto{\pgfqpoint{4.877062in}{1.411021in}}%
\pgfpathlineto{\pgfqpoint{4.877853in}{1.412563in}}%
\pgfpathlineto{\pgfqpoint{4.879436in}{1.410953in}}%
\pgfpathlineto{\pgfqpoint{4.880227in}{1.413225in}}%
\pgfpathlineto{\pgfqpoint{4.881018in}{1.412581in}}%
\pgfpathlineto{\pgfqpoint{4.881809in}{1.412155in}}%
\pgfpathlineto{\pgfqpoint{4.883391in}{1.412879in}}%
\pgfpathlineto{\pgfqpoint{4.892095in}{1.414905in}}%
\pgfpathlineto{\pgfqpoint{4.892886in}{1.413672in}}%
\pgfpathlineto{\pgfqpoint{4.894468in}{1.414125in}}%
\pgfpathlineto{\pgfqpoint{4.895259in}{1.413480in}}%
\pgfpathlineto{\pgfqpoint{4.896050in}{1.414786in}}%
\pgfpathlineto{\pgfqpoint{4.897633in}{1.413510in}}%
\pgfpathlineto{\pgfqpoint{4.906336in}{1.413834in}}%
\pgfpathlineto{\pgfqpoint{4.908709in}{1.412654in}}%
\pgfpathlineto{\pgfqpoint{4.909500in}{1.412685in}}%
\pgfpathlineto{\pgfqpoint{4.910292in}{1.413923in}}%
\pgfpathlineto{\pgfqpoint{4.911083in}{1.413401in}}%
\pgfpathlineto{\pgfqpoint{4.913456in}{1.414289in}}%
\pgfpathlineto{\pgfqpoint{4.915830in}{1.412819in}}%
\pgfpathlineto{\pgfqpoint{4.918995in}{1.412258in}}%
\pgfpathlineto{\pgfqpoint{4.919786in}{1.412941in}}%
\pgfpathlineto{\pgfqpoint{4.921368in}{1.410038in}}%
\pgfpathlineto{\pgfqpoint{4.922950in}{1.410365in}}%
\pgfpathlineto{\pgfqpoint{4.923742in}{1.410389in}}%
\pgfpathlineto{\pgfqpoint{4.924533in}{1.411874in}}%
\pgfpathlineto{\pgfqpoint{4.925324in}{1.409808in}}%
\pgfpathlineto{\pgfqpoint{4.926115in}{1.411679in}}%
\pgfpathlineto{\pgfqpoint{4.927698in}{1.409753in}}%
\pgfpathlineto{\pgfqpoint{4.931653in}{1.410093in}}%
\pgfpathlineto{\pgfqpoint{4.934027in}{1.411900in}}%
\pgfpathlineto{\pgfqpoint{4.934818in}{1.410772in}}%
\pgfpathlineto{\pgfqpoint{4.937192in}{1.412872in}}%
\pgfpathlineto{\pgfqpoint{4.943521in}{1.410705in}}%
\pgfpathlineto{\pgfqpoint{4.944312in}{1.412088in}}%
\pgfpathlineto{\pgfqpoint{4.945895in}{1.411118in}}%
\pgfpathlineto{\pgfqpoint{4.946686in}{1.412371in}}%
\pgfpathlineto{\pgfqpoint{4.947477in}{1.410598in}}%
\pgfpathlineto{\pgfqpoint{4.949059in}{1.412257in}}%
\pgfpathlineto{\pgfqpoint{4.949850in}{1.410212in}}%
\pgfpathlineto{\pgfqpoint{4.951433in}{1.413212in}}%
\pgfpathlineto{\pgfqpoint{4.953015in}{1.413011in}}%
\pgfpathlineto{\pgfqpoint{4.953806in}{1.414167in}}%
\pgfpathlineto{\pgfqpoint{4.955389in}{1.413030in}}%
\pgfpathlineto{\pgfqpoint{4.960927in}{1.414451in}}%
\pgfpathlineto{\pgfqpoint{4.962509in}{1.412452in}}%
\pgfpathlineto{\pgfqpoint{4.963301in}{1.413478in}}%
\pgfpathlineto{\pgfqpoint{4.964092in}{1.412823in}}%
\pgfpathlineto{\pgfqpoint{4.965674in}{1.413826in}}%
\pgfpathlineto{\pgfqpoint{4.966465in}{1.412692in}}%
\pgfpathlineto{\pgfqpoint{4.967256in}{1.413435in}}%
\pgfpathlineto{\pgfqpoint{4.968048in}{1.414240in}}%
\pgfpathlineto{\pgfqpoint{4.968839in}{1.412215in}}%
\pgfpathlineto{\pgfqpoint{4.969630in}{1.412602in}}%
\pgfpathlineto{\pgfqpoint{4.970421in}{1.414240in}}%
\pgfpathlineto{\pgfqpoint{4.971212in}{1.412895in}}%
\pgfpathlineto{\pgfqpoint{4.972795in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{4.973586in}{1.413829in}}%
\pgfpathlineto{\pgfqpoint{4.975168in}{1.414913in}}%
\pgfpathlineto{\pgfqpoint{4.976751in}{1.412924in}}%
\pgfpathlineto{\pgfqpoint{4.977542in}{1.414015in}}%
\pgfpathlineto{\pgfqpoint{4.978333in}{1.410797in}}%
\pgfpathlineto{\pgfqpoint{4.979915in}{1.412801in}}%
\pgfpathlineto{\pgfqpoint{4.983080in}{1.408688in}}%
\pgfpathlineto{\pgfqpoint{4.985453in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{4.987036in}{1.410430in}}%
\pgfpathlineto{\pgfqpoint{4.987827in}{1.409610in}}%
\pgfpathlineto{\pgfqpoint{4.988618in}{1.412692in}}%
\pgfpathlineto{\pgfqpoint{4.989409in}{1.411411in}}%
\pgfpathlineto{\pgfqpoint{4.992574in}{1.417288in}}%
\pgfpathlineto{\pgfqpoint{4.995739in}{1.426353in}}%
\pgfpathlineto{\pgfqpoint{4.996530in}{1.447418in}}%
\pgfpathlineto{\pgfqpoint{5.000486in}{2.134606in}}%
\pgfpathlineto{\pgfqpoint{5.002859in}{2.170764in}}%
\pgfpathlineto{\pgfqpoint{5.005233in}{2.183999in}}%
\pgfpathlineto{\pgfqpoint{5.006024in}{2.182077in}}%
\pgfpathlineto{\pgfqpoint{5.008398in}{2.187838in}}%
\pgfpathlineto{\pgfqpoint{5.009189in}{2.187353in}}%
\pgfpathlineto{\pgfqpoint{5.009980in}{2.190888in}}%
\pgfpathlineto{\pgfqpoint{5.010771in}{2.187959in}}%
\pgfpathlineto{\pgfqpoint{5.011562in}{2.191215in}}%
\pgfpathlineto{\pgfqpoint{5.012354in}{2.190514in}}%
\pgfpathlineto{\pgfqpoint{5.014727in}{2.194475in}}%
\pgfpathlineto{\pgfqpoint{5.016309in}{2.196844in}}%
\pgfpathlineto{\pgfqpoint{5.017101in}{2.193336in}}%
\pgfpathlineto{\pgfqpoint{5.019474in}{2.198375in}}%
\pgfpathlineto{\pgfqpoint{5.020265in}{2.194714in}}%
\pgfpathlineto{\pgfqpoint{5.021848in}{2.197603in}}%
\pgfpathlineto{\pgfqpoint{5.025012in}{2.198118in}}%
\pgfpathlineto{\pgfqpoint{5.025804in}{2.195770in}}%
\pgfpathlineto{\pgfqpoint{5.026595in}{2.198956in}}%
\pgfpathlineto{\pgfqpoint{5.027386in}{2.194963in}}%
\pgfpathlineto{\pgfqpoint{5.028177in}{2.197538in}}%
\pgfpathlineto{\pgfqpoint{5.028968in}{2.194139in}}%
\pgfpathlineto{\pgfqpoint{5.031342in}{2.198980in}}%
\pgfpathlineto{\pgfqpoint{5.032133in}{2.196337in}}%
\pgfpathlineto{\pgfqpoint{5.032924in}{2.197775in}}%
\pgfpathlineto{\pgfqpoint{5.033715in}{2.191384in}}%
\pgfpathlineto{\pgfqpoint{5.034507in}{2.198166in}}%
\pgfpathlineto{\pgfqpoint{5.035298in}{2.191669in}}%
\pgfpathlineto{\pgfqpoint{5.036089in}{2.192245in}}%
\pgfpathlineto{\pgfqpoint{5.036880in}{2.192986in}}%
\pgfpathlineto{\pgfqpoint{5.037671in}{2.197388in}}%
\pgfpathlineto{\pgfqpoint{5.040045in}{2.191154in}}%
\pgfpathlineto{\pgfqpoint{5.040836in}{2.195714in}}%
\pgfpathlineto{\pgfqpoint{5.041627in}{2.188233in}}%
\pgfpathlineto{\pgfqpoint{5.042418in}{2.190717in}}%
\pgfpathlineto{\pgfqpoint{5.043209in}{2.191185in}}%
\pgfpathlineto{\pgfqpoint{5.044001in}{2.194285in}}%
\pgfpathlineto{\pgfqpoint{5.044792in}{2.191694in}}%
\pgfpathlineto{\pgfqpoint{5.046374in}{2.193994in}}%
\pgfpathlineto{\pgfqpoint{5.047165in}{2.188461in}}%
\pgfpathlineto{\pgfqpoint{5.047957in}{2.190231in}}%
\pgfpathlineto{\pgfqpoint{5.048748in}{2.187588in}}%
\pgfpathlineto{\pgfqpoint{5.049539in}{2.191155in}}%
\pgfpathlineto{\pgfqpoint{5.050330in}{2.189079in}}%
\pgfpathlineto{\pgfqpoint{5.051912in}{2.192363in}}%
\pgfpathlineto{\pgfqpoint{5.053495in}{2.189091in}}%
\pgfpathlineto{\pgfqpoint{5.054286in}{2.190318in}}%
\pgfpathlineto{\pgfqpoint{5.055077in}{2.187958in}}%
\pgfpathlineto{\pgfqpoint{5.057451in}{2.190270in}}%
\pgfpathlineto{\pgfqpoint{5.060615in}{2.190719in}}%
\pgfpathlineto{\pgfqpoint{5.062989in}{2.186229in}}%
\pgfpathlineto{\pgfqpoint{5.065362in}{2.191770in}}%
\pgfpathlineto{\pgfqpoint{5.066154in}{2.190358in}}%
\pgfpathlineto{\pgfqpoint{5.066945in}{2.191416in}}%
\pgfpathlineto{\pgfqpoint{5.069318in}{2.185636in}}%
\pgfpathlineto{\pgfqpoint{5.070110in}{2.191315in}}%
\pgfpathlineto{\pgfqpoint{5.070901in}{2.184398in}}%
\pgfpathlineto{\pgfqpoint{5.071692in}{2.191616in}}%
\pgfpathlineto{\pgfqpoint{5.072483in}{2.187744in}}%
\pgfpathlineto{\pgfqpoint{5.073274in}{2.189801in}}%
\pgfpathlineto{\pgfqpoint{5.075648in}{2.186578in}}%
\pgfpathlineto{\pgfqpoint{5.076439in}{2.187950in}}%
\pgfpathlineto{\pgfqpoint{5.077230in}{2.186097in}}%
\pgfpathlineto{\pgfqpoint{5.078021in}{2.188206in}}%
\pgfpathlineto{\pgfqpoint{5.078813in}{2.186930in}}%
\pgfpathlineto{\pgfqpoint{5.079604in}{2.189229in}}%
\pgfpathlineto{\pgfqpoint{5.080395in}{2.188479in}}%
\pgfpathlineto{\pgfqpoint{5.081977in}{2.188496in}}%
\pgfpathlineto{\pgfqpoint{5.083560in}{2.184767in}}%
\pgfpathlineto{\pgfqpoint{5.085142in}{2.186812in}}%
\pgfpathlineto{\pgfqpoint{5.087515in}{2.188841in}}%
\pgfpathlineto{\pgfqpoint{5.089889in}{2.187270in}}%
\pgfpathlineto{\pgfqpoint{5.090680in}{2.183691in}}%
\pgfpathlineto{\pgfqpoint{5.091471in}{2.187092in}}%
\pgfpathlineto{\pgfqpoint{5.092263in}{2.182094in}}%
\pgfpathlineto{\pgfqpoint{5.093054in}{2.188998in}}%
\pgfpathlineto{\pgfqpoint{5.093845in}{2.186858in}}%
\pgfpathlineto{\pgfqpoint{5.094636in}{2.186863in}}%
\pgfpathlineto{\pgfqpoint{5.095427in}{2.189700in}}%
\pgfpathlineto{\pgfqpoint{5.097010in}{2.187647in}}%
\pgfpathlineto{\pgfqpoint{5.097801in}{2.187403in}}%
\pgfpathlineto{\pgfqpoint{5.098592in}{2.182418in}}%
\pgfpathlineto{\pgfqpoint{5.099383in}{2.184375in}}%
\pgfpathlineto{\pgfqpoint{5.100174in}{2.184659in}}%
\pgfpathlineto{\pgfqpoint{5.100966in}{2.183566in}}%
\pgfpathlineto{\pgfqpoint{5.101757in}{2.188463in}}%
\pgfpathlineto{\pgfqpoint{5.102548in}{2.187704in}}%
\pgfpathlineto{\pgfqpoint{5.103339in}{2.188753in}}%
\pgfpathlineto{\pgfqpoint{5.106504in}{2.184182in}}%
\pgfpathlineto{\pgfqpoint{5.107295in}{2.186637in}}%
\pgfpathlineto{\pgfqpoint{5.108086in}{2.185985in}}%
\pgfpathlineto{\pgfqpoint{5.110460in}{2.190531in}}%
\pgfpathlineto{\pgfqpoint{5.111251in}{2.186733in}}%
\pgfpathlineto{\pgfqpoint{5.112042in}{2.189265in}}%
\pgfpathlineto{\pgfqpoint{5.113624in}{2.185566in}}%
\pgfpathlineto{\pgfqpoint{5.114416in}{2.187354in}}%
\pgfpathlineto{\pgfqpoint{5.115207in}{2.186959in}}%
\pgfpathlineto{\pgfqpoint{5.115998in}{2.188062in}}%
\pgfpathlineto{\pgfqpoint{5.116789in}{2.185259in}}%
\pgfpathlineto{\pgfqpoint{5.117580in}{2.189438in}}%
\pgfpathlineto{\pgfqpoint{5.118371in}{2.187180in}}%
\pgfpathlineto{\pgfqpoint{5.119163in}{2.187825in}}%
\pgfpathlineto{\pgfqpoint{5.120745in}{2.190129in}}%
\pgfpathlineto{\pgfqpoint{5.121536in}{2.187241in}}%
\pgfpathlineto{\pgfqpoint{5.122327in}{2.189013in}}%
\pgfpathlineto{\pgfqpoint{5.123119in}{2.184570in}}%
\pgfpathlineto{\pgfqpoint{5.123910in}{2.189363in}}%
\pgfpathlineto{\pgfqpoint{5.124701in}{2.185021in}}%
\pgfpathlineto{\pgfqpoint{5.126283in}{2.190447in}}%
\pgfpathlineto{\pgfqpoint{5.127866in}{2.188227in}}%
\pgfpathlineto{\pgfqpoint{5.128657in}{2.190365in}}%
\pgfpathlineto{\pgfqpoint{5.129448in}{2.185264in}}%
\pgfpathlineto{\pgfqpoint{5.130239in}{2.188607in}}%
\pgfpathlineto{\pgfqpoint{5.131030in}{2.185706in}}%
\pgfpathlineto{\pgfqpoint{5.132613in}{2.191141in}}%
\pgfpathlineto{\pgfqpoint{5.134986in}{2.184710in}}%
\pgfpathlineto{\pgfqpoint{5.135777in}{2.185405in}}%
\pgfpathlineto{\pgfqpoint{5.136569in}{2.189220in}}%
\pgfpathlineto{\pgfqpoint{5.137360in}{2.186367in}}%
\pgfpathlineto{\pgfqpoint{5.138151in}{2.187442in}}%
\pgfpathlineto{\pgfqpoint{5.138942in}{2.190301in}}%
\pgfpathlineto{\pgfqpoint{5.141316in}{2.185991in}}%
\pgfpathlineto{\pgfqpoint{5.142107in}{2.186317in}}%
\pgfpathlineto{\pgfqpoint{5.142898in}{2.185114in}}%
\pgfpathlineto{\pgfqpoint{5.146063in}{2.188323in}}%
\pgfpathlineto{\pgfqpoint{5.148436in}{2.185086in}}%
\pgfpathlineto{\pgfqpoint{5.150810in}{2.190082in}}%
\pgfpathlineto{\pgfqpoint{5.151601in}{2.188641in}}%
\pgfpathlineto{\pgfqpoint{5.152392in}{2.190525in}}%
\pgfpathlineto{\pgfqpoint{5.153183in}{2.190066in}}%
\pgfpathlineto{\pgfqpoint{5.154766in}{2.190089in}}%
\pgfpathlineto{\pgfqpoint{5.159513in}{2.197005in}}%
\pgfpathlineto{\pgfqpoint{5.160304in}{2.194260in}}%
\pgfpathlineto{\pgfqpoint{5.161095in}{2.199166in}}%
\pgfpathlineto{\pgfqpoint{5.161886in}{2.196143in}}%
\pgfpathlineto{\pgfqpoint{5.162677in}{2.201385in}}%
\pgfpathlineto{\pgfqpoint{5.163469in}{2.199587in}}%
\pgfpathlineto{\pgfqpoint{5.166633in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{5.167424in}{2.202939in}}%
\pgfpathlineto{\pgfqpoint{5.169007in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{5.170589in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{5.173754in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{5.175336in}{2.193622in}}%
\pgfpathlineto{\pgfqpoint{5.177710in}{2.130478in}}%
\pgfpathlineto{\pgfqpoint{5.180874in}{1.441471in}}%
\pgfpathlineto{\pgfqpoint{5.184830in}{1.428635in}}%
\pgfpathlineto{\pgfqpoint{5.197489in}{1.408379in}}%
\pgfpathlineto{\pgfqpoint{5.199072in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{5.204610in}{1.409043in}}%
\pgfpathlineto{\pgfqpoint{5.206192in}{1.411075in}}%
\pgfpathlineto{\pgfqpoint{5.207775in}{1.411468in}}%
\pgfpathlineto{\pgfqpoint{5.209357in}{1.412233in}}%
\pgfpathlineto{\pgfqpoint{5.212522in}{1.413087in}}%
\pgfpathlineto{\pgfqpoint{5.214104in}{1.412212in}}%
\pgfpathlineto{\pgfqpoint{5.217269in}{1.415019in}}%
\pgfpathlineto{\pgfqpoint{5.218060in}{1.414998in}}%
\pgfpathlineto{\pgfqpoint{5.219642in}{1.419260in}}%
\pgfpathlineto{\pgfqpoint{5.222016in}{1.419706in}}%
\pgfpathlineto{\pgfqpoint{5.225180in}{1.417238in}}%
\pgfpathlineto{\pgfqpoint{5.226763in}{1.418208in}}%
\pgfpathlineto{\pgfqpoint{5.227554in}{1.417617in}}%
\pgfpathlineto{\pgfqpoint{5.229136in}{1.418721in}}%
\pgfpathlineto{\pgfqpoint{5.233092in}{1.419402in}}%
\pgfpathlineto{\pgfqpoint{5.235466in}{1.418559in}}%
\pgfpathlineto{\pgfqpoint{5.236257in}{1.418921in}}%
\pgfpathlineto{\pgfqpoint{5.237048in}{1.417969in}}%
\pgfpathlineto{\pgfqpoint{5.238630in}{1.419012in}}%
\pgfpathlineto{\pgfqpoint{5.240213in}{1.421114in}}%
\pgfpathlineto{\pgfqpoint{5.241004in}{1.419058in}}%
\pgfpathlineto{\pgfqpoint{5.242586in}{1.420441in}}%
\pgfpathlineto{\pgfqpoint{5.243378in}{1.419243in}}%
\pgfpathlineto{\pgfqpoint{5.244169in}{1.420449in}}%
\pgfpathlineto{\pgfqpoint{5.245751in}{1.420049in}}%
\pgfpathlineto{\pgfqpoint{5.247333in}{1.420292in}}%
\pgfpathlineto{\pgfqpoint{5.252080in}{1.420619in}}%
\pgfpathlineto{\pgfqpoint{5.252872in}{1.421788in}}%
\pgfpathlineto{\pgfqpoint{5.254454in}{1.420495in}}%
\pgfpathlineto{\pgfqpoint{5.255245in}{1.422108in}}%
\pgfpathlineto{\pgfqpoint{5.256036in}{1.421667in}}%
\pgfpathlineto{\pgfqpoint{5.256828in}{1.422084in}}%
\pgfpathlineto{\pgfqpoint{5.258410in}{1.421316in}}%
\pgfpathlineto{\pgfqpoint{5.260783in}{1.421021in}}%
\pgfpathlineto{\pgfqpoint{5.268695in}{1.419939in}}%
\pgfpathlineto{\pgfqpoint{5.270278in}{1.419707in}}%
\pgfpathlineto{\pgfqpoint{5.274233in}{1.418080in}}%
\pgfpathlineto{\pgfqpoint{5.276607in}{1.417949in}}%
\pgfpathlineto{\pgfqpoint{5.278981in}{1.416300in}}%
\pgfpathlineto{\pgfqpoint{5.282145in}{1.416828in}}%
\pgfpathlineto{\pgfqpoint{5.282936in}{1.416063in}}%
\pgfpathlineto{\pgfqpoint{5.284519in}{1.416391in}}%
\pgfpathlineto{\pgfqpoint{5.286101in}{1.416274in}}%
\pgfpathlineto{\pgfqpoint{5.286892in}{1.415631in}}%
\pgfpathlineto{\pgfqpoint{5.287683in}{1.416713in}}%
\pgfpathlineto{\pgfqpoint{5.289266in}{1.415840in}}%
\pgfpathlineto{\pgfqpoint{5.290057in}{1.416404in}}%
\pgfpathlineto{\pgfqpoint{5.291639in}{1.415187in}}%
\pgfpathlineto{\pgfqpoint{5.294013in}{1.414928in}}%
\pgfpathlineto{\pgfqpoint{5.296386in}{1.416721in}}%
\pgfpathlineto{\pgfqpoint{5.298760in}{1.416217in}}%
\pgfpathlineto{\pgfqpoint{5.299551in}{1.415525in}}%
\pgfpathlineto{\pgfqpoint{5.301134in}{1.415570in}}%
\pgfpathlineto{\pgfqpoint{5.304298in}{1.418382in}}%
\pgfpathlineto{\pgfqpoint{5.306672in}{1.417675in}}%
\pgfpathlineto{\pgfqpoint{5.307463in}{1.418377in}}%
\pgfpathlineto{\pgfqpoint{5.308254in}{1.417308in}}%
\pgfpathlineto{\pgfqpoint{5.309045in}{1.417943in}}%
\pgfpathlineto{\pgfqpoint{5.309836in}{1.419020in}}%
\pgfpathlineto{\pgfqpoint{5.310628in}{1.418018in}}%
\pgfpathlineto{\pgfqpoint{5.311419in}{1.419375in}}%
\pgfpathlineto{\pgfqpoint{5.312210in}{1.418888in}}%
\pgfpathlineto{\pgfqpoint{5.313001in}{1.418210in}}%
\pgfpathlineto{\pgfqpoint{5.314584in}{1.418776in}}%
\pgfpathlineto{\pgfqpoint{5.318539in}{1.419409in}}%
\pgfpathlineto{\pgfqpoint{5.322495in}{1.419349in}}%
\pgfpathlineto{\pgfqpoint{5.329616in}{1.418935in}}%
\pgfpathlineto{\pgfqpoint{5.331198in}{1.419496in}}%
\pgfpathlineto{\pgfqpoint{5.332781in}{1.418786in}}%
\pgfpathlineto{\pgfqpoint{5.333572in}{1.420265in}}%
\pgfpathlineto{\pgfqpoint{5.334363in}{1.419460in}}%
\pgfpathlineto{\pgfqpoint{5.336737in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{5.340692in}{1.416752in}}%
\pgfpathlineto{\pgfqpoint{5.341484in}{1.416794in}}%
\pgfpathlineto{\pgfqpoint{5.342275in}{1.415581in}}%
\pgfpathlineto{\pgfqpoint{5.343857in}{1.416990in}}%
\pgfpathlineto{\pgfqpoint{5.345439in}{1.415764in}}%
\pgfpathlineto{\pgfqpoint{5.348604in}{1.417143in}}%
\pgfpathlineto{\pgfqpoint{5.349395in}{1.415922in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{1.416662in}}%
\pgfpathlineto{\pgfqpoint{5.351769in}{1.417394in}}%
\pgfpathlineto{\pgfqpoint{5.354934in}{1.415846in}}%
\pgfpathlineto{\pgfqpoint{5.357307in}{1.415604in}}%
\pgfpathlineto{\pgfqpoint{5.362054in}{1.414400in}}%
\pgfpathlineto{\pgfqpoint{5.363637in}{1.414920in}}%
\pgfpathlineto{\pgfqpoint{5.373922in}{1.417468in}}%
\pgfpathlineto{\pgfqpoint{5.375504in}{1.419199in}}%
\pgfpathlineto{\pgfqpoint{5.378669in}{1.421308in}}%
\pgfpathlineto{\pgfqpoint{5.384207in}{1.429649in}}%
\pgfpathlineto{\pgfqpoint{5.384998in}{1.427807in}}%
\pgfpathlineto{\pgfqpoint{5.385790in}{1.428523in}}%
\pgfpathlineto{\pgfqpoint{5.388163in}{1.431154in}}%
\pgfpathlineto{\pgfqpoint{5.389746in}{1.432796in}}%
\pgfpathlineto{\pgfqpoint{5.393701in}{1.448463in}}%
\pgfpathlineto{\pgfqpoint{5.394493in}{1.458482in}}%
\pgfpathlineto{\pgfqpoint{5.396075in}{1.493043in}}%
\pgfpathlineto{\pgfqpoint{5.396866in}{1.471690in}}%
\pgfpathlineto{\pgfqpoint{5.398448in}{1.519457in}}%
\pgfpathlineto{\pgfqpoint{5.399240in}{1.519959in}}%
\pgfpathlineto{\pgfqpoint{5.400031in}{1.522785in}}%
\pgfpathlineto{\pgfqpoint{5.400822in}{1.498336in}}%
\pgfpathlineto{\pgfqpoint{5.402404in}{1.577939in}}%
\pgfpathlineto{\pgfqpoint{5.403196in}{1.540965in}}%
\pgfpathlineto{\pgfqpoint{5.403987in}{1.548539in}}%
\pgfpathlineto{\pgfqpoint{5.404778in}{1.527090in}}%
\pgfpathlineto{\pgfqpoint{5.405569in}{1.549073in}}%
\pgfpathlineto{\pgfqpoint{5.407943in}{1.482841in}}%
\pgfpathlineto{\pgfqpoint{5.408734in}{1.491097in}}%
\pgfpathlineto{\pgfqpoint{5.411899in}{1.454102in}}%
\pgfpathlineto{\pgfqpoint{5.412690in}{1.458464in}}%
\pgfpathlineto{\pgfqpoint{5.416646in}{1.443196in}}%
\pgfpathlineto{\pgfqpoint{5.417437in}{1.444382in}}%
\pgfpathlineto{\pgfqpoint{5.418228in}{1.438005in}}%
\pgfpathlineto{\pgfqpoint{5.419019in}{1.440351in}}%
\pgfpathlineto{\pgfqpoint{5.420601in}{1.435666in}}%
\pgfpathlineto{\pgfqpoint{5.427722in}{1.433547in}}%
\pgfpathlineto{\pgfqpoint{5.429304in}{1.431839in}}%
\pgfpathlineto{\pgfqpoint{5.430887in}{1.432171in}}%
\pgfpathlineto{\pgfqpoint{5.431678in}{1.432066in}}%
\pgfpathlineto{\pgfqpoint{5.432469in}{1.430377in}}%
\pgfpathlineto{\pgfqpoint{5.434051in}{1.432677in}}%
\pgfpathlineto{\pgfqpoint{5.436425in}{1.431337in}}%
\pgfpathlineto{\pgfqpoint{5.437216in}{1.433755in}}%
\pgfpathlineto{\pgfqpoint{5.438007in}{1.432738in}}%
\pgfpathlineto{\pgfqpoint{5.439590in}{1.431738in}}%
\pgfpathlineto{\pgfqpoint{5.440381in}{1.432105in}}%
\pgfpathlineto{\pgfqpoint{5.442754in}{1.430252in}}%
\pgfpathlineto{\pgfqpoint{5.445128in}{1.431943in}}%
\pgfpathlineto{\pgfqpoint{5.445919in}{1.431081in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{1.432809in}}%
\pgfpathlineto{\pgfqpoint{5.448293in}{1.430587in}}%
\pgfpathlineto{\pgfqpoint{5.456204in}{1.434385in}}%
\pgfpathlineto{\pgfqpoint{5.456996in}{1.433978in}}%
\pgfpathlineto{\pgfqpoint{5.458578in}{1.442576in}}%
\pgfpathlineto{\pgfqpoint{5.459369in}{1.440395in}}%
\pgfpathlineto{\pgfqpoint{5.461743in}{1.452597in}}%
\pgfpathlineto{\pgfqpoint{5.462534in}{1.449846in}}%
\pgfpathlineto{\pgfqpoint{5.463325in}{1.469202in}}%
\pgfpathlineto{\pgfqpoint{5.464116in}{1.462657in}}%
\pgfpathlineto{\pgfqpoint{5.464907in}{1.546101in}}%
\pgfpathlineto{\pgfqpoint{5.465699in}{1.518707in}}%
\pgfpathlineto{\pgfqpoint{5.471237in}{1.669723in}}%
\pgfpathlineto{\pgfqpoint{5.472028in}{1.669096in}}%
\pgfpathlineto{\pgfqpoint{5.474402in}{1.697520in}}%
\pgfpathlineto{\pgfqpoint{5.475193in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{5.476775in}{1.721037in}}%
\pgfpathlineto{\pgfqpoint{5.480731in}{1.747766in}}%
\pgfpathlineto{\pgfqpoint{5.481522in}{1.743104in}}%
\pgfpathlineto{\pgfqpoint{5.482313in}{1.741164in}}%
\pgfpathlineto{\pgfqpoint{5.483896in}{1.773920in}}%
\pgfpathlineto{\pgfqpoint{5.484687in}{1.767230in}}%
\pgfpathlineto{\pgfqpoint{5.486269in}{1.775224in}}%
\pgfpathlineto{\pgfqpoint{5.487060in}{1.774464in}}%
\pgfpathlineto{\pgfqpoint{5.487852in}{1.748812in}}%
\pgfpathlineto{\pgfqpoint{5.489434in}{1.770757in}}%
\pgfpathlineto{\pgfqpoint{5.491016in}{1.740988in}}%
\pgfpathlineto{\pgfqpoint{5.491807in}{1.745451in}}%
\pgfpathlineto{\pgfqpoint{5.493390in}{1.699425in}}%
\pgfpathlineto{\pgfqpoint{5.494972in}{1.719296in}}%
\pgfpathlineto{\pgfqpoint{5.496555in}{1.688867in}}%
\pgfpathlineto{\pgfqpoint{5.497346in}{1.687866in}}%
\pgfpathlineto{\pgfqpoint{5.498928in}{1.653063in}}%
\pgfpathlineto{\pgfqpoint{5.500510in}{1.646556in}}%
\pgfpathlineto{\pgfqpoint{5.502093in}{1.624480in}}%
\pgfpathlineto{\pgfqpoint{5.503675in}{1.625025in}}%
\pgfpathlineto{\pgfqpoint{5.506049in}{1.592184in}}%
\pgfpathlineto{\pgfqpoint{5.506840in}{1.583099in}}%
\pgfpathlineto{\pgfqpoint{5.507631in}{1.588917in}}%
\pgfpathlineto{\pgfqpoint{5.509213in}{1.555432in}}%
\pgfpathlineto{\pgfqpoint{5.510005in}{1.562592in}}%
\pgfpathlineto{\pgfqpoint{5.511587in}{1.533240in}}%
\pgfpathlineto{\pgfqpoint{5.512378in}{1.541094in}}%
\pgfpathlineto{\pgfqpoint{5.514752in}{1.509859in}}%
\pgfpathlineto{\pgfqpoint{5.515543in}{1.518734in}}%
\pgfpathlineto{\pgfqpoint{5.516334in}{1.489188in}}%
\pgfpathlineto{\pgfqpoint{5.517125in}{1.503380in}}%
\pgfpathlineto{\pgfqpoint{5.517916in}{1.479556in}}%
\pgfpathlineto{\pgfqpoint{5.518708in}{1.481539in}}%
\pgfpathlineto{\pgfqpoint{5.520290in}{1.459726in}}%
\pgfpathlineto{\pgfqpoint{5.521081in}{1.462206in}}%
\pgfpathlineto{\pgfqpoint{5.521872in}{1.469310in}}%
\pgfpathlineto{\pgfqpoint{5.522663in}{1.467100in}}%
\pgfpathlineto{\pgfqpoint{5.523455in}{1.461445in}}%
\pgfpathlineto{\pgfqpoint{5.524246in}{1.470567in}}%
\pgfpathlineto{\pgfqpoint{5.525037in}{1.453546in}}%
\pgfpathlineto{\pgfqpoint{5.525828in}{1.461534in}}%
\pgfpathlineto{\pgfqpoint{5.526619in}{1.452831in}}%
\pgfpathlineto{\pgfqpoint{5.527410in}{1.454356in}}%
\pgfpathlineto{\pgfqpoint{5.528202in}{1.451293in}}%
\pgfpathlineto{\pgfqpoint{5.528993in}{1.455956in}}%
\pgfpathlineto{\pgfqpoint{5.529784in}{1.449496in}}%
\pgfpathlineto{\pgfqpoint{5.530575in}{1.462911in}}%
\pgfpathlineto{\pgfqpoint{5.531366in}{1.453330in}}%
\pgfpathlineto{\pgfqpoint{5.532158in}{1.458925in}}%
\pgfpathlineto{\pgfqpoint{5.532949in}{1.457850in}}%
\pgfpathlineto{\pgfqpoint{5.533740in}{1.461004in}}%
\pgfpathlineto{\pgfqpoint{5.536113in}{1.451654in}}%
\pgfpathlineto{\pgfqpoint{5.537696in}{1.457441in}}%
\pgfpathlineto{\pgfqpoint{5.538487in}{1.456701in}}%
\pgfpathlineto{\pgfqpoint{5.539278in}{1.456323in}}%
\pgfpathlineto{\pgfqpoint{5.540860in}{1.451713in}}%
\pgfpathlineto{\pgfqpoint{5.544025in}{1.439451in}}%
\pgfpathlineto{\pgfqpoint{5.545608in}{1.436231in}}%
\pgfpathlineto{\pgfqpoint{5.550355in}{1.432266in}}%
\pgfpathlineto{\pgfqpoint{5.552728in}{1.426674in}}%
\pgfpathlineto{\pgfqpoint{5.553519in}{1.427054in}}%
\pgfpathlineto{\pgfqpoint{5.554311in}{1.427250in}}%
\pgfpathlineto{\pgfqpoint{5.555102in}{1.425834in}}%
\pgfpathlineto{\pgfqpoint{5.555893in}{1.426757in}}%
\pgfpathlineto{\pgfqpoint{5.562222in}{1.421090in}}%
\pgfpathlineto{\pgfqpoint{5.563013in}{1.421268in}}%
\pgfpathlineto{\pgfqpoint{5.564596in}{1.420296in}}%
\pgfpathlineto{\pgfqpoint{5.565387in}{1.420491in}}%
\pgfpathlineto{\pgfqpoint{5.566969in}{1.419128in}}%
\pgfpathlineto{\pgfqpoint{5.567761in}{1.419593in}}%
\pgfpathlineto{\pgfqpoint{5.568552in}{1.418362in}}%
\pgfpathlineto{\pgfqpoint{5.569343in}{1.419416in}}%
\pgfpathlineto{\pgfqpoint{5.570925in}{1.418175in}}%
\pgfpathlineto{\pgfqpoint{5.572508in}{1.418660in}}%
\pgfpathlineto{\pgfqpoint{5.574090in}{1.418168in}}%
\pgfpathlineto{\pgfqpoint{5.575672in}{1.418627in}}%
\pgfpathlineto{\pgfqpoint{5.577255in}{1.417413in}}%
\pgfpathlineto{\pgfqpoint{5.580419in}{1.417881in}}%
\pgfpathlineto{\pgfqpoint{5.583584in}{1.419957in}}%
\pgfpathlineto{\pgfqpoint{5.587540in}{1.419865in}}%
\pgfpathlineto{\pgfqpoint{5.589122in}{1.426507in}}%
\pgfpathlineto{\pgfqpoint{5.589914in}{1.440193in}}%
\pgfpathlineto{\pgfqpoint{5.590705in}{1.432688in}}%
\pgfpathlineto{\pgfqpoint{5.591496in}{1.435659in}}%
\pgfpathlineto{\pgfqpoint{5.593078in}{1.440597in}}%
\pgfpathlineto{\pgfqpoint{5.593869in}{1.440684in}}%
\pgfpathlineto{\pgfqpoint{5.594661in}{1.430074in}}%
\pgfpathlineto{\pgfqpoint{5.595452in}{1.437608in}}%
\pgfpathlineto{\pgfqpoint{5.596243in}{1.429035in}}%
\pgfpathlineto{\pgfqpoint{5.597034in}{1.434321in}}%
\pgfpathlineto{\pgfqpoint{5.600199in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{5.629472in}{1.406909in}}%
\pgfpathlineto{\pgfqpoint{5.630264in}{1.407967in}}%
\pgfpathlineto{\pgfqpoint{5.631055in}{1.407209in}}%
\pgfpathlineto{\pgfqpoint{5.634219in}{1.407760in}}%
\pgfpathlineto{\pgfqpoint{5.635802in}{1.406703in}}%
\pgfpathlineto{\pgfqpoint{5.637384in}{1.407986in}}%
\pgfpathlineto{\pgfqpoint{5.639758in}{1.406430in}}%
\pgfpathlineto{\pgfqpoint{5.641340in}{1.406461in}}%
\pgfpathlineto{\pgfqpoint{5.644505in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{5.678526in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{5.679317in}{1.407473in}}%
\pgfpathlineto{\pgfqpoint{5.680108in}{1.406766in}}%
\pgfpathlineto{\pgfqpoint{5.683272in}{1.407487in}}%
\pgfpathlineto{\pgfqpoint{5.688811in}{1.408419in}}%
\pgfpathlineto{\pgfqpoint{5.698305in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{5.750523in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{5.751314in}{1.407438in}}%
\pgfpathlineto{\pgfqpoint{5.752105in}{1.406479in}}%
\pgfpathlineto{\pgfqpoint{5.752896in}{1.407138in}}%
\pgfpathlineto{\pgfqpoint{5.755270in}{1.409816in}}%
\pgfpathlineto{\pgfqpoint{5.756061in}{1.410279in}}%
\pgfpathlineto{\pgfqpoint{5.757643in}{1.407998in}}%
\pgfpathlineto{\pgfqpoint{5.759226in}{1.410262in}}%
\pgfpathlineto{\pgfqpoint{5.761599in}{1.413638in}}%
\pgfpathlineto{\pgfqpoint{5.766346in}{1.431403in}}%
\pgfpathlineto{\pgfqpoint{5.767137in}{1.443283in}}%
\pgfpathlineto{\pgfqpoint{5.771885in}{2.162334in}}%
\pgfpathlineto{\pgfqpoint{5.774258in}{2.190496in}}%
\pgfpathlineto{\pgfqpoint{5.776632in}{2.197410in}}%
\pgfpathlineto{\pgfqpoint{5.777423in}{2.195664in}}%
\pgfpathlineto{\pgfqpoint{5.778214in}{2.199453in}}%
\pgfpathlineto{\pgfqpoint{5.779005in}{2.197586in}}%
\pgfpathlineto{\pgfqpoint{5.779796in}{2.199952in}}%
\pgfpathlineto{\pgfqpoint{5.780587in}{2.196326in}}%
\pgfpathlineto{\pgfqpoint{5.781379in}{2.200810in}}%
\pgfpathlineto{\pgfqpoint{5.782170in}{2.199743in}}%
\pgfpathlineto{\pgfqpoint{5.783752in}{2.203528in}}%
\pgfpathlineto{\pgfqpoint{5.784543in}{2.198896in}}%
\pgfpathlineto{\pgfqpoint{5.785335in}{2.204227in}}%
\pgfpathlineto{\pgfqpoint{5.786126in}{2.202706in}}%
\pgfpathlineto{\pgfqpoint{5.786917in}{2.200425in}}%
\pgfpathlineto{\pgfqpoint{5.787708in}{2.200711in}}%
\pgfpathlineto{\pgfqpoint{5.789290in}{2.201334in}}%
\pgfpathlineto{\pgfqpoint{5.790082in}{2.202268in}}%
\pgfpathlineto{\pgfqpoint{5.792455in}{2.198993in}}%
\pgfpathlineto{\pgfqpoint{5.794037in}{2.201288in}}%
\pgfpathlineto{\pgfqpoint{5.794829in}{2.198831in}}%
\pgfpathlineto{\pgfqpoint{5.795620in}{2.201391in}}%
\pgfpathlineto{\pgfqpoint{5.796411in}{2.197986in}}%
\pgfpathlineto{\pgfqpoint{5.797202in}{2.201213in}}%
\pgfpathlineto{\pgfqpoint{5.797993in}{2.198485in}}%
\pgfpathlineto{\pgfqpoint{5.798785in}{2.199618in}}%
\pgfpathlineto{\pgfqpoint{5.799576in}{2.198183in}}%
\pgfpathlineto{\pgfqpoint{5.800367in}{2.201249in}}%
\pgfpathlineto{\pgfqpoint{5.801158in}{2.199551in}}%
\pgfpathlineto{\pgfqpoint{5.801949in}{2.200183in}}%
\pgfpathlineto{\pgfqpoint{5.802740in}{2.199957in}}%
\pgfpathlineto{\pgfqpoint{5.804323in}{2.198215in}}%
\pgfpathlineto{\pgfqpoint{5.805114in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{5.805905in}{2.200164in}}%
\pgfpathlineto{\pgfqpoint{5.806696in}{2.201863in}}%
\pgfpathlineto{\pgfqpoint{5.807488in}{2.201982in}}%
\pgfpathlineto{\pgfqpoint{5.809070in}{2.199507in}}%
\pgfpathlineto{\pgfqpoint{5.809861in}{2.200623in}}%
\pgfpathlineto{\pgfqpoint{5.810652in}{2.199537in}}%
\pgfpathlineto{\pgfqpoint{5.811443in}{2.200943in}}%
\pgfpathlineto{\pgfqpoint{5.812235in}{2.199835in}}%
\pgfpathlineto{\pgfqpoint{5.813026in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{5.813817in}{2.200831in}}%
\pgfpathlineto{\pgfqpoint{5.814608in}{2.203052in}}%
\pgfpathlineto{\pgfqpoint{5.816982in}{2.197297in}}%
\pgfpathlineto{\pgfqpoint{5.819355in}{2.203168in}}%
\pgfpathlineto{\pgfqpoint{5.821729in}{2.200142in}}%
\pgfpathlineto{\pgfqpoint{5.822520in}{2.202138in}}%
\pgfpathlineto{\pgfqpoint{5.823311in}{2.197606in}}%
\pgfpathlineto{\pgfqpoint{5.824102in}{2.198859in}}%
\pgfpathlineto{\pgfqpoint{5.824893in}{2.200605in}}%
\pgfpathlineto{\pgfqpoint{5.825685in}{2.199849in}}%
\pgfpathlineto{\pgfqpoint{5.826476in}{2.199946in}}%
\pgfpathlineto{\pgfqpoint{5.828058in}{2.202209in}}%
\pgfpathlineto{\pgfqpoint{5.829640in}{2.197524in}}%
\pgfpathlineto{\pgfqpoint{5.831223in}{2.200681in}}%
\pgfpathlineto{\pgfqpoint{5.832014in}{2.198252in}}%
\pgfpathlineto{\pgfqpoint{5.833596in}{2.199511in}}%
\pgfpathlineto{\pgfqpoint{5.834388in}{2.199753in}}%
\pgfpathlineto{\pgfqpoint{5.835970in}{2.198438in}}%
\pgfpathlineto{\pgfqpoint{5.836761in}{2.198170in}}%
\pgfpathlineto{\pgfqpoint{5.837552in}{2.199934in}}%
\pgfpathlineto{\pgfqpoint{5.839135in}{2.196615in}}%
\pgfpathlineto{\pgfqpoint{5.840717in}{2.198878in}}%
\pgfpathlineto{\pgfqpoint{5.843091in}{2.197184in}}%
\pgfpathlineto{\pgfqpoint{5.843882in}{2.198831in}}%
\pgfpathlineto{\pgfqpoint{5.845464in}{2.194042in}}%
\pgfpathlineto{\pgfqpoint{5.847046in}{2.198656in}}%
\pgfpathlineto{\pgfqpoint{5.847838in}{2.197263in}}%
\pgfpathlineto{\pgfqpoint{5.848629in}{2.198000in}}%
\pgfpathlineto{\pgfqpoint{5.849420in}{2.196961in}}%
\pgfpathlineto{\pgfqpoint{5.850211in}{2.199003in}}%
\pgfpathlineto{\pgfqpoint{5.851002in}{2.194913in}}%
\pgfpathlineto{\pgfqpoint{5.851793in}{2.196557in}}%
\pgfpathlineto{\pgfqpoint{5.852585in}{2.199307in}}%
\pgfpathlineto{\pgfqpoint{5.853376in}{2.196312in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{2.198515in}}%
\pgfpathlineto{\pgfqpoint{5.855749in}{2.194580in}}%
\pgfpathlineto{\pgfqpoint{5.856541in}{2.199146in}}%
\pgfpathlineto{\pgfqpoint{5.858123in}{2.195757in}}%
\pgfpathlineto{\pgfqpoint{5.859705in}{2.200560in}}%
\pgfpathlineto{\pgfqpoint{5.861288in}{2.195979in}}%
\pgfpathlineto{\pgfqpoint{5.862079in}{2.198269in}}%
\pgfpathlineto{\pgfqpoint{5.863661in}{2.197636in}}%
\pgfpathlineto{\pgfqpoint{5.864452in}{2.199014in}}%
\pgfpathlineto{\pgfqpoint{5.865243in}{2.198450in}}%
\pgfpathlineto{\pgfqpoint{5.866035in}{2.196194in}}%
\pgfpathlineto{\pgfqpoint{5.866826in}{2.198523in}}%
\pgfpathlineto{\pgfqpoint{5.867617in}{2.196367in}}%
\pgfpathlineto{\pgfqpoint{5.868408in}{2.199010in}}%
\pgfpathlineto{\pgfqpoint{5.869199in}{2.197538in}}%
\pgfpathlineto{\pgfqpoint{5.869991in}{2.199472in}}%
\pgfpathlineto{\pgfqpoint{5.872364in}{2.196381in}}%
\pgfpathlineto{\pgfqpoint{5.873155in}{2.198472in}}%
\pgfpathlineto{\pgfqpoint{5.873946in}{2.195636in}}%
\pgfpathlineto{\pgfqpoint{5.874738in}{2.199529in}}%
\pgfpathlineto{\pgfqpoint{5.875529in}{2.198595in}}%
\pgfpathlineto{\pgfqpoint{5.876320in}{2.199360in}}%
\pgfpathlineto{\pgfqpoint{5.877111in}{2.202143in}}%
\pgfpathlineto{\pgfqpoint{5.877902in}{2.199329in}}%
\pgfpathlineto{\pgfqpoint{5.878694in}{2.200158in}}%
\pgfpathlineto{\pgfqpoint{5.879485in}{2.200448in}}%
\pgfpathlineto{\pgfqpoint{5.881067in}{2.197953in}}%
\pgfpathlineto{\pgfqpoint{5.882649in}{2.200273in}}%
\pgfpathlineto{\pgfqpoint{5.883441in}{2.199368in}}%
\pgfpathlineto{\pgfqpoint{5.884232in}{2.198714in}}%
\pgfpathlineto{\pgfqpoint{5.885023in}{2.202028in}}%
\pgfpathlineto{\pgfqpoint{5.887396in}{2.199834in}}%
\pgfpathlineto{\pgfqpoint{5.888188in}{2.199591in}}%
\pgfpathlineto{\pgfqpoint{5.888979in}{2.201611in}}%
\pgfpathlineto{\pgfqpoint{5.890561in}{2.199750in}}%
\pgfpathlineto{\pgfqpoint{5.891352in}{2.200608in}}%
\pgfpathlineto{\pgfqpoint{5.892935in}{2.198775in}}%
\pgfpathlineto{\pgfqpoint{5.895308in}{2.201164in}}%
\pgfpathlineto{\pgfqpoint{5.896099in}{2.198738in}}%
\pgfpathlineto{\pgfqpoint{5.896891in}{2.202830in}}%
\pgfpathlineto{\pgfqpoint{5.899264in}{2.197886in}}%
\pgfpathlineto{\pgfqpoint{5.900055in}{2.199856in}}%
\pgfpathlineto{\pgfqpoint{5.900846in}{2.199269in}}%
\pgfpathlineto{\pgfqpoint{5.901638in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{5.903220in}{2.198359in}}%
\pgfpathlineto{\pgfqpoint{5.904802in}{2.199059in}}%
\pgfpathlineto{\pgfqpoint{5.906385in}{2.199071in}}%
\pgfpathlineto{\pgfqpoint{5.907967in}{2.197920in}}%
\pgfpathlineto{\pgfqpoint{5.908758in}{2.201004in}}%
\pgfpathlineto{\pgfqpoint{5.909549in}{2.196716in}}%
\pgfpathlineto{\pgfqpoint{5.912714in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{5.913505in}{2.202692in}}%
\pgfpathlineto{\pgfqpoint{5.914297in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{5.915088in}{2.203403in}}%
\pgfpathlineto{\pgfqpoint{5.915879in}{2.202405in}}%
\pgfpathlineto{\pgfqpoint{5.917461in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{5.921417in}{2.203316in}}%
\pgfpathlineto{\pgfqpoint{5.923791in}{2.183479in}}%
\pgfpathlineto{\pgfqpoint{5.925373in}{2.143476in}}%
\pgfpathlineto{\pgfqpoint{5.926955in}{1.801249in}}%
\pgfpathlineto{\pgfqpoint{5.929329in}{1.438678in}}%
\pgfpathlineto{\pgfqpoint{5.930911in}{1.434215in}}%
\pgfpathlineto{\pgfqpoint{5.934076in}{1.424337in}}%
\pgfpathlineto{\pgfqpoint{5.939614in}{1.418046in}}%
\pgfpathlineto{\pgfqpoint{5.941988in}{1.411953in}}%
\pgfpathlineto{\pgfqpoint{5.945152in}{1.406597in}}%
\pgfpathlineto{\pgfqpoint{5.947526in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{5.990250in}{1.406853in}}%
\pgfpathlineto{\pgfqpoint{5.991832in}{1.406963in}}%
\pgfpathlineto{\pgfqpoint{5.993414in}{1.406394in}}%
\pgfpathlineto{\pgfqpoint{5.994206in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{5.994997in}{1.407032in}}%
\pgfpathlineto{\pgfqpoint{6.011611in}{1.408902in}}%
\pgfpathlineto{\pgfqpoint{6.012403in}{1.408325in}}%
\pgfpathlineto{\pgfqpoint{6.013194in}{1.409320in}}%
\pgfpathlineto{\pgfqpoint{6.013985in}{1.408581in}}%
\pgfpathlineto{\pgfqpoint{6.014776in}{1.408917in}}%
\pgfpathlineto{\pgfqpoint{6.017150in}{1.407649in}}%
\pgfpathlineto{\pgfqpoint{6.027435in}{1.407626in}}%
\pgfpathlineto{\pgfqpoint{6.033764in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{6.070159in}{1.407206in}}%
\pgfpathlineto{\pgfqpoint{6.071741in}{1.407780in}}%
\pgfpathlineto{\pgfqpoint{6.072532in}{1.406703in}}%
\pgfpathlineto{\pgfqpoint{6.074115in}{1.407390in}}%
\pgfpathlineto{\pgfqpoint{6.078070in}{1.407069in}}%
\pgfpathlineto{\pgfqpoint{6.080444in}{1.408165in}}%
\pgfpathlineto{\pgfqpoint{6.083609in}{1.409341in}}%
\pgfpathlineto{\pgfqpoint{6.084400in}{1.409944in}}%
\pgfpathlineto{\pgfqpoint{6.085191in}{1.408858in}}%
\pgfpathlineto{\pgfqpoint{6.085982in}{1.409901in}}%
\pgfpathlineto{\pgfqpoint{6.086773in}{1.409287in}}%
\pgfpathlineto{\pgfqpoint{6.091520in}{1.406603in}}%
\pgfpathlineto{\pgfqpoint{6.093103in}{1.407499in}}%
\pgfpathlineto{\pgfqpoint{6.096268in}{1.406224in}}%
\pgfpathlineto{\pgfqpoint{6.097059in}{1.407631in}}%
\pgfpathlineto{\pgfqpoint{6.097850in}{1.407086in}}%
\pgfpathlineto{\pgfqpoint{6.099432in}{1.406399in}}%
\pgfpathlineto{\pgfqpoint{6.101015in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{6.130288in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{6.131870in}{1.409010in}}%
\pgfpathlineto{\pgfqpoint{6.132662in}{1.408156in}}%
\pgfpathlineto{\pgfqpoint{6.133453in}{1.406991in}}%
\pgfpathlineto{\pgfqpoint{6.134244in}{1.407802in}}%
\pgfpathlineto{\pgfqpoint{6.135035in}{1.408240in}}%
\pgfpathlineto{\pgfqpoint{6.138200in}{1.414630in}}%
\pgfpathlineto{\pgfqpoint{6.139782in}{1.416067in}}%
\pgfpathlineto{\pgfqpoint{6.146112in}{1.435822in}}%
\pgfpathlineto{\pgfqpoint{6.151650in}{2.133496in}}%
\pgfpathlineto{\pgfqpoint{6.154815in}{2.188153in}}%
\pgfpathlineto{\pgfqpoint{6.156397in}{2.197284in}}%
\pgfpathlineto{\pgfqpoint{6.157188in}{2.196822in}}%
\pgfpathlineto{\pgfqpoint{6.157979in}{2.198964in}}%
\pgfpathlineto{\pgfqpoint{6.159562in}{2.195494in}}%
\pgfpathlineto{\pgfqpoint{6.162727in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.163518in}{2.202937in}}%
\pgfpathlineto{\pgfqpoint{6.164309in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.165100in}{2.200444in}}%
\pgfpathlineto{\pgfqpoint{6.165891in}{2.202457in}}%
\pgfpathlineto{\pgfqpoint{6.166682in}{2.200897in}}%
\pgfpathlineto{\pgfqpoint{6.167473in}{2.203770in}}%
\pgfpathlineto{\pgfqpoint{6.168265in}{2.202469in}}%
\pgfpathlineto{\pgfqpoint{6.169847in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.170638in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.171429in}{2.202761in}}%
\pgfpathlineto{\pgfqpoint{6.172221in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.173012in}{2.200945in}}%
\pgfpathlineto{\pgfqpoint{6.175385in}{2.204240in}}%
\pgfpathlineto{\pgfqpoint{6.178550in}{2.203786in}}%
\pgfpathlineto{\pgfqpoint{6.179341in}{2.202070in}}%
\pgfpathlineto{\pgfqpoint{6.180924in}{2.204045in}}%
\pgfpathlineto{\pgfqpoint{6.181715in}{2.202097in}}%
\pgfpathlineto{\pgfqpoint{6.183297in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.186462in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.187253in}{2.202010in}}%
\pgfpathlineto{\pgfqpoint{6.188044in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.188835in}{2.203685in}}%
\pgfpathlineto{\pgfqpoint{6.189627in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.190418in}{2.202399in}}%
\pgfpathlineto{\pgfqpoint{6.191209in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.192000in}{2.201394in}}%
\pgfpathlineto{\pgfqpoint{6.192791in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.193582in}{2.203723in}}%
\pgfpathlineto{\pgfqpoint{6.195956in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.198330in}{2.203739in}}%
\pgfpathlineto{\pgfqpoint{6.199121in}{2.201239in}}%
\pgfpathlineto{\pgfqpoint{6.200703in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.202285in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.203076in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.206241in}{2.199461in}}%
\pgfpathlineto{\pgfqpoint{6.208615in}{2.204243in}}%
\pgfpathlineto{\pgfqpoint{6.210197in}{2.199141in}}%
\pgfpathlineto{\pgfqpoint{6.210988in}{2.202835in}}%
\pgfpathlineto{\pgfqpoint{6.211779in}{2.197745in}}%
\pgfpathlineto{\pgfqpoint{6.212571in}{2.197936in}}%
\pgfpathlineto{\pgfqpoint{6.213362in}{2.198612in}}%
\pgfpathlineto{\pgfqpoint{6.214944in}{2.201287in}}%
\pgfpathlineto{\pgfqpoint{6.216527in}{2.197914in}}%
\pgfpathlineto{\pgfqpoint{6.217318in}{2.202179in}}%
\pgfpathlineto{\pgfqpoint{6.218900in}{2.198363in}}%
\pgfpathlineto{\pgfqpoint{6.219691in}{2.201404in}}%
\pgfpathlineto{\pgfqpoint{6.220482in}{2.200370in}}%
\pgfpathlineto{\pgfqpoint{6.221274in}{2.200967in}}%
\pgfpathlineto{\pgfqpoint{6.222065in}{2.198101in}}%
\pgfpathlineto{\pgfqpoint{6.223647in}{2.202192in}}%
\pgfpathlineto{\pgfqpoint{6.224438in}{2.200817in}}%
\pgfpathlineto{\pgfqpoint{6.225230in}{2.198954in}}%
\pgfpathlineto{\pgfqpoint{6.227603in}{2.203123in}}%
\pgfpathlineto{\pgfqpoint{6.228394in}{2.202641in}}%
\pgfpathlineto{\pgfqpoint{6.229185in}{2.200183in}}%
\pgfpathlineto{\pgfqpoint{6.230768in}{2.201830in}}%
\pgfpathlineto{\pgfqpoint{6.233141in}{2.203591in}}%
\pgfpathlineto{\pgfqpoint{6.233933in}{2.202467in}}%
\pgfpathlineto{\pgfqpoint{6.234724in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.237097in}{2.200890in}}%
\pgfpathlineto{\pgfqpoint{6.237888in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.238679in}{2.199604in}}%
\pgfpathlineto{\pgfqpoint{6.239471in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.240262in}{2.201496in}}%
\pgfpathlineto{\pgfqpoint{6.241053in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.241844in}{2.202483in}}%
\pgfpathlineto{\pgfqpoint{6.242635in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.243427in}{2.203474in}}%
\pgfpathlineto{\pgfqpoint{6.245009in}{2.202776in}}%
\pgfpathlineto{\pgfqpoint{6.245800in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.246591in}{2.203668in}}%
\pgfpathlineto{\pgfqpoint{6.247382in}{2.203177in}}%
\pgfpathlineto{\pgfqpoint{6.248965in}{2.204081in}}%
\pgfpathlineto{\pgfqpoint{6.249756in}{2.201974in}}%
\pgfpathlineto{\pgfqpoint{6.251338in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.252130in}{2.202360in}}%
\pgfpathlineto{\pgfqpoint{6.252921in}{2.203555in}}%
\pgfpathlineto{\pgfqpoint{6.253712in}{2.201047in}}%
\pgfpathlineto{\pgfqpoint{6.254503in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.255294in}{2.202419in}}%
\pgfpathlineto{\pgfqpoint{6.256085in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.256877in}{2.202961in}}%
\pgfpathlineto{\pgfqpoint{6.258459in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.259250in}{2.203693in}}%
\pgfpathlineto{\pgfqpoint{6.260041in}{2.200952in}}%
\pgfpathlineto{\pgfqpoint{6.260833in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.261624in}{2.202584in}}%
\pgfpathlineto{\pgfqpoint{6.263206in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.268744in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.269536in}{2.202259in}}%
\pgfpathlineto{\pgfqpoint{6.271118in}{2.204113in}}%
\pgfpathlineto{\pgfqpoint{6.273491in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.275865in}{2.201962in}}%
\pgfpathlineto{\pgfqpoint{6.276656in}{2.204163in}}%
\pgfpathlineto{\pgfqpoint{6.277447in}{2.201457in}}%
\pgfpathlineto{\pgfqpoint{6.279030in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.280612in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.281403in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.282194in}{2.203138in}}%
\pgfpathlineto{\pgfqpoint{6.283777in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.284568in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.285359in}{2.202340in}}%
\pgfpathlineto{\pgfqpoint{6.286941in}{2.204100in}}%
\pgfpathlineto{\pgfqpoint{6.292480in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.294062in}{2.201123in}}%
\pgfpathlineto{\pgfqpoint{6.294853in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.295644in}{2.197328in}}%
\pgfpathlineto{\pgfqpoint{6.296436in}{2.202148in}}%
\pgfpathlineto{\pgfqpoint{6.297227in}{2.199602in}}%
\pgfpathlineto{\pgfqpoint{6.300392in}{2.173158in}}%
\pgfpathlineto{\pgfqpoint{6.301183in}{2.172877in}}%
\pgfpathlineto{\pgfqpoint{6.303556in}{2.146354in}}%
\pgfpathlineto{\pgfqpoint{6.305930in}{1.849542in}}%
\pgfpathlineto{\pgfqpoint{6.309095in}{1.438943in}}%
\pgfpathlineto{\pgfqpoint{6.310677in}{1.436581in}}%
\pgfpathlineto{\pgfqpoint{6.315424in}{1.422267in}}%
\pgfpathlineto{\pgfqpoint{6.324127in}{1.413992in}}%
\pgfpathlineto{\pgfqpoint{6.328083in}{1.407694in}}%
\pgfpathlineto{\pgfqpoint{6.328874in}{1.408077in}}%
\pgfpathlineto{\pgfqpoint{6.330456in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{6.351027in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{6.353400in}{1.411946in}}%
\pgfpathlineto{\pgfqpoint{6.354192in}{1.409531in}}%
\pgfpathlineto{\pgfqpoint{6.356565in}{1.413826in}}%
\pgfpathlineto{\pgfqpoint{6.358147in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{6.517174in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{6.521130in}{1.426117in}}%
\pgfpathlineto{\pgfqpoint{6.521921in}{1.453174in}}%
\pgfpathlineto{\pgfqpoint{6.524295in}{2.130463in}}%
\pgfpathlineto{\pgfqpoint{6.527459in}{2.190351in}}%
\pgfpathlineto{\pgfqpoint{6.528251in}{2.191177in}}%
\pgfpathlineto{\pgfqpoint{6.529042in}{2.194240in}}%
\pgfpathlineto{\pgfqpoint{6.529833in}{2.191847in}}%
\pgfpathlineto{\pgfqpoint{6.530624in}{2.193397in}}%
\pgfpathlineto{\pgfqpoint{6.531415in}{2.192171in}}%
\pgfpathlineto{\pgfqpoint{6.533789in}{2.197094in}}%
\pgfpathlineto{\pgfqpoint{6.534580in}{2.197546in}}%
\pgfpathlineto{\pgfqpoint{6.536162in}{2.199810in}}%
\pgfpathlineto{\pgfqpoint{6.537745in}{2.198384in}}%
\pgfpathlineto{\pgfqpoint{6.538536in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.539327in}{2.198650in}}%
\pgfpathlineto{\pgfqpoint{6.540118in}{2.201749in}}%
\pgfpathlineto{\pgfqpoint{6.540910in}{2.200887in}}%
\pgfpathlineto{\pgfqpoint{6.542492in}{2.201595in}}%
\pgfpathlineto{\pgfqpoint{6.544074in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.545657in}{2.202753in}}%
\pgfpathlineto{\pgfqpoint{6.546448in}{2.202269in}}%
\pgfpathlineto{\pgfqpoint{6.547239in}{2.199253in}}%
\pgfpathlineto{\pgfqpoint{6.548030in}{2.199914in}}%
\pgfpathlineto{\pgfqpoint{6.548821in}{2.199773in}}%
\pgfpathlineto{\pgfqpoint{6.550404in}{2.204260in}}%
\pgfpathlineto{\pgfqpoint{6.551195in}{2.202898in}}%
\pgfpathlineto{\pgfqpoint{6.551986in}{2.204218in}}%
\pgfpathlineto{\pgfqpoint{6.554360in}{2.198385in}}%
\pgfpathlineto{\pgfqpoint{6.556733in}{2.200101in}}%
\pgfpathlineto{\pgfqpoint{6.557524in}{2.198359in}}%
\pgfpathlineto{\pgfqpoint{6.558316in}{2.200651in}}%
\pgfpathlineto{\pgfqpoint{6.560689in}{2.197460in}}%
\pgfpathlineto{\pgfqpoint{6.561480in}{2.200471in}}%
\pgfpathlineto{\pgfqpoint{6.563062in}{2.198605in}}%
\pgfpathlineto{\pgfqpoint{6.563854in}{2.197828in}}%
\pgfpathlineto{\pgfqpoint{6.564645in}{2.199330in}}%
\pgfpathlineto{\pgfqpoint{6.565436in}{2.194021in}}%
\pgfpathlineto{\pgfqpoint{6.566227in}{2.198559in}}%
\pgfpathlineto{\pgfqpoint{6.567018in}{2.195577in}}%
\pgfpathlineto{\pgfqpoint{6.567810in}{2.198392in}}%
\pgfpathlineto{\pgfqpoint{6.569392in}{2.196522in}}%
\pgfpathlineto{\pgfqpoint{6.570183in}{2.197030in}}%
\pgfpathlineto{\pgfqpoint{6.574930in}{2.192868in}}%
\pgfpathlineto{\pgfqpoint{6.577304in}{2.192490in}}%
\pgfpathlineto{\pgfqpoint{6.578095in}{2.196061in}}%
\pgfpathlineto{\pgfqpoint{6.578886in}{2.189532in}}%
\pgfpathlineto{\pgfqpoint{6.579677in}{2.195037in}}%
\pgfpathlineto{\pgfqpoint{6.580468in}{2.193495in}}%
\pgfpathlineto{\pgfqpoint{6.582051in}{2.190197in}}%
\pgfpathlineto{\pgfqpoint{6.584424in}{2.190650in}}%
\pgfpathlineto{\pgfqpoint{6.585216in}{2.190803in}}%
\pgfpathlineto{\pgfqpoint{6.586798in}{2.194816in}}%
\pgfpathlineto{\pgfqpoint{6.587589in}{2.189210in}}%
\pgfpathlineto{\pgfqpoint{6.588380in}{2.193049in}}%
\pgfpathlineto{\pgfqpoint{6.589171in}{2.188617in}}%
\pgfpathlineto{\pgfqpoint{6.589963in}{2.191475in}}%
\pgfpathlineto{\pgfqpoint{6.590754in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.591545in}{2.191049in}}%
\pgfpathlineto{\pgfqpoint{6.592336in}{2.187648in}}%
\pgfpathlineto{\pgfqpoint{6.593127in}{2.194282in}}%
\pgfpathlineto{\pgfqpoint{6.593919in}{2.188706in}}%
\pgfpathlineto{\pgfqpoint{6.594710in}{2.192810in}}%
\pgfpathlineto{\pgfqpoint{6.595501in}{2.191281in}}%
\pgfpathlineto{\pgfqpoint{6.596292in}{2.190790in}}%
\pgfpathlineto{\pgfqpoint{6.597083in}{2.191888in}}%
\pgfpathlineto{\pgfqpoint{6.597875in}{2.188451in}}%
\pgfpathlineto{\pgfqpoint{6.599457in}{2.195115in}}%
\pgfpathlineto{\pgfqpoint{6.600248in}{2.189182in}}%
\pgfpathlineto{\pgfqpoint{6.601039in}{2.193094in}}%
\pgfpathlineto{\pgfqpoint{6.602621in}{2.191095in}}%
\pgfpathlineto{\pgfqpoint{6.604995in}{2.191685in}}%
\pgfpathlineto{\pgfqpoint{6.605786in}{2.194266in}}%
\pgfpathlineto{\pgfqpoint{6.608160in}{2.192217in}}%
\pgfpathlineto{\pgfqpoint{6.608951in}{2.193887in}}%
\pgfpathlineto{\pgfqpoint{6.609742in}{2.192683in}}%
\pgfpathlineto{\pgfqpoint{6.610533in}{2.193901in}}%
\pgfpathlineto{\pgfqpoint{6.611324in}{2.189569in}}%
\pgfpathlineto{\pgfqpoint{6.612116in}{2.195005in}}%
\pgfpathlineto{\pgfqpoint{6.612907in}{2.193662in}}%
\pgfpathlineto{\pgfqpoint{6.614489in}{2.191602in}}%
\pgfpathlineto{\pgfqpoint{6.615280in}{2.195436in}}%
\pgfpathlineto{\pgfqpoint{6.617654in}{2.192101in}}%
\pgfpathlineto{\pgfqpoint{6.618445in}{2.193942in}}%
\pgfpathlineto{\pgfqpoint{6.619236in}{2.191484in}}%
\pgfpathlineto{\pgfqpoint{6.620027in}{2.193413in}}%
\pgfpathlineto{\pgfqpoint{6.620819in}{2.190469in}}%
\pgfpathlineto{\pgfqpoint{6.621610in}{2.193415in}}%
\pgfpathlineto{\pgfqpoint{6.623192in}{2.190665in}}%
\pgfpathlineto{\pgfqpoint{6.624775in}{2.193143in}}%
\pgfpathlineto{\pgfqpoint{6.625566in}{2.194116in}}%
\pgfpathlineto{\pgfqpoint{6.626357in}{2.192282in}}%
\pgfpathlineto{\pgfqpoint{6.627148in}{2.193610in}}%
\pgfpathlineto{\pgfqpoint{6.627939in}{2.192363in}}%
\pgfpathlineto{\pgfqpoint{6.628730in}{2.188841in}}%
\pgfpathlineto{\pgfqpoint{6.629522in}{2.190283in}}%
\pgfpathlineto{\pgfqpoint{6.630313in}{2.193745in}}%
\pgfpathlineto{\pgfqpoint{6.631104in}{2.191910in}}%
\pgfpathlineto{\pgfqpoint{6.631895in}{2.194484in}}%
\pgfpathlineto{\pgfqpoint{6.633478in}{2.192870in}}%
\pgfpathlineto{\pgfqpoint{6.634269in}{2.191776in}}%
\pgfpathlineto{\pgfqpoint{6.635060in}{2.188090in}}%
\pgfpathlineto{\pgfqpoint{6.635851in}{2.188719in}}%
\pgfpathlineto{\pgfqpoint{6.638224in}{2.191919in}}%
\pgfpathlineto{\pgfqpoint{6.639016in}{2.192253in}}%
\pgfpathlineto{\pgfqpoint{6.639807in}{2.189296in}}%
\pgfpathlineto{\pgfqpoint{6.640598in}{2.193396in}}%
\pgfpathlineto{\pgfqpoint{6.641389in}{2.188153in}}%
\pgfpathlineto{\pgfqpoint{6.642180in}{2.188465in}}%
\pgfpathlineto{\pgfqpoint{6.643763in}{2.192543in}}%
\pgfpathlineto{\pgfqpoint{6.644554in}{2.188501in}}%
\pgfpathlineto{\pgfqpoint{6.645345in}{2.189580in}}%
\pgfpathlineto{\pgfqpoint{6.646136in}{2.188622in}}%
\pgfpathlineto{\pgfqpoint{6.646927in}{2.190505in}}%
\pgfpathlineto{\pgfqpoint{6.648510in}{2.188026in}}%
\pgfpathlineto{\pgfqpoint{6.649301in}{2.191184in}}%
\pgfpathlineto{\pgfqpoint{6.651675in}{2.187727in}}%
\pgfpathlineto{\pgfqpoint{6.653257in}{2.187716in}}%
\pgfpathlineto{\pgfqpoint{6.657213in}{2.187830in}}%
\pgfpathlineto{\pgfqpoint{6.658004in}{2.189871in}}%
\pgfpathlineto{\pgfqpoint{6.658795in}{2.188278in}}%
\pgfpathlineto{\pgfqpoint{6.660378in}{2.191715in}}%
\pgfpathlineto{\pgfqpoint{6.661960in}{2.186642in}}%
\pgfpathlineto{\pgfqpoint{6.662751in}{2.187160in}}%
\pgfpathlineto{\pgfqpoint{6.663542in}{2.186179in}}%
\pgfpathlineto{\pgfqpoint{6.665916in}{2.190649in}}%
\pgfpathlineto{\pgfqpoint{6.666707in}{2.189112in}}%
\pgfpathlineto{\pgfqpoint{6.667498in}{2.193152in}}%
\pgfpathlineto{\pgfqpoint{6.668289in}{2.190769in}}%
\pgfpathlineto{\pgfqpoint{6.669081in}{2.193910in}}%
\pgfpathlineto{\pgfqpoint{6.670663in}{2.191529in}}%
\pgfpathlineto{\pgfqpoint{6.671454in}{2.192404in}}%
\pgfpathlineto{\pgfqpoint{6.672245in}{2.197619in}}%
\pgfpathlineto{\pgfqpoint{6.673036in}{2.196501in}}%
\pgfpathlineto{\pgfqpoint{6.674619in}{2.200865in}}%
\pgfpathlineto{\pgfqpoint{6.675410in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.676201in}{2.199937in}}%
\pgfpathlineto{\pgfqpoint{6.676992in}{2.203952in}}%
\pgfpathlineto{\pgfqpoint{6.677783in}{2.201740in}}%
\pgfpathlineto{\pgfqpoint{6.680157in}{2.204302in}}%
\pgfpathlineto{\pgfqpoint{6.686486in}{2.203682in}}%
\pgfpathlineto{\pgfqpoint{6.688069in}{2.180659in}}%
\pgfpathlineto{\pgfqpoint{6.688860in}{2.153686in}}%
\pgfpathlineto{\pgfqpoint{6.692025in}{1.441754in}}%
\pgfpathlineto{\pgfqpoint{6.693607in}{1.432994in}}%
\pgfpathlineto{\pgfqpoint{6.694398in}{1.433563in}}%
\pgfpathlineto{\pgfqpoint{6.695189in}{1.433567in}}%
\pgfpathlineto{\pgfqpoint{6.698354in}{1.427506in}}%
\pgfpathlineto{\pgfqpoint{6.703892in}{1.408316in}}%
\pgfpathlineto{\pgfqpoint{6.707848in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{6.737122in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{6.737122in}{1.406130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946676in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{3.946676in}{2.244211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870000in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{6.870000in}{2.244211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946676in}{1.366221in}}%
\pgfpathlineto{\pgfqpoint{6.870000in}{1.366221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946676in}{2.244211in}}%
\pgfpathlineto{\pgfqpoint{6.870000in}{2.244211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005010in}{2.013715in}}%
\pgfpathlineto{\pgfqpoint{5.501048in}{2.013715in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.517715in}{2.013715in}}{\pgfqpoint{5.517715in}{2.030382in}}%
\pgfpathlineto{\pgfqpoint{5.517715in}{2.141978in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.517715in}{2.158645in}}{\pgfqpoint{5.501048in}{2.158645in}}%
\pgfpathlineto{\pgfqpoint{4.005010in}{2.158645in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.988343in}{2.158645in}}{\pgfqpoint{3.988343in}{2.141978in}}%
\pgfpathlineto{\pgfqpoint{3.988343in}{2.030382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.988343in}{2.013715in}}{\pgfqpoint{4.005010in}{2.013715in}}%
\pgfpathlineto{\pgfqpoint{4.005010in}{2.013715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021676in}{2.092419in}}%
\pgfpathlineto{\pgfqpoint{4.105010in}{2.092419in}}%
\pgfpathlineto{\pgfqpoint{4.188343in}{2.092419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.255010in,y=2.063252in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${i\!=\!1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611328in}{2.092419in}}%
\pgfpathlineto{\pgfqpoint{4.694662in}{2.092419in}}%
\pgfpathlineto{\pgfqpoint{4.777995in}{2.092419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844662in,y=2.063252in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${i\!=\!2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.549020,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.200980in}{2.092419in}}%
\pgfpathlineto{\pgfqpoint{5.284314in}{2.092419in}}%
\pgfpathlineto{\pgfqpoint{5.367647in}{2.092419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.434314in,y=2.063252in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tilde\delta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478753in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{3.402076in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{3.402076in}{1.278422in}}%
\pgfpathlineto{\pgfqpoint{0.478753in}{1.278422in}}%
\pgfpathlineto{\pgfqpoint{0.478753in}{0.400432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611631in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{0.611631in}{1.278422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611631in}{0.400432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.611631in,y=0.303210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007220in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{1.007220in}{1.278422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007220in}{0.400432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007220in,y=0.303210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402809in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{1.402809in}{1.278422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402809in}{0.400432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.402809in,y=0.303210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798398in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{1.798398in}{1.278422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798398in}{0.400432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.798398in,y=0.303210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193987in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{2.193987in}{1.278422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193987in}{0.400432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193987in,y=0.303210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589576in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{2.589576in}{1.278422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589576in}{0.400432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.589576in,y=0.303210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985165in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{2.985165in}{1.278422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985165in}{0.400432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.985165in,y=0.303210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380754in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{3.380754in}{1.278422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380754in}{0.400432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.380754in,y=0.303210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{175}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940414in,y=0.148889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time [h]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478753in}{0.440341in}}%
\pgfpathlineto{\pgfqpoint{3.402076in}{0.440341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478753in}{0.440341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322502in, y=0.401761in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478753in}{0.839427in}}%
\pgfpathlineto{\pgfqpoint{3.402076in}{0.839427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478753in}{0.839427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263473in, y=0.800847in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478753in}{1.238514in}}%
\pgfpathlineto{\pgfqpoint{3.402076in}{1.238514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.478753in}{1.238514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263473in, y=1.199933in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207918in,y=0.839427in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\delta^{(i)}\dot m^{(i)}$ [kg/s]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611631in}{0.440341in}}%
\pgfpathlineto{\pgfqpoint{0.769866in}{0.440341in}}%
\pgfpathlineto{\pgfqpoint{0.771449in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{0.776196in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.646940in}}%
\pgfpathlineto{\pgfqpoint{0.785690in}{0.679255in}}%
\pgfpathlineto{\pgfqpoint{0.786481in}{0.679226in}}%
\pgfpathlineto{\pgfqpoint{0.788855in}{0.684089in}}%
\pgfpathlineto{\pgfqpoint{0.790437in}{0.684303in}}%
\pgfpathlineto{\pgfqpoint{0.791228in}{0.681173in}}%
\pgfpathlineto{\pgfqpoint{0.792019in}{0.682886in}}%
\pgfpathlineto{\pgfqpoint{0.792811in}{0.682121in}}%
\pgfpathlineto{\pgfqpoint{0.794393in}{0.680424in}}%
\pgfpathlineto{\pgfqpoint{0.795184in}{0.680123in}}%
\pgfpathlineto{\pgfqpoint{0.799140in}{0.673375in}}%
\pgfpathlineto{\pgfqpoint{0.799931in}{0.672890in}}%
\pgfpathlineto{\pgfqpoint{0.802305in}{0.665318in}}%
\pgfpathlineto{\pgfqpoint{0.803096in}{0.666203in}}%
\pgfpathlineto{\pgfqpoint{0.803887in}{0.665013in}}%
\pgfpathlineto{\pgfqpoint{0.805469in}{0.661025in}}%
\pgfpathlineto{\pgfqpoint{0.814172in}{0.652780in}}%
\pgfpathlineto{\pgfqpoint{0.814964in}{0.654211in}}%
\pgfpathlineto{\pgfqpoint{0.815755in}{0.651774in}}%
\pgfpathlineto{\pgfqpoint{0.816546in}{0.652954in}}%
\pgfpathlineto{\pgfqpoint{0.817337in}{0.652391in}}%
\pgfpathlineto{\pgfqpoint{0.819711in}{0.652138in}}%
\pgfpathlineto{\pgfqpoint{0.822875in}{0.652473in}}%
\pgfpathlineto{\pgfqpoint{0.823667in}{0.656413in}}%
\pgfpathlineto{\pgfqpoint{0.824458in}{0.654171in}}%
\pgfpathlineto{\pgfqpoint{0.825249in}{0.655799in}}%
\pgfpathlineto{\pgfqpoint{0.826040in}{0.654821in}}%
\pgfpathlineto{\pgfqpoint{0.827622in}{0.655987in}}%
\pgfpathlineto{\pgfqpoint{0.829205in}{0.656193in}}%
\pgfpathlineto{\pgfqpoint{0.829996in}{0.655740in}}%
\pgfpathlineto{\pgfqpoint{0.832370in}{0.658951in}}%
\pgfpathlineto{\pgfqpoint{0.833952in}{0.656641in}}%
\pgfpathlineto{\pgfqpoint{0.835534in}{0.658648in}}%
\pgfpathlineto{\pgfqpoint{0.837908in}{0.660310in}}%
\pgfpathlineto{\pgfqpoint{0.840281in}{0.663758in}}%
\pgfpathlineto{\pgfqpoint{0.843446in}{0.662727in}}%
\pgfpathlineto{\pgfqpoint{0.847402in}{0.667877in}}%
\pgfpathlineto{\pgfqpoint{0.849775in}{0.667484in}}%
\pgfpathlineto{\pgfqpoint{0.850567in}{0.665653in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{0.666384in}}%
\pgfpathlineto{\pgfqpoint{0.852149in}{0.665345in}}%
\pgfpathlineto{\pgfqpoint{0.853731in}{0.667006in}}%
\pgfpathlineto{\pgfqpoint{0.854523in}{0.666058in}}%
\pgfpathlineto{\pgfqpoint{0.856105in}{0.668619in}}%
\pgfpathlineto{\pgfqpoint{0.857687in}{0.667376in}}%
\pgfpathlineto{\pgfqpoint{0.860061in}{0.665692in}}%
\pgfpathlineto{\pgfqpoint{0.862434in}{0.664515in}}%
\pgfpathlineto{\pgfqpoint{0.863225in}{0.665239in}}%
\pgfpathlineto{\pgfqpoint{0.866390in}{0.662683in}}%
\pgfpathlineto{\pgfqpoint{0.867181in}{0.663683in}}%
\pgfpathlineto{\pgfqpoint{0.868764in}{0.660154in}}%
\pgfpathlineto{\pgfqpoint{0.869555in}{0.662034in}}%
\pgfpathlineto{\pgfqpoint{0.871137in}{0.659843in}}%
\pgfpathlineto{\pgfqpoint{0.874302in}{0.657215in}}%
\pgfpathlineto{\pgfqpoint{0.875884in}{0.657022in}}%
\pgfpathlineto{\pgfqpoint{0.876676in}{0.654132in}}%
\pgfpathlineto{\pgfqpoint{0.877467in}{0.654453in}}%
\pgfpathlineto{\pgfqpoint{0.878258in}{0.655358in}}%
\pgfpathlineto{\pgfqpoint{0.879049in}{0.653199in}}%
\pgfpathlineto{\pgfqpoint{0.879840in}{0.653530in}}%
\pgfpathlineto{\pgfqpoint{0.881423in}{0.654599in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.651520in}}%
\pgfpathlineto{\pgfqpoint{0.883005in}{0.654631in}}%
\pgfpathlineto{\pgfqpoint{0.883796in}{0.651397in}}%
\pgfpathlineto{\pgfqpoint{0.884587in}{0.652546in}}%
\pgfpathlineto{\pgfqpoint{0.886961in}{0.649389in}}%
\pgfpathlineto{\pgfqpoint{0.888543in}{0.648393in}}%
\pgfpathlineto{\pgfqpoint{0.891708in}{0.649779in}}%
\pgfpathlineto{\pgfqpoint{0.893290in}{0.649527in}}%
\pgfpathlineto{\pgfqpoint{0.894081in}{0.650860in}}%
\pgfpathlineto{\pgfqpoint{0.894873in}{0.648732in}}%
\pgfpathlineto{\pgfqpoint{0.895664in}{0.651467in}}%
\pgfpathlineto{\pgfqpoint{0.897246in}{0.649350in}}%
\pgfpathlineto{\pgfqpoint{0.901993in}{0.653101in}}%
\pgfpathlineto{\pgfqpoint{0.904367in}{0.656317in}}%
\pgfpathlineto{\pgfqpoint{0.905949in}{0.655653in}}%
\pgfpathlineto{\pgfqpoint{0.906740in}{0.657928in}}%
\pgfpathlineto{\pgfqpoint{0.907531in}{0.656975in}}%
\pgfpathlineto{\pgfqpoint{0.909905in}{0.661335in}}%
\pgfpathlineto{\pgfqpoint{0.910696in}{0.659954in}}%
\pgfpathlineto{\pgfqpoint{0.911487in}{0.663986in}}%
\pgfpathlineto{\pgfqpoint{0.912279in}{0.663196in}}%
\pgfpathlineto{\pgfqpoint{0.913070in}{0.664605in}}%
\pgfpathlineto{\pgfqpoint{0.913861in}{0.663331in}}%
\pgfpathlineto{\pgfqpoint{0.914652in}{0.665927in}}%
\pgfpathlineto{\pgfqpoint{0.915443in}{0.665242in}}%
\pgfpathlineto{\pgfqpoint{0.918608in}{0.668450in}}%
\pgfpathlineto{\pgfqpoint{0.919399in}{0.666775in}}%
\pgfpathlineto{\pgfqpoint{0.920190in}{0.671565in}}%
\pgfpathlineto{\pgfqpoint{0.920981in}{0.666792in}}%
\pgfpathlineto{\pgfqpoint{0.921773in}{0.669111in}}%
\pgfpathlineto{\pgfqpoint{0.922564in}{0.667228in}}%
\pgfpathlineto{\pgfqpoint{0.923355in}{0.669853in}}%
\pgfpathlineto{\pgfqpoint{0.924937in}{0.666511in}}%
\pgfpathlineto{\pgfqpoint{0.925729in}{0.669722in}}%
\pgfpathlineto{\pgfqpoint{0.926520in}{0.666238in}}%
\pgfpathlineto{\pgfqpoint{0.927311in}{0.668137in}}%
\pgfpathlineto{\pgfqpoint{0.929684in}{0.664072in}}%
\pgfpathlineto{\pgfqpoint{0.931267in}{0.663800in}}%
\pgfpathlineto{\pgfqpoint{0.942343in}{0.643015in}}%
\pgfpathlineto{\pgfqpoint{0.944717in}{0.646853in}}%
\pgfpathlineto{\pgfqpoint{0.945508in}{0.647901in}}%
\pgfpathlineto{\pgfqpoint{0.950255in}{0.671349in}}%
\pgfpathlineto{\pgfqpoint{0.951837in}{0.440341in}}%
\pgfpathlineto{\pgfqpoint{1.155170in}{0.440341in}}%
\pgfpathlineto{\pgfqpoint{1.156753in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.162291in}{0.640566in}}%
\pgfpathlineto{\pgfqpoint{1.167829in}{0.659865in}}%
\pgfpathlineto{\pgfqpoint{1.172576in}{0.669758in}}%
\pgfpathlineto{\pgfqpoint{1.173367in}{0.669114in}}%
\pgfpathlineto{\pgfqpoint{1.174950in}{0.669813in}}%
\pgfpathlineto{\pgfqpoint{1.183653in}{0.666897in}}%
\pgfpathlineto{\pgfqpoint{1.184444in}{0.668275in}}%
\pgfpathlineto{\pgfqpoint{1.185235in}{0.667132in}}%
\pgfpathlineto{\pgfqpoint{1.186026in}{0.663970in}}%
\pgfpathlineto{\pgfqpoint{1.186817in}{0.664475in}}%
\pgfpathlineto{\pgfqpoint{1.190773in}{0.665891in}}%
\pgfpathlineto{\pgfqpoint{1.192356in}{0.668463in}}%
\pgfpathlineto{\pgfqpoint{1.193147in}{0.666208in}}%
\pgfpathlineto{\pgfqpoint{1.193938in}{0.668658in}}%
\pgfpathlineto{\pgfqpoint{1.194729in}{0.665997in}}%
\pgfpathlineto{\pgfqpoint{1.195520in}{0.669957in}}%
\pgfpathlineto{\pgfqpoint{1.196311in}{0.669413in}}%
\pgfpathlineto{\pgfqpoint{1.197103in}{0.667933in}}%
\pgfpathlineto{\pgfqpoint{1.201850in}{0.673354in}}%
\pgfpathlineto{\pgfqpoint{1.202641in}{0.672636in}}%
\pgfpathlineto{\pgfqpoint{1.203432in}{0.673129in}}%
\pgfpathlineto{\pgfqpoint{1.204223in}{0.672025in}}%
\pgfpathlineto{\pgfqpoint{1.205806in}{0.672784in}}%
\pgfpathlineto{\pgfqpoint{1.206597in}{0.673368in}}%
\pgfpathlineto{\pgfqpoint{1.207388in}{0.675425in}}%
\pgfpathlineto{\pgfqpoint{1.208179in}{0.673505in}}%
\pgfpathlineto{\pgfqpoint{1.210553in}{0.676784in}}%
\pgfpathlineto{\pgfqpoint{1.211344in}{0.675477in}}%
\pgfpathlineto{\pgfqpoint{1.212135in}{0.677202in}}%
\pgfpathlineto{\pgfqpoint{1.212926in}{0.674856in}}%
\pgfpathlineto{\pgfqpoint{1.213717in}{0.675140in}}%
\pgfpathlineto{\pgfqpoint{1.215300in}{0.674990in}}%
\pgfpathlineto{\pgfqpoint{1.216091in}{0.676333in}}%
\pgfpathlineto{\pgfqpoint{1.216882in}{0.674830in}}%
\pgfpathlineto{\pgfqpoint{1.218464in}{0.677238in}}%
\pgfpathlineto{\pgfqpoint{1.220047in}{0.677241in}}%
\pgfpathlineto{\pgfqpoint{1.226376in}{0.672390in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{0.673560in}}%
\pgfpathlineto{\pgfqpoint{1.227959in}{0.672462in}}%
\pgfpathlineto{\pgfqpoint{1.228750in}{0.673415in}}%
\pgfpathlineto{\pgfqpoint{1.229541in}{0.671640in}}%
\pgfpathlineto{\pgfqpoint{1.230332in}{0.672829in}}%
\pgfpathlineto{\pgfqpoint{1.231123in}{0.672155in}}%
\pgfpathlineto{\pgfqpoint{1.232706in}{0.671937in}}%
\pgfpathlineto{\pgfqpoint{1.234288in}{0.669689in}}%
\pgfpathlineto{\pgfqpoint{1.235079in}{0.670180in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{0.666034in}}%
\pgfpathlineto{\pgfqpoint{1.238244in}{0.666432in}}%
\pgfpathlineto{\pgfqpoint{1.239826in}{0.664699in}}%
\pgfpathlineto{\pgfqpoint{1.242991in}{0.666561in}}%
\pgfpathlineto{\pgfqpoint{1.249320in}{0.661849in}}%
\pgfpathlineto{\pgfqpoint{1.250112in}{0.662952in}}%
\pgfpathlineto{\pgfqpoint{1.250903in}{0.661776in}}%
\pgfpathlineto{\pgfqpoint{1.251694in}{0.663853in}}%
\pgfpathlineto{\pgfqpoint{1.252485in}{0.662074in}}%
\pgfpathlineto{\pgfqpoint{1.254859in}{0.665884in}}%
\pgfpathlineto{\pgfqpoint{1.255650in}{0.662796in}}%
\pgfpathlineto{\pgfqpoint{1.256441in}{0.664833in}}%
\pgfpathlineto{\pgfqpoint{1.257232in}{0.663770in}}%
\pgfpathlineto{\pgfqpoint{1.258815in}{0.663826in}}%
\pgfpathlineto{\pgfqpoint{1.261188in}{0.665189in}}%
\pgfpathlineto{\pgfqpoint{1.261979in}{0.664737in}}%
\pgfpathlineto{\pgfqpoint{1.263562in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{1.264353in}{0.667348in}}%
\pgfpathlineto{\pgfqpoint{1.267517in}{0.670848in}}%
\pgfpathlineto{\pgfqpoint{1.268309in}{0.671444in}}%
\pgfpathlineto{\pgfqpoint{1.269100in}{0.670268in}}%
\pgfpathlineto{\pgfqpoint{1.269891in}{0.671000in}}%
\pgfpathlineto{\pgfqpoint{1.271473in}{0.673468in}}%
\pgfpathlineto{\pgfqpoint{1.272265in}{0.673483in}}%
\pgfpathlineto{\pgfqpoint{1.274638in}{0.675754in}}%
\pgfpathlineto{\pgfqpoint{1.276220in}{0.673921in}}%
\pgfpathlineto{\pgfqpoint{1.277012in}{0.674993in}}%
\pgfpathlineto{\pgfqpoint{1.277803in}{0.674017in}}%
\pgfpathlineto{\pgfqpoint{1.280967in}{0.677605in}}%
\pgfpathlineto{\pgfqpoint{1.282550in}{0.678989in}}%
\pgfpathlineto{\pgfqpoint{1.285715in}{0.676993in}}%
\pgfpathlineto{\pgfqpoint{1.292835in}{0.679905in}}%
\pgfpathlineto{\pgfqpoint{1.296791in}{0.676098in}}%
\pgfpathlineto{\pgfqpoint{1.297582in}{0.679255in}}%
\pgfpathlineto{\pgfqpoint{1.298373in}{0.675258in}}%
\pgfpathlineto{\pgfqpoint{1.299165in}{0.678899in}}%
\pgfpathlineto{\pgfqpoint{1.299956in}{0.674185in}}%
\pgfpathlineto{\pgfqpoint{1.300747in}{0.678856in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{0.674971in}}%
\pgfpathlineto{\pgfqpoint{1.303912in}{0.676295in}}%
\pgfpathlineto{\pgfqpoint{1.308659in}{0.667413in}}%
\pgfpathlineto{\pgfqpoint{1.311032in}{0.661818in}}%
\pgfpathlineto{\pgfqpoint{1.312615in}{0.662761in}}%
\pgfpathlineto{\pgfqpoint{1.316570in}{0.661202in}}%
\pgfpathlineto{\pgfqpoint{1.318153in}{0.662346in}}%
\pgfpathlineto{\pgfqpoint{1.321318in}{0.672701in}}%
\pgfpathlineto{\pgfqpoint{1.322109in}{0.675917in}}%
\pgfpathlineto{\pgfqpoint{1.323691in}{0.440341in}}%
\pgfpathlineto{\pgfqpoint{1.529397in}{0.440341in}}%
\pgfpathlineto{\pgfqpoint{1.530980in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.533353in}{0.640086in}}%
\pgfpathlineto{\pgfqpoint{1.536518in}{0.660706in}}%
\pgfpathlineto{\pgfqpoint{1.540474in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{1.545221in}{0.702585in}}%
\pgfpathlineto{\pgfqpoint{1.548386in}{0.705152in}}%
\pgfpathlineto{\pgfqpoint{1.549177in}{0.705456in}}%
\pgfpathlineto{\pgfqpoint{1.549968in}{0.703198in}}%
\pgfpathlineto{\pgfqpoint{1.550759in}{0.704815in}}%
\pgfpathlineto{\pgfqpoint{1.553133in}{0.700213in}}%
\pgfpathlineto{\pgfqpoint{1.553924in}{0.700644in}}%
\pgfpathlineto{\pgfqpoint{1.556297in}{0.694802in}}%
\pgfpathlineto{\pgfqpoint{1.566583in}{0.667035in}}%
\pgfpathlineto{\pgfqpoint{1.567374in}{0.668074in}}%
\pgfpathlineto{\pgfqpoint{1.569747in}{0.660290in}}%
\pgfpathlineto{\pgfqpoint{1.570539in}{0.660561in}}%
\pgfpathlineto{\pgfqpoint{1.572912in}{0.653067in}}%
\pgfpathlineto{\pgfqpoint{1.573703in}{0.654563in}}%
\pgfpathlineto{\pgfqpoint{1.574495in}{0.649463in}}%
\pgfpathlineto{\pgfqpoint{1.575286in}{0.650258in}}%
\pgfpathlineto{\pgfqpoint{1.579242in}{0.643378in}}%
\pgfpathlineto{\pgfqpoint{1.580033in}{0.643248in}}%
\pgfpathlineto{\pgfqpoint{1.580824in}{0.640330in}}%
\pgfpathlineto{\pgfqpoint{1.581615in}{0.642013in}}%
\pgfpathlineto{\pgfqpoint{1.583198in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.624339in}{0.640103in}}%
\pgfpathlineto{\pgfqpoint{1.625921in}{0.641593in}}%
\pgfpathlineto{\pgfqpoint{1.628295in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.630668in}{0.641235in}}%
\pgfpathlineto{\pgfqpoint{1.631459in}{0.639933in}}%
\pgfpathlineto{\pgfqpoint{1.632251in}{0.643850in}}%
\pgfpathlineto{\pgfqpoint{1.633042in}{0.641202in}}%
\pgfpathlineto{\pgfqpoint{1.634624in}{0.642893in}}%
\pgfpathlineto{\pgfqpoint{1.636998in}{0.640783in}}%
\pgfpathlineto{\pgfqpoint{1.639371in}{0.640908in}}%
\pgfpathlineto{\pgfqpoint{1.640954in}{0.641367in}}%
\pgfpathlineto{\pgfqpoint{1.642536in}{0.642252in}}%
\pgfpathlineto{\pgfqpoint{1.644909in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.708204in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.708995in}{0.642693in}}%
\pgfpathlineto{\pgfqpoint{1.710577in}{0.656413in}}%
\pgfpathlineto{\pgfqpoint{1.712160in}{0.440341in}}%
\pgfpathlineto{\pgfqpoint{2.300796in}{0.440341in}}%
\pgfpathlineto{\pgfqpoint{2.302378in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{2.303170in}{0.640959in}}%
\pgfpathlineto{\pgfqpoint{2.311081in}{0.682081in}}%
\pgfpathlineto{\pgfqpoint{2.311873in}{0.681087in}}%
\pgfpathlineto{\pgfqpoint{2.314246in}{0.686163in}}%
\pgfpathlineto{\pgfqpoint{2.315037in}{0.685354in}}%
\pgfpathlineto{\pgfqpoint{2.315828in}{0.686438in}}%
\pgfpathlineto{\pgfqpoint{2.316620in}{0.683872in}}%
\pgfpathlineto{\pgfqpoint{2.317411in}{0.685907in}}%
\pgfpathlineto{\pgfqpoint{2.318202in}{0.685522in}}%
\pgfpathlineto{\pgfqpoint{2.318993in}{0.686075in}}%
\pgfpathlineto{\pgfqpoint{2.319784in}{0.683229in}}%
\pgfpathlineto{\pgfqpoint{2.320575in}{0.684963in}}%
\pgfpathlineto{\pgfqpoint{2.321367in}{0.683818in}}%
\pgfpathlineto{\pgfqpoint{2.322158in}{0.685411in}}%
\pgfpathlineto{\pgfqpoint{2.325323in}{0.680868in}}%
\pgfpathlineto{\pgfqpoint{2.326114in}{0.681905in}}%
\pgfpathlineto{\pgfqpoint{2.327696in}{0.679295in}}%
\pgfpathlineto{\pgfqpoint{2.329278in}{0.679053in}}%
\pgfpathlineto{\pgfqpoint{2.330070in}{0.679935in}}%
\pgfpathlineto{\pgfqpoint{2.331652in}{0.677858in}}%
\pgfpathlineto{\pgfqpoint{2.333234in}{0.678798in}}%
\pgfpathlineto{\pgfqpoint{2.334025in}{0.677845in}}%
\pgfpathlineto{\pgfqpoint{2.334817in}{0.679142in}}%
\pgfpathlineto{\pgfqpoint{2.335608in}{0.676305in}}%
\pgfpathlineto{\pgfqpoint{2.336399in}{0.676785in}}%
\pgfpathlineto{\pgfqpoint{2.338773in}{0.672840in}}%
\pgfpathlineto{\pgfqpoint{2.339564in}{0.673736in}}%
\pgfpathlineto{\pgfqpoint{2.357761in}{0.656467in}}%
\pgfpathlineto{\pgfqpoint{2.358552in}{0.657087in}}%
\pgfpathlineto{\pgfqpoint{2.362508in}{0.651640in}}%
\pgfpathlineto{\pgfqpoint{2.363299in}{0.653317in}}%
\pgfpathlineto{\pgfqpoint{2.364881in}{0.651817in}}%
\pgfpathlineto{\pgfqpoint{2.367255in}{0.652051in}}%
\pgfpathlineto{\pgfqpoint{2.370420in}{0.651720in}}%
\pgfpathlineto{\pgfqpoint{2.375958in}{0.653647in}}%
\pgfpathlineto{\pgfqpoint{2.376749in}{0.655564in}}%
\pgfpathlineto{\pgfqpoint{2.377540in}{0.655100in}}%
\pgfpathlineto{\pgfqpoint{2.389408in}{0.665083in}}%
\pgfpathlineto{\pgfqpoint{2.390199in}{0.662609in}}%
\pgfpathlineto{\pgfqpoint{2.390990in}{0.663697in}}%
\pgfpathlineto{\pgfqpoint{2.392573in}{0.665102in}}%
\pgfpathlineto{\pgfqpoint{2.394155in}{0.663788in}}%
\pgfpathlineto{\pgfqpoint{2.395737in}{0.666606in}}%
\pgfpathlineto{\pgfqpoint{2.398111in}{0.667325in}}%
\pgfpathlineto{\pgfqpoint{2.400484in}{0.667061in}}%
\pgfpathlineto{\pgfqpoint{2.403649in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{2.405231in}{0.665862in}}%
\pgfpathlineto{\pgfqpoint{2.409979in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{2.413143in}{0.661968in}}%
\pgfpathlineto{\pgfqpoint{2.413934in}{0.663154in}}%
\pgfpathlineto{\pgfqpoint{2.420264in}{0.654258in}}%
\pgfpathlineto{\pgfqpoint{2.421846in}{0.654442in}}%
\pgfpathlineto{\pgfqpoint{2.423429in}{0.653355in}}%
\pgfpathlineto{\pgfqpoint{2.424220in}{0.653641in}}%
\pgfpathlineto{\pgfqpoint{2.432132in}{0.646007in}}%
\pgfpathlineto{\pgfqpoint{2.433714in}{0.647200in}}%
\pgfpathlineto{\pgfqpoint{2.435296in}{0.645462in}}%
\pgfpathlineto{\pgfqpoint{2.436088in}{0.647006in}}%
\pgfpathlineto{\pgfqpoint{2.438461in}{0.644290in}}%
\pgfpathlineto{\pgfqpoint{2.442417in}{0.645773in}}%
\pgfpathlineto{\pgfqpoint{2.443999in}{0.645627in}}%
\pgfpathlineto{\pgfqpoint{2.444790in}{0.646993in}}%
\pgfpathlineto{\pgfqpoint{2.446373in}{0.644754in}}%
\pgfpathlineto{\pgfqpoint{2.447955in}{0.646302in}}%
\pgfpathlineto{\pgfqpoint{2.448746in}{0.644687in}}%
\pgfpathlineto{\pgfqpoint{2.449538in}{0.646272in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{0.644340in}}%
\pgfpathlineto{\pgfqpoint{2.451120in}{0.644820in}}%
\pgfpathlineto{\pgfqpoint{2.452702in}{0.644126in}}%
\pgfpathlineto{\pgfqpoint{2.455867in}{0.652982in}}%
\pgfpathlineto{\pgfqpoint{2.458241in}{0.667295in}}%
\pgfpathlineto{\pgfqpoint{2.459823in}{0.440341in}}%
\pgfpathlineto{\pgfqpoint{2.680561in}{0.440341in}}%
\pgfpathlineto{\pgfqpoint{2.682144in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{2.684517in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{2.694012in}{0.673250in}}%
\pgfpathlineto{\pgfqpoint{2.694803in}{0.673227in}}%
\pgfpathlineto{\pgfqpoint{2.695594in}{0.674411in}}%
\pgfpathlineto{\pgfqpoint{2.696385in}{0.673293in}}%
\pgfpathlineto{\pgfqpoint{2.697176in}{0.675565in}}%
\pgfpathlineto{\pgfqpoint{2.697967in}{0.674141in}}%
\pgfpathlineto{\pgfqpoint{2.699550in}{0.676385in}}%
\pgfpathlineto{\pgfqpoint{2.700341in}{0.675520in}}%
\pgfpathlineto{\pgfqpoint{2.701923in}{0.675923in}}%
\pgfpathlineto{\pgfqpoint{2.704297in}{0.673176in}}%
\pgfpathlineto{\pgfqpoint{2.705088in}{0.674307in}}%
\pgfpathlineto{\pgfqpoint{2.705879in}{0.672139in}}%
\pgfpathlineto{\pgfqpoint{2.708253in}{0.673867in}}%
\pgfpathlineto{\pgfqpoint{2.709044in}{0.670480in}}%
\pgfpathlineto{\pgfqpoint{2.709835in}{0.671683in}}%
\pgfpathlineto{\pgfqpoint{2.712209in}{0.669162in}}%
\pgfpathlineto{\pgfqpoint{2.713000in}{0.670880in}}%
\pgfpathlineto{\pgfqpoint{2.714582in}{0.668770in}}%
\pgfpathlineto{\pgfqpoint{2.716164in}{0.669946in}}%
\pgfpathlineto{\pgfqpoint{2.717747in}{0.667384in}}%
\pgfpathlineto{\pgfqpoint{2.719329in}{0.668241in}}%
\pgfpathlineto{\pgfqpoint{2.720120in}{0.666432in}}%
\pgfpathlineto{\pgfqpoint{2.720912in}{0.668204in}}%
\pgfpathlineto{\pgfqpoint{2.721703in}{0.667729in}}%
\pgfpathlineto{\pgfqpoint{2.724076in}{0.666060in}}%
\pgfpathlineto{\pgfqpoint{2.724867in}{0.666521in}}%
\pgfpathlineto{\pgfqpoint{2.728032in}{0.663250in}}%
\pgfpathlineto{\pgfqpoint{2.730406in}{0.668509in}}%
\pgfpathlineto{\pgfqpoint{2.731197in}{0.664515in}}%
\pgfpathlineto{\pgfqpoint{2.731988in}{0.667775in}}%
\pgfpathlineto{\pgfqpoint{2.732779in}{0.665783in}}%
\pgfpathlineto{\pgfqpoint{2.733570in}{0.668303in}}%
\pgfpathlineto{\pgfqpoint{2.734362in}{0.665417in}}%
\pgfpathlineto{\pgfqpoint{2.735944in}{0.666939in}}%
\pgfpathlineto{\pgfqpoint{2.737526in}{0.666541in}}%
\pgfpathlineto{\pgfqpoint{2.738318in}{0.667219in}}%
\pgfpathlineto{\pgfqpoint{2.739109in}{0.670126in}}%
\pgfpathlineto{\pgfqpoint{2.739900in}{0.668581in}}%
\pgfpathlineto{\pgfqpoint{2.740691in}{0.669141in}}%
\pgfpathlineto{\pgfqpoint{2.743064in}{0.669803in}}%
\pgfpathlineto{\pgfqpoint{2.743856in}{0.669125in}}%
\pgfpathlineto{\pgfqpoint{2.744647in}{0.671183in}}%
\pgfpathlineto{\pgfqpoint{2.745438in}{0.668333in}}%
\pgfpathlineto{\pgfqpoint{2.747812in}{0.672002in}}%
\pgfpathlineto{\pgfqpoint{2.748603in}{0.671137in}}%
\pgfpathlineto{\pgfqpoint{2.749394in}{0.671899in}}%
\pgfpathlineto{\pgfqpoint{2.750185in}{0.673772in}}%
\pgfpathlineto{\pgfqpoint{2.750976in}{0.671552in}}%
\pgfpathlineto{\pgfqpoint{2.751767in}{0.673898in}}%
\pgfpathlineto{\pgfqpoint{2.752559in}{0.672594in}}%
\pgfpathlineto{\pgfqpoint{2.753350in}{0.674595in}}%
\pgfpathlineto{\pgfqpoint{2.754141in}{0.673850in}}%
\pgfpathlineto{\pgfqpoint{2.754932in}{0.672860in}}%
\pgfpathlineto{\pgfqpoint{2.755723in}{0.674446in}}%
\pgfpathlineto{\pgfqpoint{2.756515in}{0.673737in}}%
\pgfpathlineto{\pgfqpoint{2.758888in}{0.674406in}}%
\pgfpathlineto{\pgfqpoint{2.759679in}{0.676042in}}%
\pgfpathlineto{\pgfqpoint{2.760471in}{0.675275in}}%
\pgfpathlineto{\pgfqpoint{2.762053in}{0.676936in}}%
\pgfpathlineto{\pgfqpoint{2.763635in}{0.678551in}}%
\pgfpathlineto{\pgfqpoint{2.766009in}{0.677297in}}%
\pgfpathlineto{\pgfqpoint{2.767591in}{0.679265in}}%
\pgfpathlineto{\pgfqpoint{2.768382in}{0.677752in}}%
\pgfpathlineto{\pgfqpoint{2.771547in}{0.680394in}}%
\pgfpathlineto{\pgfqpoint{2.773921in}{0.680386in}}%
\pgfpathlineto{\pgfqpoint{2.774712in}{0.678540in}}%
\pgfpathlineto{\pgfqpoint{2.775503in}{0.680281in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{0.677677in}}%
\pgfpathlineto{\pgfqpoint{2.778668in}{0.680835in}}%
\pgfpathlineto{\pgfqpoint{2.779459in}{0.676486in}}%
\pgfpathlineto{\pgfqpoint{2.780250in}{0.679991in}}%
\pgfpathlineto{\pgfqpoint{2.781041in}{0.678356in}}%
\pgfpathlineto{\pgfqpoint{2.781832in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{2.783415in}{0.678889in}}%
\pgfpathlineto{\pgfqpoint{2.788162in}{0.675424in}}%
\pgfpathlineto{\pgfqpoint{2.789744in}{0.674611in}}%
\pgfpathlineto{\pgfqpoint{2.791326in}{0.675711in}}%
\pgfpathlineto{\pgfqpoint{2.793700in}{0.676045in}}%
\pgfpathlineto{\pgfqpoint{2.794491in}{0.674196in}}%
\pgfpathlineto{\pgfqpoint{2.795282in}{0.675506in}}%
\pgfpathlineto{\pgfqpoint{2.796865in}{0.672912in}}%
\pgfpathlineto{\pgfqpoint{2.799238in}{0.671105in}}%
\pgfpathlineto{\pgfqpoint{2.801612in}{0.672159in}}%
\pgfpathlineto{\pgfqpoint{2.802403in}{0.670106in}}%
\pgfpathlineto{\pgfqpoint{2.803194in}{0.671437in}}%
\pgfpathlineto{\pgfqpoint{2.805568in}{0.666965in}}%
\pgfpathlineto{\pgfqpoint{2.808732in}{0.668246in}}%
\pgfpathlineto{\pgfqpoint{2.809524in}{0.667667in}}%
\pgfpathlineto{\pgfqpoint{2.811106in}{0.670495in}}%
\pgfpathlineto{\pgfqpoint{2.811897in}{0.669326in}}%
\pgfpathlineto{\pgfqpoint{2.813480in}{0.667885in}}%
\pgfpathlineto{\pgfqpoint{2.814271in}{0.669205in}}%
\pgfpathlineto{\pgfqpoint{2.815062in}{0.666844in}}%
\pgfpathlineto{\pgfqpoint{2.815853in}{0.669455in}}%
\pgfpathlineto{\pgfqpoint{2.816644in}{0.666195in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{0.667711in}}%
\pgfpathlineto{\pgfqpoint{2.819809in}{0.669867in}}%
\pgfpathlineto{\pgfqpoint{2.820600in}{0.667021in}}%
\pgfpathlineto{\pgfqpoint{2.821391in}{0.667775in}}%
\pgfpathlineto{\pgfqpoint{2.822974in}{0.668441in}}%
\pgfpathlineto{\pgfqpoint{2.824556in}{0.667136in}}%
\pgfpathlineto{\pgfqpoint{2.825347in}{0.668579in}}%
\pgfpathlineto{\pgfqpoint{2.826138in}{0.667504in}}%
\pgfpathlineto{\pgfqpoint{2.826929in}{0.669961in}}%
\pgfpathlineto{\pgfqpoint{2.827721in}{0.667290in}}%
\pgfpathlineto{\pgfqpoint{2.828512in}{0.667998in}}%
\pgfpathlineto{\pgfqpoint{2.829303in}{0.668207in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{0.666530in}}%
\pgfpathlineto{\pgfqpoint{2.831677in}{0.668062in}}%
\pgfpathlineto{\pgfqpoint{2.832468in}{0.668188in}}%
\pgfpathlineto{\pgfqpoint{2.838006in}{0.682497in}}%
\pgfpathlineto{\pgfqpoint{2.839588in}{0.440341in}}%
\pgfpathlineto{\pgfqpoint{3.054789in}{0.440341in}}%
\pgfpathlineto{\pgfqpoint{3.056371in}{0.666105in}}%
\pgfpathlineto{\pgfqpoint{3.060327in}{0.697417in}}%
\pgfpathlineto{\pgfqpoint{3.061118in}{0.699459in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{0.710266in}}%
\pgfpathlineto{\pgfqpoint{3.065865in}{0.715810in}}%
\pgfpathlineto{\pgfqpoint{3.066657in}{0.713142in}}%
\pgfpathlineto{\pgfqpoint{3.068239in}{0.714668in}}%
\pgfpathlineto{\pgfqpoint{3.070612in}{0.710129in}}%
\pgfpathlineto{\pgfqpoint{3.071403in}{0.711548in}}%
\pgfpathlineto{\pgfqpoint{3.072195in}{0.708304in}}%
\pgfpathlineto{\pgfqpoint{3.072986in}{0.708951in}}%
\pgfpathlineto{\pgfqpoint{3.075359in}{0.703138in}}%
\pgfpathlineto{\pgfqpoint{3.078524in}{0.692899in}}%
\pgfpathlineto{\pgfqpoint{3.079315in}{0.694494in}}%
\pgfpathlineto{\pgfqpoint{3.081689in}{0.684815in}}%
\pgfpathlineto{\pgfqpoint{3.084854in}{0.675550in}}%
\pgfpathlineto{\pgfqpoint{3.087227in}{0.669695in}}%
\pgfpathlineto{\pgfqpoint{3.091183in}{0.662240in}}%
\pgfpathlineto{\pgfqpoint{3.094348in}{0.653993in}}%
\pgfpathlineto{\pgfqpoint{3.098304in}{0.648451in}}%
\pgfpathlineto{\pgfqpoint{3.100677in}{0.645300in}}%
\pgfpathlineto{\pgfqpoint{3.103051in}{0.641376in}}%
\pgfpathlineto{\pgfqpoint{3.104633in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{3.105424in}{0.641445in}}%
\pgfpathlineto{\pgfqpoint{3.106215in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{3.107006in}{0.640692in}}%
\pgfpathlineto{\pgfqpoint{3.111754in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{3.118083in}{0.643982in}}%
\pgfpathlineto{\pgfqpoint{3.118874in}{0.646386in}}%
\pgfpathlineto{\pgfqpoint{3.119665in}{0.643909in}}%
\pgfpathlineto{\pgfqpoint{3.121248in}{0.645761in}}%
\pgfpathlineto{\pgfqpoint{3.122039in}{0.645810in}}%
\pgfpathlineto{\pgfqpoint{3.124412in}{0.649815in}}%
\pgfpathlineto{\pgfqpoint{3.125204in}{0.649323in}}%
\pgfpathlineto{\pgfqpoint{3.127577in}{0.652405in}}%
\pgfpathlineto{\pgfqpoint{3.128368in}{0.649478in}}%
\pgfpathlineto{\pgfqpoint{3.129160in}{0.652668in}}%
\pgfpathlineto{\pgfqpoint{3.129951in}{0.649742in}}%
\pgfpathlineto{\pgfqpoint{3.130742in}{0.652972in}}%
\pgfpathlineto{\pgfqpoint{3.131533in}{0.651782in}}%
\pgfpathlineto{\pgfqpoint{3.132324in}{0.653363in}}%
\pgfpathlineto{\pgfqpoint{3.133115in}{0.651273in}}%
\pgfpathlineto{\pgfqpoint{3.133907in}{0.654653in}}%
\pgfpathlineto{\pgfqpoint{3.134698in}{0.653115in}}%
\pgfpathlineto{\pgfqpoint{3.135489in}{0.653879in}}%
\pgfpathlineto{\pgfqpoint{3.137071in}{0.652213in}}%
\pgfpathlineto{\pgfqpoint{3.137863in}{0.654132in}}%
\pgfpathlineto{\pgfqpoint{3.139445in}{0.650548in}}%
\pgfpathlineto{\pgfqpoint{3.140236in}{0.652078in}}%
\pgfpathlineto{\pgfqpoint{3.141027in}{0.649324in}}%
\pgfpathlineto{\pgfqpoint{3.141818in}{0.650579in}}%
\pgfpathlineto{\pgfqpoint{3.143401in}{0.649506in}}%
\pgfpathlineto{\pgfqpoint{3.144192in}{0.648617in}}%
\pgfpathlineto{\pgfqpoint{3.144983in}{0.649667in}}%
\pgfpathlineto{\pgfqpoint{3.147357in}{0.645565in}}%
\pgfpathlineto{\pgfqpoint{3.148148in}{0.645327in}}%
\pgfpathlineto{\pgfqpoint{3.150521in}{0.640252in}}%
\pgfpathlineto{\pgfqpoint{3.151312in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{3.152104in}{0.640079in}}%
\pgfpathlineto{\pgfqpoint{3.152895in}{0.640425in}}%
\pgfpathlineto{\pgfqpoint{3.155268in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{3.185333in}{0.640333in}}%
\pgfpathlineto{\pgfqpoint{3.188498in}{0.643433in}}%
\pgfpathlineto{\pgfqpoint{3.189289in}{0.642967in}}%
\pgfpathlineto{\pgfqpoint{3.190080in}{0.643974in}}%
\pgfpathlineto{\pgfqpoint{3.191663in}{0.643682in}}%
\pgfpathlineto{\pgfqpoint{3.194036in}{0.645413in}}%
\pgfpathlineto{\pgfqpoint{3.194827in}{0.645308in}}%
\pgfpathlineto{\pgfqpoint{3.197201in}{0.648605in}}%
\pgfpathlineto{\pgfqpoint{3.198783in}{0.646230in}}%
\pgfpathlineto{\pgfqpoint{3.201157in}{0.644498in}}%
\pgfpathlineto{\pgfqpoint{3.204321in}{0.642246in}}%
\pgfpathlineto{\pgfqpoint{3.205113in}{0.642670in}}%
\pgfpathlineto{\pgfqpoint{3.206695in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{3.219354in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{3.220936in}{0.651167in}}%
\pgfpathlineto{\pgfqpoint{3.221727in}{0.659796in}}%
\pgfpathlineto{\pgfqpoint{3.223310in}{0.440341in}}%
\pgfpathlineto{\pgfqpoint{3.269198in}{0.440341in}}%
\pgfpathlineto{\pgfqpoint{3.269198in}{0.440341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611631in}{0.788344in}}%
\pgfpathlineto{\pgfqpoint{0.614796in}{0.756470in}}%
\pgfpathlineto{\pgfqpoint{0.620334in}{0.709069in}}%
\pgfpathlineto{\pgfqpoint{0.621125in}{0.706745in}}%
\pgfpathlineto{\pgfqpoint{0.624290in}{0.690913in}}%
\pgfpathlineto{\pgfqpoint{0.625081in}{0.690060in}}%
\pgfpathlineto{\pgfqpoint{0.632201in}{0.661007in}}%
\pgfpathlineto{\pgfqpoint{0.632993in}{0.662299in}}%
\pgfpathlineto{\pgfqpoint{0.633784in}{0.659162in}}%
\pgfpathlineto{\pgfqpoint{0.634575in}{0.660819in}}%
\pgfpathlineto{\pgfqpoint{0.635366in}{0.656146in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.657050in}}%
\pgfpathlineto{\pgfqpoint{0.636949in}{0.656358in}}%
\pgfpathlineto{\pgfqpoint{0.640113in}{0.647593in}}%
\pgfpathlineto{\pgfqpoint{0.640904in}{0.648218in}}%
\pgfpathlineto{\pgfqpoint{0.644069in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{0.644860in}{0.641271in}}%
\pgfpathlineto{\pgfqpoint{0.646443in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{0.771449in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{0.773031in}{0.649997in}}%
\pgfpathlineto{\pgfqpoint{0.775405in}{0.657587in}}%
\pgfpathlineto{\pgfqpoint{0.776987in}{0.659408in}}%
\pgfpathlineto{\pgfqpoint{0.780943in}{0.674026in}}%
\pgfpathlineto{\pgfqpoint{0.784899in}{0.682484in}}%
\pgfpathlineto{\pgfqpoint{0.785690in}{0.685644in}}%
\pgfpathlineto{\pgfqpoint{0.786481in}{0.684767in}}%
\pgfpathlineto{\pgfqpoint{0.788855in}{0.688601in}}%
\pgfpathlineto{\pgfqpoint{0.790437in}{0.688594in}}%
\pgfpathlineto{\pgfqpoint{0.791228in}{0.684930in}}%
\pgfpathlineto{\pgfqpoint{0.792019in}{0.686991in}}%
\pgfpathlineto{\pgfqpoint{0.793602in}{0.684117in}}%
\pgfpathlineto{\pgfqpoint{0.794393in}{0.684722in}}%
\pgfpathlineto{\pgfqpoint{0.795184in}{0.684458in}}%
\pgfpathlineto{\pgfqpoint{0.797558in}{0.681444in}}%
\pgfpathlineto{\pgfqpoint{0.798349in}{0.681229in}}%
\pgfpathlineto{\pgfqpoint{0.800722in}{0.675584in}}%
\pgfpathlineto{\pgfqpoint{0.801514in}{0.675677in}}%
\pgfpathlineto{\pgfqpoint{0.802305in}{0.671505in}}%
\pgfpathlineto{\pgfqpoint{0.803096in}{0.673167in}}%
\pgfpathlineto{\pgfqpoint{0.803887in}{0.672346in}}%
\pgfpathlineto{\pgfqpoint{0.805469in}{0.668374in}}%
\pgfpathlineto{\pgfqpoint{0.807052in}{0.668275in}}%
\pgfpathlineto{\pgfqpoint{0.809425in}{0.665368in}}%
\pgfpathlineto{\pgfqpoint{0.810217in}{0.666060in}}%
\pgfpathlineto{\pgfqpoint{0.811008in}{0.663694in}}%
\pgfpathlineto{\pgfqpoint{0.812590in}{0.664472in}}%
\pgfpathlineto{\pgfqpoint{0.814172in}{0.662707in}}%
\pgfpathlineto{\pgfqpoint{0.814964in}{0.664536in}}%
\pgfpathlineto{\pgfqpoint{0.815755in}{0.661511in}}%
\pgfpathlineto{\pgfqpoint{0.816546in}{0.663027in}}%
\pgfpathlineto{\pgfqpoint{0.817337in}{0.662290in}}%
\pgfpathlineto{\pgfqpoint{0.819711in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{0.821293in}{0.662598in}}%
\pgfpathlineto{\pgfqpoint{0.822084in}{0.661550in}}%
\pgfpathlineto{\pgfqpoint{0.822875in}{0.662414in}}%
\pgfpathlineto{\pgfqpoint{0.823667in}{0.666668in}}%
\pgfpathlineto{\pgfqpoint{0.824458in}{0.664137in}}%
\pgfpathlineto{\pgfqpoint{0.825249in}{0.665790in}}%
\pgfpathlineto{\pgfqpoint{0.826040in}{0.664921in}}%
\pgfpathlineto{\pgfqpoint{0.828414in}{0.666940in}}%
\pgfpathlineto{\pgfqpoint{0.829996in}{0.665742in}}%
\pgfpathlineto{\pgfqpoint{0.832370in}{0.669204in}}%
\pgfpathlineto{\pgfqpoint{0.833952in}{0.666066in}}%
\pgfpathlineto{\pgfqpoint{0.834743in}{0.668391in}}%
\pgfpathlineto{\pgfqpoint{0.835534in}{0.667931in}}%
\pgfpathlineto{\pgfqpoint{0.837908in}{0.669201in}}%
\pgfpathlineto{\pgfqpoint{0.840281in}{0.672273in}}%
\pgfpathlineto{\pgfqpoint{0.843446in}{0.670760in}}%
\pgfpathlineto{\pgfqpoint{0.844237in}{0.671755in}}%
\pgfpathlineto{\pgfqpoint{0.845028in}{0.670804in}}%
\pgfpathlineto{\pgfqpoint{0.848984in}{0.674622in}}%
\pgfpathlineto{\pgfqpoint{0.849775in}{0.674381in}}%
\pgfpathlineto{\pgfqpoint{0.850567in}{0.672344in}}%
\pgfpathlineto{\pgfqpoint{0.851358in}{0.673067in}}%
\pgfpathlineto{\pgfqpoint{0.852149in}{0.671506in}}%
\pgfpathlineto{\pgfqpoint{0.853731in}{0.673326in}}%
\pgfpathlineto{\pgfqpoint{0.854523in}{0.672070in}}%
\pgfpathlineto{\pgfqpoint{0.856105in}{0.674580in}}%
\pgfpathlineto{\pgfqpoint{0.857687in}{0.673478in}}%
\pgfpathlineto{\pgfqpoint{0.858478in}{0.673240in}}%
\pgfpathlineto{\pgfqpoint{0.860061in}{0.671547in}}%
\pgfpathlineto{\pgfqpoint{0.862434in}{0.670463in}}%
\pgfpathlineto{\pgfqpoint{0.863225in}{0.671415in}}%
\pgfpathlineto{\pgfqpoint{0.865599in}{0.668794in}}%
\pgfpathlineto{\pgfqpoint{0.867181in}{0.670494in}}%
\pgfpathlineto{\pgfqpoint{0.868764in}{0.666856in}}%
\pgfpathlineto{\pgfqpoint{0.869555in}{0.669117in}}%
\pgfpathlineto{\pgfqpoint{0.870346in}{0.666483in}}%
\pgfpathlineto{\pgfqpoint{0.871137in}{0.667090in}}%
\pgfpathlineto{\pgfqpoint{0.874302in}{0.664547in}}%
\pgfpathlineto{\pgfqpoint{0.875884in}{0.664762in}}%
\pgfpathlineto{\pgfqpoint{0.876676in}{0.661830in}}%
\pgfpathlineto{\pgfqpoint{0.877467in}{0.662144in}}%
\pgfpathlineto{\pgfqpoint{0.878258in}{0.663775in}}%
\pgfpathlineto{\pgfqpoint{0.879049in}{0.661368in}}%
\pgfpathlineto{\pgfqpoint{0.879840in}{0.661993in}}%
\pgfpathlineto{\pgfqpoint{0.881423in}{0.663648in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.660646in}}%
\pgfpathlineto{\pgfqpoint{0.883005in}{0.664362in}}%
\pgfpathlineto{\pgfqpoint{0.883796in}{0.660968in}}%
\pgfpathlineto{\pgfqpoint{0.884587in}{0.662670in}}%
\pgfpathlineto{\pgfqpoint{0.886170in}{0.659537in}}%
\pgfpathlineto{\pgfqpoint{0.886961in}{0.659836in}}%
\pgfpathlineto{\pgfqpoint{0.888543in}{0.658751in}}%
\pgfpathlineto{\pgfqpoint{0.889334in}{0.659763in}}%
\pgfpathlineto{\pgfqpoint{0.890126in}{0.658661in}}%
\pgfpathlineto{\pgfqpoint{0.890917in}{0.659345in}}%
\pgfpathlineto{\pgfqpoint{0.891708in}{0.661094in}}%
\pgfpathlineto{\pgfqpoint{0.892499in}{0.660253in}}%
\pgfpathlineto{\pgfqpoint{0.894081in}{0.662594in}}%
\pgfpathlineto{\pgfqpoint{0.894873in}{0.660163in}}%
\pgfpathlineto{\pgfqpoint{0.895664in}{0.663368in}}%
\pgfpathlineto{\pgfqpoint{0.897246in}{0.660828in}}%
\pgfpathlineto{\pgfqpoint{0.898828in}{0.662737in}}%
\pgfpathlineto{\pgfqpoint{0.899620in}{0.660891in}}%
\pgfpathlineto{\pgfqpoint{0.901202in}{0.663549in}}%
\pgfpathlineto{\pgfqpoint{0.905158in}{0.667695in}}%
\pgfpathlineto{\pgfqpoint{0.905949in}{0.666183in}}%
\pgfpathlineto{\pgfqpoint{0.906740in}{0.668872in}}%
\pgfpathlineto{\pgfqpoint{0.907531in}{0.667289in}}%
\pgfpathlineto{\pgfqpoint{0.909905in}{0.671295in}}%
\pgfpathlineto{\pgfqpoint{0.910696in}{0.669262in}}%
\pgfpathlineto{\pgfqpoint{0.911487in}{0.673833in}}%
\pgfpathlineto{\pgfqpoint{0.912279in}{0.672268in}}%
\pgfpathlineto{\pgfqpoint{0.913070in}{0.673634in}}%
\pgfpathlineto{\pgfqpoint{0.913861in}{0.672312in}}%
\pgfpathlineto{\pgfqpoint{0.914652in}{0.674495in}}%
\pgfpathlineto{\pgfqpoint{0.915443in}{0.674046in}}%
\pgfpathlineto{\pgfqpoint{0.919399in}{0.674489in}}%
\pgfpathlineto{\pgfqpoint{0.920190in}{0.679166in}}%
\pgfpathlineto{\pgfqpoint{0.920981in}{0.674135in}}%
\pgfpathlineto{\pgfqpoint{0.921773in}{0.676237in}}%
\pgfpathlineto{\pgfqpoint{0.922564in}{0.674191in}}%
\pgfpathlineto{\pgfqpoint{0.923355in}{0.677133in}}%
\pgfpathlineto{\pgfqpoint{0.924937in}{0.673379in}}%
\pgfpathlineto{\pgfqpoint{0.925729in}{0.676973in}}%
\pgfpathlineto{\pgfqpoint{0.926520in}{0.673201in}}%
\pgfpathlineto{\pgfqpoint{0.927311in}{0.675682in}}%
\pgfpathlineto{\pgfqpoint{0.929684in}{0.672072in}}%
\pgfpathlineto{\pgfqpoint{0.931267in}{0.673099in}}%
\pgfpathlineto{\pgfqpoint{0.935223in}{0.667078in}}%
\pgfpathlineto{\pgfqpoint{0.936014in}{0.667081in}}%
\pgfpathlineto{\pgfqpoint{0.938387in}{0.662799in}}%
\pgfpathlineto{\pgfqpoint{0.939179in}{0.664569in}}%
\pgfpathlineto{\pgfqpoint{0.939970in}{0.664100in}}%
\pgfpathlineto{\pgfqpoint{0.942343in}{0.662774in}}%
\pgfpathlineto{\pgfqpoint{0.944717in}{0.668971in}}%
\pgfpathlineto{\pgfqpoint{0.946299in}{0.673461in}}%
\pgfpathlineto{\pgfqpoint{0.951046in}{0.694060in}}%
\pgfpathlineto{\pgfqpoint{0.956585in}{0.653631in}}%
\pgfpathlineto{\pgfqpoint{0.957376in}{0.654502in}}%
\pgfpathlineto{\pgfqpoint{0.959749in}{0.649205in}}%
\pgfpathlineto{\pgfqpoint{0.962914in}{0.640314in}}%
\pgfpathlineto{\pgfqpoint{0.963705in}{0.641675in}}%
\pgfpathlineto{\pgfqpoint{0.965287in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.026208in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.026999in}{0.642921in}}%
\pgfpathlineto{\pgfqpoint{1.028582in}{0.639917in}}%
\pgfpathlineto{\pgfqpoint{1.029373in}{0.641336in}}%
\pgfpathlineto{\pgfqpoint{1.030164in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.030955in}{0.643505in}}%
\pgfpathlineto{\pgfqpoint{1.031746in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.032538in}{0.643343in}}%
\pgfpathlineto{\pgfqpoint{1.033329in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.034120in}{0.642722in}}%
\pgfpathlineto{\pgfqpoint{1.036493in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.144094in}{0.650212in}}%
\pgfpathlineto{\pgfqpoint{1.145676in}{0.650583in}}%
\pgfpathlineto{\pgfqpoint{1.146467in}{0.652780in}}%
\pgfpathlineto{\pgfqpoint{1.147258in}{0.652285in}}%
\pgfpathlineto{\pgfqpoint{1.148050in}{0.652645in}}%
\pgfpathlineto{\pgfqpoint{1.148841in}{0.648544in}}%
\pgfpathlineto{\pgfqpoint{1.149632in}{0.649809in}}%
\pgfpathlineto{\pgfqpoint{1.153588in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.156753in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.159126in}{0.655013in}}%
\pgfpathlineto{\pgfqpoint{1.162291in}{0.659322in}}%
\pgfpathlineto{\pgfqpoint{1.169411in}{0.678505in}}%
\pgfpathlineto{\pgfqpoint{1.170203in}{0.678151in}}%
\pgfpathlineto{\pgfqpoint{1.172576in}{0.683398in}}%
\pgfpathlineto{\pgfqpoint{1.173367in}{0.682094in}}%
\pgfpathlineto{\pgfqpoint{1.174950in}{0.683300in}}%
\pgfpathlineto{\pgfqpoint{1.176532in}{0.682510in}}%
\pgfpathlineto{\pgfqpoint{1.177323in}{0.683452in}}%
\pgfpathlineto{\pgfqpoint{1.178114in}{0.681769in}}%
\pgfpathlineto{\pgfqpoint{1.178906in}{0.683581in}}%
\pgfpathlineto{\pgfqpoint{1.179697in}{0.682364in}}%
\pgfpathlineto{\pgfqpoint{1.180488in}{0.683761in}}%
\pgfpathlineto{\pgfqpoint{1.182070in}{0.682935in}}%
\pgfpathlineto{\pgfqpoint{1.182861in}{0.683370in}}%
\pgfpathlineto{\pgfqpoint{1.183653in}{0.682535in}}%
\pgfpathlineto{\pgfqpoint{1.184444in}{0.684231in}}%
\pgfpathlineto{\pgfqpoint{1.185235in}{0.683177in}}%
\pgfpathlineto{\pgfqpoint{1.186026in}{0.679832in}}%
\pgfpathlineto{\pgfqpoint{1.186817in}{0.680574in}}%
\pgfpathlineto{\pgfqpoint{1.191564in}{0.682816in}}%
\pgfpathlineto{\pgfqpoint{1.192356in}{0.684152in}}%
\pgfpathlineto{\pgfqpoint{1.193147in}{0.682067in}}%
\pgfpathlineto{\pgfqpoint{1.193938in}{0.684325in}}%
\pgfpathlineto{\pgfqpoint{1.194729in}{0.680924in}}%
\pgfpathlineto{\pgfqpoint{1.195520in}{0.685757in}}%
\pgfpathlineto{\pgfqpoint{1.196311in}{0.684862in}}%
\pgfpathlineto{\pgfqpoint{1.197103in}{0.683279in}}%
\pgfpathlineto{\pgfqpoint{1.197894in}{0.683740in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{0.687708in}}%
\pgfpathlineto{\pgfqpoint{1.202641in}{0.687301in}}%
\pgfpathlineto{\pgfqpoint{1.203432in}{0.687773in}}%
\pgfpathlineto{\pgfqpoint{1.204223in}{0.686163in}}%
\pgfpathlineto{\pgfqpoint{1.205014in}{0.687245in}}%
\pgfpathlineto{\pgfqpoint{1.205806in}{0.686628in}}%
\pgfpathlineto{\pgfqpoint{1.206597in}{0.687209in}}%
\pgfpathlineto{\pgfqpoint{1.207388in}{0.689504in}}%
\pgfpathlineto{\pgfqpoint{1.208179in}{0.686585in}}%
\pgfpathlineto{\pgfqpoint{1.209761in}{0.689793in}}%
\pgfpathlineto{\pgfqpoint{1.210553in}{0.689679in}}%
\pgfpathlineto{\pgfqpoint{1.211344in}{0.688307in}}%
\pgfpathlineto{\pgfqpoint{1.212135in}{0.689865in}}%
\pgfpathlineto{\pgfqpoint{1.212926in}{0.687416in}}%
\pgfpathlineto{\pgfqpoint{1.213717in}{0.687673in}}%
\pgfpathlineto{\pgfqpoint{1.215300in}{0.687091in}}%
\pgfpathlineto{\pgfqpoint{1.216091in}{0.688422in}}%
\pgfpathlineto{\pgfqpoint{1.216882in}{0.686810in}}%
\pgfpathlineto{\pgfqpoint{1.218464in}{0.689456in}}%
\pgfpathlineto{\pgfqpoint{1.220047in}{0.689392in}}%
\pgfpathlineto{\pgfqpoint{1.222420in}{0.686465in}}%
\pgfpathlineto{\pgfqpoint{1.223212in}{0.687437in}}%
\pgfpathlineto{\pgfqpoint{1.224794in}{0.683649in}}%
\pgfpathlineto{\pgfqpoint{1.225585in}{0.683979in}}%
\pgfpathlineto{\pgfqpoint{1.228750in}{0.685600in}}%
\pgfpathlineto{\pgfqpoint{1.229541in}{0.683649in}}%
\pgfpathlineto{\pgfqpoint{1.230332in}{0.685085in}}%
\pgfpathlineto{\pgfqpoint{1.231123in}{0.684270in}}%
\pgfpathlineto{\pgfqpoint{1.232706in}{0.685227in}}%
\pgfpathlineto{\pgfqpoint{1.234288in}{0.682389in}}%
\pgfpathlineto{\pgfqpoint{1.235079in}{0.683365in}}%
\pgfpathlineto{\pgfqpoint{1.237453in}{0.679388in}}%
\pgfpathlineto{\pgfqpoint{1.238244in}{0.680049in}}%
\pgfpathlineto{\pgfqpoint{1.239826in}{0.678355in}}%
\pgfpathlineto{\pgfqpoint{1.242991in}{0.681671in}}%
\pgfpathlineto{\pgfqpoint{1.244573in}{0.679271in}}%
\pgfpathlineto{\pgfqpoint{1.245364in}{0.681528in}}%
\pgfpathlineto{\pgfqpoint{1.247738in}{0.676913in}}%
\pgfpathlineto{\pgfqpoint{1.250112in}{0.679580in}}%
\pgfpathlineto{\pgfqpoint{1.250903in}{0.678398in}}%
\pgfpathlineto{\pgfqpoint{1.251694in}{0.681077in}}%
\pgfpathlineto{\pgfqpoint{1.252485in}{0.679219in}}%
\pgfpathlineto{\pgfqpoint{1.254859in}{0.684235in}}%
\pgfpathlineto{\pgfqpoint{1.255650in}{0.680628in}}%
\pgfpathlineto{\pgfqpoint{1.256441in}{0.683130in}}%
\pgfpathlineto{\pgfqpoint{1.257232in}{0.681873in}}%
\pgfpathlineto{\pgfqpoint{1.258023in}{0.683074in}}%
\pgfpathlineto{\pgfqpoint{1.260397in}{0.681952in}}%
\pgfpathlineto{\pgfqpoint{1.263562in}{0.685176in}}%
\pgfpathlineto{\pgfqpoint{1.264353in}{0.684992in}}%
\pgfpathlineto{\pgfqpoint{1.267517in}{0.688173in}}%
\pgfpathlineto{\pgfqpoint{1.268309in}{0.688856in}}%
\pgfpathlineto{\pgfqpoint{1.269100in}{0.687098in}}%
\pgfpathlineto{\pgfqpoint{1.269891in}{0.687986in}}%
\pgfpathlineto{\pgfqpoint{1.270682in}{0.690821in}}%
\pgfpathlineto{\pgfqpoint{1.271473in}{0.690055in}}%
\pgfpathlineto{\pgfqpoint{1.275429in}{0.690900in}}%
\pgfpathlineto{\pgfqpoint{1.276220in}{0.690094in}}%
\pgfpathlineto{\pgfqpoint{1.277012in}{0.690905in}}%
\pgfpathlineto{\pgfqpoint{1.277803in}{0.689327in}}%
\pgfpathlineto{\pgfqpoint{1.280176in}{0.692080in}}%
\pgfpathlineto{\pgfqpoint{1.283341in}{0.692865in}}%
\pgfpathlineto{\pgfqpoint{1.284132in}{0.692459in}}%
\pgfpathlineto{\pgfqpoint{1.284923in}{0.690696in}}%
\pgfpathlineto{\pgfqpoint{1.285715in}{0.691062in}}%
\pgfpathlineto{\pgfqpoint{1.286506in}{0.691107in}}%
\pgfpathlineto{\pgfqpoint{1.287297in}{0.689958in}}%
\pgfpathlineto{\pgfqpoint{1.290462in}{0.693741in}}%
\pgfpathlineto{\pgfqpoint{1.291253in}{0.692743in}}%
\pgfpathlineto{\pgfqpoint{1.292044in}{0.693621in}}%
\pgfpathlineto{\pgfqpoint{1.292835in}{0.692878in}}%
\pgfpathlineto{\pgfqpoint{1.295209in}{0.690305in}}%
\pgfpathlineto{\pgfqpoint{1.296000in}{0.689717in}}%
\pgfpathlineto{\pgfqpoint{1.296791in}{0.687604in}}%
\pgfpathlineto{\pgfqpoint{1.297582in}{0.690855in}}%
\pgfpathlineto{\pgfqpoint{1.298373in}{0.686624in}}%
\pgfpathlineto{\pgfqpoint{1.299165in}{0.690809in}}%
\pgfpathlineto{\pgfqpoint{1.299956in}{0.685424in}}%
\pgfpathlineto{\pgfqpoint{1.300747in}{0.690856in}}%
\pgfpathlineto{\pgfqpoint{1.301538in}{0.688229in}}%
\pgfpathlineto{\pgfqpoint{1.302329in}{0.689082in}}%
\pgfpathlineto{\pgfqpoint{1.303120in}{0.687271in}}%
\pgfpathlineto{\pgfqpoint{1.303912in}{0.689104in}}%
\pgfpathlineto{\pgfqpoint{1.307868in}{0.682277in}}%
\pgfpathlineto{\pgfqpoint{1.309450in}{0.681892in}}%
\pgfpathlineto{\pgfqpoint{1.311032in}{0.678415in}}%
\pgfpathlineto{\pgfqpoint{1.313406in}{0.681779in}}%
\pgfpathlineto{\pgfqpoint{1.316570in}{0.683589in}}%
\pgfpathlineto{\pgfqpoint{1.318153in}{0.685317in}}%
\pgfpathlineto{\pgfqpoint{1.321318in}{0.694396in}}%
\pgfpathlineto{\pgfqpoint{1.322900in}{0.702010in}}%
\pgfpathlineto{\pgfqpoint{1.327647in}{0.664672in}}%
\pgfpathlineto{\pgfqpoint{1.330021in}{0.652456in}}%
\pgfpathlineto{\pgfqpoint{1.330812in}{0.652276in}}%
\pgfpathlineto{\pgfqpoint{1.334768in}{0.644657in}}%
\pgfpathlineto{\pgfqpoint{1.339515in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.371162in}{0.640253in}}%
\pgfpathlineto{\pgfqpoint{1.371953in}{0.642004in}}%
\pgfpathlineto{\pgfqpoint{1.373535in}{0.640182in}}%
\pgfpathlineto{\pgfqpoint{1.376700in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.485091in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.485883in}{0.641006in}}%
\pgfpathlineto{\pgfqpoint{1.487465in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.519903in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.523068in}{0.648477in}}%
\pgfpathlineto{\pgfqpoint{1.524650in}{0.648066in}}%
\pgfpathlineto{\pgfqpoint{1.526233in}{0.648941in}}%
\pgfpathlineto{\pgfqpoint{1.529397in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.530189in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.531771in}{0.649526in}}%
\pgfpathlineto{\pgfqpoint{1.534144in}{0.661718in}}%
\pgfpathlineto{\pgfqpoint{1.545221in}{0.699566in}}%
\pgfpathlineto{\pgfqpoint{1.546803in}{0.699715in}}%
\pgfpathlineto{\pgfqpoint{1.552342in}{0.696445in}}%
\pgfpathlineto{\pgfqpoint{1.553133in}{0.693364in}}%
\pgfpathlineto{\pgfqpoint{1.553924in}{0.694092in}}%
\pgfpathlineto{\pgfqpoint{1.555506in}{0.690934in}}%
\pgfpathlineto{\pgfqpoint{1.558671in}{0.683533in}}%
\pgfpathlineto{\pgfqpoint{1.572912in}{0.649133in}}%
\pgfpathlineto{\pgfqpoint{1.573703in}{0.650749in}}%
\pgfpathlineto{\pgfqpoint{1.574495in}{0.645621in}}%
\pgfpathlineto{\pgfqpoint{1.575286in}{0.646785in}}%
\pgfpathlineto{\pgfqpoint{1.577659in}{0.643072in}}%
\pgfpathlineto{\pgfqpoint{1.583198in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.631459in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.632251in}{0.641308in}}%
\pgfpathlineto{\pgfqpoint{1.633042in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.633833in}{0.640489in}}%
\pgfpathlineto{\pgfqpoint{1.636998in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.705830in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.706621in}{0.641654in}}%
\pgfpathlineto{\pgfqpoint{1.711368in}{0.675346in}}%
\pgfpathlineto{\pgfqpoint{1.716115in}{0.644168in}}%
\pgfpathlineto{\pgfqpoint{1.716907in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.718489in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.748554in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.752510in}{0.648142in}}%
\pgfpathlineto{\pgfqpoint{1.758839in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{1.905998in}{0.640395in}}%
\pgfpathlineto{\pgfqpoint{1.909163in}{0.644541in}}%
\pgfpathlineto{\pgfqpoint{1.910745in}{0.643989in}}%
\pgfpathlineto{\pgfqpoint{1.912328in}{0.645731in}}%
\pgfpathlineto{\pgfqpoint{1.915492in}{0.641983in}}%
\pgfpathlineto{\pgfqpoint{1.916284in}{0.643728in}}%
\pgfpathlineto{\pgfqpoint{1.918657in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{2.144934in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{2.148099in}{0.650872in}}%
\pgfpathlineto{\pgfqpoint{2.148890in}{0.648852in}}%
\pgfpathlineto{\pgfqpoint{2.149681in}{0.655225in}}%
\pgfpathlineto{\pgfqpoint{2.150472in}{0.654515in}}%
\pgfpathlineto{\pgfqpoint{2.151263in}{0.658623in}}%
\pgfpathlineto{\pgfqpoint{2.152055in}{0.657730in}}%
\pgfpathlineto{\pgfqpoint{2.153637in}{0.659679in}}%
\pgfpathlineto{\pgfqpoint{2.154428in}{0.662331in}}%
\pgfpathlineto{\pgfqpoint{2.155219in}{0.659308in}}%
\pgfpathlineto{\pgfqpoint{2.157593in}{0.663620in}}%
\pgfpathlineto{\pgfqpoint{2.158384in}{0.662506in}}%
\pgfpathlineto{\pgfqpoint{2.159175in}{0.663552in}}%
\pgfpathlineto{\pgfqpoint{2.159966in}{0.660508in}}%
\pgfpathlineto{\pgfqpoint{2.160758in}{0.663952in}}%
\pgfpathlineto{\pgfqpoint{2.161549in}{0.663220in}}%
\pgfpathlineto{\pgfqpoint{2.162340in}{0.665863in}}%
\pgfpathlineto{\pgfqpoint{2.163131in}{0.661539in}}%
\pgfpathlineto{\pgfqpoint{2.163922in}{0.662931in}}%
\pgfpathlineto{\pgfqpoint{2.166296in}{0.663132in}}%
\pgfpathlineto{\pgfqpoint{2.167878in}{0.660191in}}%
\pgfpathlineto{\pgfqpoint{2.168669in}{0.660315in}}%
\pgfpathlineto{\pgfqpoint{2.169461in}{0.662492in}}%
\pgfpathlineto{\pgfqpoint{2.170252in}{0.660524in}}%
\pgfpathlineto{\pgfqpoint{2.171043in}{0.662228in}}%
\pgfpathlineto{\pgfqpoint{2.171834in}{0.660005in}}%
\pgfpathlineto{\pgfqpoint{2.173416in}{0.660783in}}%
\pgfpathlineto{\pgfqpoint{2.174208in}{0.657766in}}%
\pgfpathlineto{\pgfqpoint{2.174999in}{0.660212in}}%
\pgfpathlineto{\pgfqpoint{2.176581in}{0.657578in}}%
\pgfpathlineto{\pgfqpoint{2.178163in}{0.658172in}}%
\pgfpathlineto{\pgfqpoint{2.178955in}{0.655485in}}%
\pgfpathlineto{\pgfqpoint{2.179746in}{0.659261in}}%
\pgfpathlineto{\pgfqpoint{2.180537in}{0.655351in}}%
\pgfpathlineto{\pgfqpoint{2.181328in}{0.659014in}}%
\pgfpathlineto{\pgfqpoint{2.182119in}{0.656039in}}%
\pgfpathlineto{\pgfqpoint{2.182911in}{0.656621in}}%
\pgfpathlineto{\pgfqpoint{2.183702in}{0.656193in}}%
\pgfpathlineto{\pgfqpoint{2.184493in}{0.657284in}}%
\pgfpathlineto{\pgfqpoint{2.185284in}{0.656660in}}%
\pgfpathlineto{\pgfqpoint{2.186075in}{0.661526in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{0.660404in}}%
\pgfpathlineto{\pgfqpoint{2.189240in}{0.663062in}}%
\pgfpathlineto{\pgfqpoint{2.190031in}{0.661097in}}%
\pgfpathlineto{\pgfqpoint{2.190822in}{0.665829in}}%
\pgfpathlineto{\pgfqpoint{2.191613in}{0.663426in}}%
\pgfpathlineto{\pgfqpoint{2.192405in}{0.666907in}}%
\pgfpathlineto{\pgfqpoint{2.193196in}{0.665291in}}%
\pgfpathlineto{\pgfqpoint{2.195569in}{0.672274in}}%
\pgfpathlineto{\pgfqpoint{2.196361in}{0.672391in}}%
\pgfpathlineto{\pgfqpoint{2.197943in}{0.675264in}}%
\pgfpathlineto{\pgfqpoint{2.198734in}{0.671946in}}%
\pgfpathlineto{\pgfqpoint{2.199525in}{0.673028in}}%
\pgfpathlineto{\pgfqpoint{2.201108in}{0.674064in}}%
\pgfpathlineto{\pgfqpoint{2.201899in}{0.671423in}}%
\pgfpathlineto{\pgfqpoint{2.202690in}{0.676427in}}%
\pgfpathlineto{\pgfqpoint{2.203481in}{0.671936in}}%
\pgfpathlineto{\pgfqpoint{2.204272in}{0.676512in}}%
\pgfpathlineto{\pgfqpoint{2.205064in}{0.674939in}}%
\pgfpathlineto{\pgfqpoint{2.205855in}{0.675046in}}%
\pgfpathlineto{\pgfqpoint{2.206646in}{0.673041in}}%
\pgfpathlineto{\pgfqpoint{2.207437in}{0.673664in}}%
\pgfpathlineto{\pgfqpoint{2.209019in}{0.672556in}}%
\pgfpathlineto{\pgfqpoint{2.210602in}{0.670410in}}%
\pgfpathlineto{\pgfqpoint{2.212184in}{0.672054in}}%
\pgfpathlineto{\pgfqpoint{2.212975in}{0.668776in}}%
\pgfpathlineto{\pgfqpoint{2.213766in}{0.672767in}}%
\pgfpathlineto{\pgfqpoint{2.214558in}{0.667944in}}%
\pgfpathlineto{\pgfqpoint{2.215349in}{0.671028in}}%
\pgfpathlineto{\pgfqpoint{2.217722in}{0.666064in}}%
\pgfpathlineto{\pgfqpoint{2.218514in}{0.666336in}}%
\pgfpathlineto{\pgfqpoint{2.219305in}{0.664793in}}%
\pgfpathlineto{\pgfqpoint{2.221678in}{0.667262in}}%
\pgfpathlineto{\pgfqpoint{2.222469in}{0.663391in}}%
\pgfpathlineto{\pgfqpoint{2.223261in}{0.664636in}}%
\pgfpathlineto{\pgfqpoint{2.224843in}{0.664491in}}%
\pgfpathlineto{\pgfqpoint{2.227216in}{0.660731in}}%
\pgfpathlineto{\pgfqpoint{2.228008in}{0.664416in}}%
\pgfpathlineto{\pgfqpoint{2.229590in}{0.659816in}}%
\pgfpathlineto{\pgfqpoint{2.230381in}{0.659958in}}%
\pgfpathlineto{\pgfqpoint{2.231172in}{0.658470in}}%
\pgfpathlineto{\pgfqpoint{2.232755in}{0.662243in}}%
\pgfpathlineto{\pgfqpoint{2.233546in}{0.657234in}}%
\pgfpathlineto{\pgfqpoint{2.234337in}{0.660861in}}%
\pgfpathlineto{\pgfqpoint{2.235128in}{0.656600in}}%
\pgfpathlineto{\pgfqpoint{2.235919in}{0.658819in}}%
\pgfpathlineto{\pgfqpoint{2.236711in}{0.658428in}}%
\pgfpathlineto{\pgfqpoint{2.239875in}{0.663114in}}%
\pgfpathlineto{\pgfqpoint{2.241458in}{0.660608in}}%
\pgfpathlineto{\pgfqpoint{2.243040in}{0.663889in}}%
\pgfpathlineto{\pgfqpoint{2.243831in}{0.662944in}}%
\pgfpathlineto{\pgfqpoint{2.244622in}{0.667055in}}%
\pgfpathlineto{\pgfqpoint{2.245414in}{0.665086in}}%
\pgfpathlineto{\pgfqpoint{2.247787in}{0.669167in}}%
\pgfpathlineto{\pgfqpoint{2.251743in}{0.671699in}}%
\pgfpathlineto{\pgfqpoint{2.253325in}{0.673265in}}%
\pgfpathlineto{\pgfqpoint{2.255699in}{0.673907in}}%
\pgfpathlineto{\pgfqpoint{2.256490in}{0.674891in}}%
\pgfpathlineto{\pgfqpoint{2.257281in}{0.672085in}}%
\pgfpathlineto{\pgfqpoint{2.258072in}{0.673629in}}%
\pgfpathlineto{\pgfqpoint{2.258864in}{0.671581in}}%
\pgfpathlineto{\pgfqpoint{2.259655in}{0.674666in}}%
\pgfpathlineto{\pgfqpoint{2.260446in}{0.673288in}}%
\pgfpathlineto{\pgfqpoint{2.261237in}{0.675442in}}%
\pgfpathlineto{\pgfqpoint{2.262028in}{0.673075in}}%
\pgfpathlineto{\pgfqpoint{2.262819in}{0.673968in}}%
\pgfpathlineto{\pgfqpoint{2.265984in}{0.670241in}}%
\pgfpathlineto{\pgfqpoint{2.267567in}{0.671728in}}%
\pgfpathlineto{\pgfqpoint{2.272314in}{0.670074in}}%
\pgfpathlineto{\pgfqpoint{2.273896in}{0.667097in}}%
\pgfpathlineto{\pgfqpoint{2.275478in}{0.667848in}}%
\pgfpathlineto{\pgfqpoint{2.276270in}{0.666222in}}%
\pgfpathlineto{\pgfqpoint{2.277061in}{0.667187in}}%
\pgfpathlineto{\pgfqpoint{2.277852in}{0.664961in}}%
\pgfpathlineto{\pgfqpoint{2.278643in}{0.667537in}}%
\pgfpathlineto{\pgfqpoint{2.279434in}{0.666582in}}%
\pgfpathlineto{\pgfqpoint{2.284181in}{0.674024in}}%
\pgfpathlineto{\pgfqpoint{2.284972in}{0.675404in}}%
\pgfpathlineto{\pgfqpoint{2.287346in}{0.683141in}}%
\pgfpathlineto{\pgfqpoint{2.291302in}{0.694086in}}%
\pgfpathlineto{\pgfqpoint{2.292093in}{0.691281in}}%
\pgfpathlineto{\pgfqpoint{2.292884in}{0.697093in}}%
\pgfpathlineto{\pgfqpoint{2.294467in}{0.694513in}}%
\pgfpathlineto{\pgfqpoint{2.295258in}{0.695076in}}%
\pgfpathlineto{\pgfqpoint{2.300005in}{0.664805in}}%
\pgfpathlineto{\pgfqpoint{2.301587in}{0.653324in}}%
\pgfpathlineto{\pgfqpoint{2.311081in}{0.693479in}}%
\pgfpathlineto{\pgfqpoint{2.311873in}{0.691764in}}%
\pgfpathlineto{\pgfqpoint{2.314246in}{0.695977in}}%
\pgfpathlineto{\pgfqpoint{2.315037in}{0.694577in}}%
\pgfpathlineto{\pgfqpoint{2.315828in}{0.695743in}}%
\pgfpathlineto{\pgfqpoint{2.316620in}{0.692298in}}%
\pgfpathlineto{\pgfqpoint{2.317411in}{0.694415in}}%
\pgfpathlineto{\pgfqpoint{2.318202in}{0.694111in}}%
\pgfpathlineto{\pgfqpoint{2.318993in}{0.694214in}}%
\pgfpathlineto{\pgfqpoint{2.319784in}{0.691438in}}%
\pgfpathlineto{\pgfqpoint{2.320575in}{0.692764in}}%
\pgfpathlineto{\pgfqpoint{2.321367in}{0.691492in}}%
\pgfpathlineto{\pgfqpoint{2.322158in}{0.693468in}}%
\pgfpathlineto{\pgfqpoint{2.325323in}{0.687771in}}%
\pgfpathlineto{\pgfqpoint{2.326114in}{0.689055in}}%
\pgfpathlineto{\pgfqpoint{2.328487in}{0.684984in}}%
\pgfpathlineto{\pgfqpoint{2.330861in}{0.684365in}}%
\pgfpathlineto{\pgfqpoint{2.331652in}{0.683620in}}%
\pgfpathlineto{\pgfqpoint{2.333234in}{0.684210in}}%
\pgfpathlineto{\pgfqpoint{2.334025in}{0.683128in}}%
\pgfpathlineto{\pgfqpoint{2.334817in}{0.684518in}}%
\pgfpathlineto{\pgfqpoint{2.335608in}{0.681405in}}%
\pgfpathlineto{\pgfqpoint{2.336399in}{0.681926in}}%
\pgfpathlineto{\pgfqpoint{2.338773in}{0.677643in}}%
\pgfpathlineto{\pgfqpoint{2.339564in}{0.678847in}}%
\pgfpathlineto{\pgfqpoint{2.340355in}{0.677818in}}%
\pgfpathlineto{\pgfqpoint{2.341146in}{0.678781in}}%
\pgfpathlineto{\pgfqpoint{2.345102in}{0.674432in}}%
\pgfpathlineto{\pgfqpoint{2.345893in}{0.675306in}}%
\pgfpathlineto{\pgfqpoint{2.347476in}{0.671568in}}%
\pgfpathlineto{\pgfqpoint{2.349058in}{0.670304in}}%
\pgfpathlineto{\pgfqpoint{2.350640in}{0.670110in}}%
\pgfpathlineto{\pgfqpoint{2.353014in}{0.665846in}}%
\pgfpathlineto{\pgfqpoint{2.353805in}{0.666649in}}%
\pgfpathlineto{\pgfqpoint{2.354596in}{0.665842in}}%
\pgfpathlineto{\pgfqpoint{2.355387in}{0.667586in}}%
\pgfpathlineto{\pgfqpoint{2.356178in}{0.664524in}}%
\pgfpathlineto{\pgfqpoint{2.356970in}{0.664971in}}%
\pgfpathlineto{\pgfqpoint{2.357761in}{0.664682in}}%
\pgfpathlineto{\pgfqpoint{2.358552in}{0.665755in}}%
\pgfpathlineto{\pgfqpoint{2.362508in}{0.660584in}}%
\pgfpathlineto{\pgfqpoint{2.363299in}{0.663007in}}%
\pgfpathlineto{\pgfqpoint{2.364881in}{0.661405in}}%
\pgfpathlineto{\pgfqpoint{2.368837in}{0.662410in}}%
\pgfpathlineto{\pgfqpoint{2.375958in}{0.663605in}}%
\pgfpathlineto{\pgfqpoint{2.376749in}{0.665722in}}%
\pgfpathlineto{\pgfqpoint{2.377540in}{0.664719in}}%
\pgfpathlineto{\pgfqpoint{2.380705in}{0.666029in}}%
\pgfpathlineto{\pgfqpoint{2.381496in}{0.666272in}}%
\pgfpathlineto{\pgfqpoint{2.382287in}{0.668443in}}%
\pgfpathlineto{\pgfqpoint{2.383079in}{0.667404in}}%
\pgfpathlineto{\pgfqpoint{2.383870in}{0.667708in}}%
\pgfpathlineto{\pgfqpoint{2.385452in}{0.669179in}}%
\pgfpathlineto{\pgfqpoint{2.386243in}{0.669436in}}%
\pgfpathlineto{\pgfqpoint{2.387034in}{0.671303in}}%
\pgfpathlineto{\pgfqpoint{2.387826in}{0.670928in}}%
\pgfpathlineto{\pgfqpoint{2.389408in}{0.672801in}}%
\pgfpathlineto{\pgfqpoint{2.390199in}{0.669733in}}%
\pgfpathlineto{\pgfqpoint{2.390990in}{0.670926in}}%
\pgfpathlineto{\pgfqpoint{2.393364in}{0.671760in}}%
\pgfpathlineto{\pgfqpoint{2.394155in}{0.670066in}}%
\pgfpathlineto{\pgfqpoint{2.395737in}{0.673123in}}%
\pgfpathlineto{\pgfqpoint{2.398111in}{0.673529in}}%
\pgfpathlineto{\pgfqpoint{2.400484in}{0.673209in}}%
\pgfpathlineto{\pgfqpoint{2.403649in}{0.670568in}}%
\pgfpathlineto{\pgfqpoint{2.405231in}{0.671235in}}%
\pgfpathlineto{\pgfqpoint{2.406814in}{0.670809in}}%
\pgfpathlineto{\pgfqpoint{2.407605in}{0.671743in}}%
\pgfpathlineto{\pgfqpoint{2.408396in}{0.669514in}}%
\pgfpathlineto{\pgfqpoint{2.409187in}{0.671149in}}%
\pgfpathlineto{\pgfqpoint{2.411561in}{0.667780in}}%
\pgfpathlineto{\pgfqpoint{2.412352in}{0.668883in}}%
\pgfpathlineto{\pgfqpoint{2.413143in}{0.667664in}}%
\pgfpathlineto{\pgfqpoint{2.413934in}{0.669007in}}%
\pgfpathlineto{\pgfqpoint{2.417099in}{0.664923in}}%
\pgfpathlineto{\pgfqpoint{2.417890in}{0.665559in}}%
\pgfpathlineto{\pgfqpoint{2.420264in}{0.661111in}}%
\pgfpathlineto{\pgfqpoint{2.421846in}{0.661916in}}%
\pgfpathlineto{\pgfqpoint{2.423429in}{0.661434in}}%
\pgfpathlineto{\pgfqpoint{2.425011in}{0.661341in}}%
\pgfpathlineto{\pgfqpoint{2.428176in}{0.658068in}}%
\pgfpathlineto{\pgfqpoint{2.428967in}{0.656962in}}%
\pgfpathlineto{\pgfqpoint{2.429758in}{0.657796in}}%
\pgfpathlineto{\pgfqpoint{2.431340in}{0.655892in}}%
\pgfpathlineto{\pgfqpoint{2.436088in}{0.658594in}}%
\pgfpathlineto{\pgfqpoint{2.438461in}{0.656030in}}%
\pgfpathlineto{\pgfqpoint{2.442417in}{0.657889in}}%
\pgfpathlineto{\pgfqpoint{2.443999in}{0.658078in}}%
\pgfpathlineto{\pgfqpoint{2.444790in}{0.660125in}}%
\pgfpathlineto{\pgfqpoint{2.446373in}{0.658017in}}%
\pgfpathlineto{\pgfqpoint{2.447955in}{0.660564in}}%
\pgfpathlineto{\pgfqpoint{2.448746in}{0.659798in}}%
\pgfpathlineto{\pgfqpoint{2.449538in}{0.662404in}}%
\pgfpathlineto{\pgfqpoint{2.450329in}{0.661198in}}%
\pgfpathlineto{\pgfqpoint{2.455076in}{0.671536in}}%
\pgfpathlineto{\pgfqpoint{2.459032in}{0.692767in}}%
\pgfpathlineto{\pgfqpoint{2.462196in}{0.664476in}}%
\pgfpathlineto{\pgfqpoint{2.467735in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{2.498591in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{2.500173in}{0.643404in}}%
\pgfpathlineto{\pgfqpoint{2.500964in}{0.641674in}}%
\pgfpathlineto{\pgfqpoint{2.503338in}{0.645414in}}%
\pgfpathlineto{\pgfqpoint{2.504129in}{0.648143in}}%
\pgfpathlineto{\pgfqpoint{2.504920in}{0.647471in}}%
\pgfpathlineto{\pgfqpoint{2.507294in}{0.645968in}}%
\pgfpathlineto{\pgfqpoint{2.508085in}{0.641628in}}%
\pgfpathlineto{\pgfqpoint{2.508876in}{0.648791in}}%
\pgfpathlineto{\pgfqpoint{2.509667in}{0.645784in}}%
\pgfpathlineto{\pgfqpoint{2.510458in}{0.659393in}}%
\pgfpathlineto{\pgfqpoint{2.511249in}{0.657520in}}%
\pgfpathlineto{\pgfqpoint{2.512832in}{0.660320in}}%
\pgfpathlineto{\pgfqpoint{2.515205in}{0.656303in}}%
\pgfpathlineto{\pgfqpoint{2.515996in}{0.658379in}}%
\pgfpathlineto{\pgfqpoint{2.516788in}{0.656875in}}%
\pgfpathlineto{\pgfqpoint{2.517579in}{0.657982in}}%
\pgfpathlineto{\pgfqpoint{2.519161in}{0.656004in}}%
\pgfpathlineto{\pgfqpoint{2.519952in}{0.656393in}}%
\pgfpathlineto{\pgfqpoint{2.522326in}{0.654279in}}%
\pgfpathlineto{\pgfqpoint{2.523117in}{0.656346in}}%
\pgfpathlineto{\pgfqpoint{2.523908in}{0.654398in}}%
\pgfpathlineto{\pgfqpoint{2.524699in}{0.655639in}}%
\pgfpathlineto{\pgfqpoint{2.525491in}{0.653272in}}%
\pgfpathlineto{\pgfqpoint{2.526282in}{0.655168in}}%
\pgfpathlineto{\pgfqpoint{2.527864in}{0.653436in}}%
\pgfpathlineto{\pgfqpoint{2.528655in}{0.656102in}}%
\pgfpathlineto{\pgfqpoint{2.529447in}{0.653763in}}%
\pgfpathlineto{\pgfqpoint{2.530238in}{0.654942in}}%
\pgfpathlineto{\pgfqpoint{2.531029in}{0.651206in}}%
\pgfpathlineto{\pgfqpoint{2.531820in}{0.655545in}}%
\pgfpathlineto{\pgfqpoint{2.532611in}{0.651410in}}%
\pgfpathlineto{\pgfqpoint{2.533402in}{0.652579in}}%
\pgfpathlineto{\pgfqpoint{2.534194in}{0.651982in}}%
\pgfpathlineto{\pgfqpoint{2.534985in}{0.653909in}}%
\pgfpathlineto{\pgfqpoint{2.535776in}{0.652477in}}%
\pgfpathlineto{\pgfqpoint{2.536567in}{0.653368in}}%
\pgfpathlineto{\pgfqpoint{2.537358in}{0.651472in}}%
\pgfpathlineto{\pgfqpoint{2.538149in}{0.652291in}}%
\pgfpathlineto{\pgfqpoint{2.540523in}{0.651965in}}%
\pgfpathlineto{\pgfqpoint{2.541314in}{0.649167in}}%
\pgfpathlineto{\pgfqpoint{2.542105in}{0.651592in}}%
\pgfpathlineto{\pgfqpoint{2.544479in}{0.644602in}}%
\pgfpathlineto{\pgfqpoint{2.545270in}{0.649263in}}%
\pgfpathlineto{\pgfqpoint{2.546061in}{0.646169in}}%
\pgfpathlineto{\pgfqpoint{2.546852in}{0.648177in}}%
\pgfpathlineto{\pgfqpoint{2.550808in}{0.641153in}}%
\pgfpathlineto{\pgfqpoint{2.551599in}{0.643406in}}%
\pgfpathlineto{\pgfqpoint{2.552391in}{0.641012in}}%
\pgfpathlineto{\pgfqpoint{2.553182in}{0.645473in}}%
\pgfpathlineto{\pgfqpoint{2.554764in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{2.583247in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{2.584038in}{0.641160in}}%
\pgfpathlineto{\pgfqpoint{2.585620in}{0.640288in}}%
\pgfpathlineto{\pgfqpoint{2.588785in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{2.589576in}{0.640015in}}%
\pgfpathlineto{\pgfqpoint{2.591950in}{0.643483in}}%
\pgfpathlineto{\pgfqpoint{2.597488in}{0.644412in}}%
\pgfpathlineto{\pgfqpoint{2.598279in}{0.646382in}}%
\pgfpathlineto{\pgfqpoint{2.599070in}{0.644976in}}%
\pgfpathlineto{\pgfqpoint{2.599861in}{0.647094in}}%
\pgfpathlineto{\pgfqpoint{2.600653in}{0.645018in}}%
\pgfpathlineto{\pgfqpoint{2.602235in}{0.649170in}}%
\pgfpathlineto{\pgfqpoint{2.603026in}{0.648168in}}%
\pgfpathlineto{\pgfqpoint{2.603817in}{0.649664in}}%
\pgfpathlineto{\pgfqpoint{2.604608in}{0.647286in}}%
\pgfpathlineto{\pgfqpoint{2.605400in}{0.649636in}}%
\pgfpathlineto{\pgfqpoint{2.606191in}{0.647832in}}%
\pgfpathlineto{\pgfqpoint{2.606982in}{0.648715in}}%
\pgfpathlineto{\pgfqpoint{2.607773in}{0.648137in}}%
\pgfpathlineto{\pgfqpoint{2.608564in}{0.650676in}}%
\pgfpathlineto{\pgfqpoint{2.610938in}{0.646084in}}%
\pgfpathlineto{\pgfqpoint{2.611729in}{0.646875in}}%
\pgfpathlineto{\pgfqpoint{2.612520in}{0.645560in}}%
\pgfpathlineto{\pgfqpoint{2.613311in}{0.647432in}}%
\pgfpathlineto{\pgfqpoint{2.614103in}{0.644217in}}%
\pgfpathlineto{\pgfqpoint{2.614894in}{0.648495in}}%
\pgfpathlineto{\pgfqpoint{2.615685in}{0.645734in}}%
\pgfpathlineto{\pgfqpoint{2.616476in}{0.649168in}}%
\pgfpathlineto{\pgfqpoint{2.617267in}{0.645822in}}%
\pgfpathlineto{\pgfqpoint{2.618058in}{0.647121in}}%
\pgfpathlineto{\pgfqpoint{2.618850in}{0.648888in}}%
\pgfpathlineto{\pgfqpoint{2.619641in}{0.643797in}}%
\pgfpathlineto{\pgfqpoint{2.620432in}{0.644093in}}%
\pgfpathlineto{\pgfqpoint{2.622014in}{0.640283in}}%
\pgfpathlineto{\pgfqpoint{2.622805in}{0.641916in}}%
\pgfpathlineto{\pgfqpoint{2.624388in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{2.652870in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{2.655244in}{0.642171in}}%
\pgfpathlineto{\pgfqpoint{2.656035in}{0.642571in}}%
\pgfpathlineto{\pgfqpoint{2.659200in}{0.650337in}}%
\pgfpathlineto{\pgfqpoint{2.661573in}{0.658676in}}%
\pgfpathlineto{\pgfqpoint{2.662364in}{0.656913in}}%
\pgfpathlineto{\pgfqpoint{2.666320in}{0.668202in}}%
\pgfpathlineto{\pgfqpoint{2.667112in}{0.667689in}}%
\pgfpathlineto{\pgfqpoint{2.670276in}{0.675344in}}%
\pgfpathlineto{\pgfqpoint{2.671067in}{0.676555in}}%
\pgfpathlineto{\pgfqpoint{2.671858in}{0.675833in}}%
\pgfpathlineto{\pgfqpoint{2.672650in}{0.676698in}}%
\pgfpathlineto{\pgfqpoint{2.677397in}{0.662387in}}%
\pgfpathlineto{\pgfqpoint{2.681353in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{2.683726in}{0.656992in}}%
\pgfpathlineto{\pgfqpoint{2.684517in}{0.657052in}}%
\pgfpathlineto{\pgfqpoint{2.686100in}{0.663018in}}%
\pgfpathlineto{\pgfqpoint{2.691638in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{2.695594in}{0.687660in}}%
\pgfpathlineto{\pgfqpoint{2.696385in}{0.686537in}}%
\pgfpathlineto{\pgfqpoint{2.697176in}{0.688805in}}%
\pgfpathlineto{\pgfqpoint{2.697967in}{0.687020in}}%
\pgfpathlineto{\pgfqpoint{2.699550in}{0.689347in}}%
\pgfpathlineto{\pgfqpoint{2.700341in}{0.688514in}}%
\pgfpathlineto{\pgfqpoint{2.701923in}{0.689263in}}%
\pgfpathlineto{\pgfqpoint{2.704297in}{0.686565in}}%
\pgfpathlineto{\pgfqpoint{2.705088in}{0.687852in}}%
\pgfpathlineto{\pgfqpoint{2.705879in}{0.685442in}}%
\pgfpathlineto{\pgfqpoint{2.706670in}{0.687202in}}%
\pgfpathlineto{\pgfqpoint{2.707461in}{0.686232in}}%
\pgfpathlineto{\pgfqpoint{2.708253in}{0.687883in}}%
\pgfpathlineto{\pgfqpoint{2.709044in}{0.684140in}}%
\pgfpathlineto{\pgfqpoint{2.709835in}{0.685653in}}%
\pgfpathlineto{\pgfqpoint{2.712209in}{0.683276in}}%
\pgfpathlineto{\pgfqpoint{2.713000in}{0.685427in}}%
\pgfpathlineto{\pgfqpoint{2.714582in}{0.683155in}}%
\pgfpathlineto{\pgfqpoint{2.716164in}{0.685015in}}%
\pgfpathlineto{\pgfqpoint{2.717747in}{0.682332in}}%
\pgfpathlineto{\pgfqpoint{2.719329in}{0.683720in}}%
\pgfpathlineto{\pgfqpoint{2.720120in}{0.682211in}}%
\pgfpathlineto{\pgfqpoint{2.720912in}{0.684567in}}%
\pgfpathlineto{\pgfqpoint{2.721703in}{0.684036in}}%
\pgfpathlineto{\pgfqpoint{2.723285in}{0.683220in}}%
\pgfpathlineto{\pgfqpoint{2.726450in}{0.682177in}}%
\pgfpathlineto{\pgfqpoint{2.727241in}{0.682808in}}%
\pgfpathlineto{\pgfqpoint{2.728032in}{0.680169in}}%
\pgfpathlineto{\pgfqpoint{2.730406in}{0.686685in}}%
\pgfpathlineto{\pgfqpoint{2.731197in}{0.682347in}}%
\pgfpathlineto{\pgfqpoint{2.731988in}{0.685839in}}%
\pgfpathlineto{\pgfqpoint{2.732779in}{0.683884in}}%
\pgfpathlineto{\pgfqpoint{2.733570in}{0.686648in}}%
\pgfpathlineto{\pgfqpoint{2.734362in}{0.683795in}}%
\pgfpathlineto{\pgfqpoint{2.735153in}{0.685787in}}%
\pgfpathlineto{\pgfqpoint{2.735944in}{0.685468in}}%
\pgfpathlineto{\pgfqpoint{2.736735in}{0.684408in}}%
\pgfpathlineto{\pgfqpoint{2.737526in}{0.685026in}}%
\pgfpathlineto{\pgfqpoint{2.738318in}{0.685981in}}%
\pgfpathlineto{\pgfqpoint{2.739109in}{0.689054in}}%
\pgfpathlineto{\pgfqpoint{2.739900in}{0.687397in}}%
\pgfpathlineto{\pgfqpoint{2.740691in}{0.688058in}}%
\pgfpathlineto{\pgfqpoint{2.741482in}{0.688853in}}%
\pgfpathlineto{\pgfqpoint{2.742274in}{0.687751in}}%
\pgfpathlineto{\pgfqpoint{2.743064in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{2.743856in}{0.688335in}}%
\pgfpathlineto{\pgfqpoint{2.744647in}{0.690293in}}%
\pgfpathlineto{\pgfqpoint{2.745438in}{0.687057in}}%
\pgfpathlineto{\pgfqpoint{2.747812in}{0.691144in}}%
\pgfpathlineto{\pgfqpoint{2.748603in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{2.750185in}{0.692969in}}%
\pgfpathlineto{\pgfqpoint{2.750976in}{0.690646in}}%
\pgfpathlineto{\pgfqpoint{2.751767in}{0.692841in}}%
\pgfpathlineto{\pgfqpoint{2.752559in}{0.691276in}}%
\pgfpathlineto{\pgfqpoint{2.753350in}{0.693983in}}%
\pgfpathlineto{\pgfqpoint{2.754141in}{0.692813in}}%
\pgfpathlineto{\pgfqpoint{2.754932in}{0.691525in}}%
\pgfpathlineto{\pgfqpoint{2.755723in}{0.692976in}}%
\pgfpathlineto{\pgfqpoint{2.756515in}{0.692131in}}%
\pgfpathlineto{\pgfqpoint{2.762053in}{0.694088in}}%
\pgfpathlineto{\pgfqpoint{2.762844in}{0.696196in}}%
\pgfpathlineto{\pgfqpoint{2.763635in}{0.695582in}}%
\pgfpathlineto{\pgfqpoint{2.766009in}{0.693456in}}%
\pgfpathlineto{\pgfqpoint{2.767591in}{0.695311in}}%
\pgfpathlineto{\pgfqpoint{2.768382in}{0.693487in}}%
\pgfpathlineto{\pgfqpoint{2.769174in}{0.694409in}}%
\pgfpathlineto{\pgfqpoint{2.769965in}{0.694588in}}%
\pgfpathlineto{\pgfqpoint{2.770756in}{0.696229in}}%
\pgfpathlineto{\pgfqpoint{2.771547in}{0.695583in}}%
\pgfpathlineto{\pgfqpoint{2.773129in}{0.695585in}}%
\pgfpathlineto{\pgfqpoint{2.773921in}{0.695302in}}%
\pgfpathlineto{\pgfqpoint{2.774712in}{0.693012in}}%
\pgfpathlineto{\pgfqpoint{2.775503in}{0.695062in}}%
\pgfpathlineto{\pgfqpoint{2.777085in}{0.692818in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{0.692114in}}%
\pgfpathlineto{\pgfqpoint{2.778668in}{0.695309in}}%
\pgfpathlineto{\pgfqpoint{2.779459in}{0.690255in}}%
\pgfpathlineto{\pgfqpoint{2.780250in}{0.694070in}}%
\pgfpathlineto{\pgfqpoint{2.781041in}{0.692459in}}%
\pgfpathlineto{\pgfqpoint{2.781832in}{0.694277in}}%
\pgfpathlineto{\pgfqpoint{2.783415in}{0.692979in}}%
\pgfpathlineto{\pgfqpoint{2.788162in}{0.688931in}}%
\pgfpathlineto{\pgfqpoint{2.789744in}{0.687757in}}%
\pgfpathlineto{\pgfqpoint{2.791326in}{0.689390in}}%
\pgfpathlineto{\pgfqpoint{2.794491in}{0.688159in}}%
\pgfpathlineto{\pgfqpoint{2.795282in}{0.689910in}}%
\pgfpathlineto{\pgfqpoint{2.796074in}{0.686587in}}%
\pgfpathlineto{\pgfqpoint{2.796865in}{0.687573in}}%
\pgfpathlineto{\pgfqpoint{2.799238in}{0.686085in}}%
\pgfpathlineto{\pgfqpoint{2.801612in}{0.687727in}}%
\pgfpathlineto{\pgfqpoint{2.802403in}{0.685604in}}%
\pgfpathlineto{\pgfqpoint{2.803194in}{0.687193in}}%
\pgfpathlineto{\pgfqpoint{2.805568in}{0.682580in}}%
\pgfpathlineto{\pgfqpoint{2.808732in}{0.684158in}}%
\pgfpathlineto{\pgfqpoint{2.809524in}{0.683833in}}%
\pgfpathlineto{\pgfqpoint{2.811106in}{0.687391in}}%
\pgfpathlineto{\pgfqpoint{2.811897in}{0.685872in}}%
\pgfpathlineto{\pgfqpoint{2.813480in}{0.684838in}}%
\pgfpathlineto{\pgfqpoint{2.814271in}{0.686107in}}%
\pgfpathlineto{\pgfqpoint{2.815062in}{0.683946in}}%
\pgfpathlineto{\pgfqpoint{2.815853in}{0.686607in}}%
\pgfpathlineto{\pgfqpoint{2.816644in}{0.683192in}}%
\pgfpathlineto{\pgfqpoint{2.817435in}{0.685155in}}%
\pgfpathlineto{\pgfqpoint{2.818226in}{0.684756in}}%
\pgfpathlineto{\pgfqpoint{2.819809in}{0.687420in}}%
\pgfpathlineto{\pgfqpoint{2.820600in}{0.684619in}}%
\pgfpathlineto{\pgfqpoint{2.821391in}{0.685403in}}%
\pgfpathlineto{\pgfqpoint{2.822974in}{0.686572in}}%
\pgfpathlineto{\pgfqpoint{2.824556in}{0.685683in}}%
\pgfpathlineto{\pgfqpoint{2.825347in}{0.687236in}}%
\pgfpathlineto{\pgfqpoint{2.826138in}{0.686215in}}%
\pgfpathlineto{\pgfqpoint{2.826929in}{0.689574in}}%
\pgfpathlineto{\pgfqpoint{2.827721in}{0.687021in}}%
\pgfpathlineto{\pgfqpoint{2.828512in}{0.688151in}}%
\pgfpathlineto{\pgfqpoint{2.829303in}{0.688770in}}%
\pgfpathlineto{\pgfqpoint{2.830094in}{0.687448in}}%
\pgfpathlineto{\pgfqpoint{2.831677in}{0.690218in}}%
\pgfpathlineto{\pgfqpoint{2.832468in}{0.690307in}}%
\pgfpathlineto{\pgfqpoint{2.835632in}{0.698249in}}%
\pgfpathlineto{\pgfqpoint{2.836424in}{0.699254in}}%
\pgfpathlineto{\pgfqpoint{2.838797in}{0.705601in}}%
\pgfpathlineto{\pgfqpoint{2.846709in}{0.654324in}}%
\pgfpathlineto{\pgfqpoint{2.848291in}{0.650016in}}%
\pgfpathlineto{\pgfqpoint{2.850665in}{0.641638in}}%
\pgfpathlineto{\pgfqpoint{2.852247in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{2.899718in}{0.640350in}}%
\pgfpathlineto{\pgfqpoint{2.907630in}{0.665585in}}%
\pgfpathlineto{\pgfqpoint{2.908421in}{0.666867in}}%
\pgfpathlineto{\pgfqpoint{2.909212in}{0.665021in}}%
\pgfpathlineto{\pgfqpoint{2.910003in}{0.671523in}}%
\pgfpathlineto{\pgfqpoint{2.910794in}{0.668542in}}%
\pgfpathlineto{\pgfqpoint{2.911586in}{0.673507in}}%
\pgfpathlineto{\pgfqpoint{2.912377in}{0.672740in}}%
\pgfpathlineto{\pgfqpoint{2.914750in}{0.678016in}}%
\pgfpathlineto{\pgfqpoint{2.915541in}{0.677073in}}%
\pgfpathlineto{\pgfqpoint{2.916333in}{0.680067in}}%
\pgfpathlineto{\pgfqpoint{2.917124in}{0.676385in}}%
\pgfpathlineto{\pgfqpoint{2.917915in}{0.681073in}}%
\pgfpathlineto{\pgfqpoint{2.918706in}{0.679605in}}%
\pgfpathlineto{\pgfqpoint{2.920289in}{0.678343in}}%
\pgfpathlineto{\pgfqpoint{2.921080in}{0.680909in}}%
\pgfpathlineto{\pgfqpoint{2.921871in}{0.680360in}}%
\pgfpathlineto{\pgfqpoint{2.923453in}{0.681321in}}%
\pgfpathlineto{\pgfqpoint{2.925827in}{0.679279in}}%
\pgfpathlineto{\pgfqpoint{2.928200in}{0.679544in}}%
\pgfpathlineto{\pgfqpoint{2.928991in}{0.676889in}}%
\pgfpathlineto{\pgfqpoint{2.929783in}{0.678907in}}%
\pgfpathlineto{\pgfqpoint{2.930574in}{0.674400in}}%
\pgfpathlineto{\pgfqpoint{2.931365in}{0.676912in}}%
\pgfpathlineto{\pgfqpoint{2.932156in}{0.673414in}}%
\pgfpathlineto{\pgfqpoint{2.932947in}{0.676161in}}%
\pgfpathlineto{\pgfqpoint{2.933738in}{0.672601in}}%
\pgfpathlineto{\pgfqpoint{2.934530in}{0.674338in}}%
\pgfpathlineto{\pgfqpoint{2.936112in}{0.668936in}}%
\pgfpathlineto{\pgfqpoint{2.936903in}{0.670314in}}%
\pgfpathlineto{\pgfqpoint{2.937694in}{0.669256in}}%
\pgfpathlineto{\pgfqpoint{2.938486in}{0.670139in}}%
\pgfpathlineto{\pgfqpoint{2.945606in}{0.660434in}}%
\pgfpathlineto{\pgfqpoint{2.946397in}{0.661373in}}%
\pgfpathlineto{\pgfqpoint{2.947189in}{0.658201in}}%
\pgfpathlineto{\pgfqpoint{2.947980in}{0.661572in}}%
\pgfpathlineto{\pgfqpoint{2.948771in}{0.657169in}}%
\pgfpathlineto{\pgfqpoint{2.949562in}{0.657648in}}%
\pgfpathlineto{\pgfqpoint{2.952727in}{0.658569in}}%
\pgfpathlineto{\pgfqpoint{2.953518in}{0.657103in}}%
\pgfpathlineto{\pgfqpoint{2.954309in}{0.658008in}}%
\pgfpathlineto{\pgfqpoint{2.955100in}{0.657262in}}%
\pgfpathlineto{\pgfqpoint{2.955892in}{0.657814in}}%
\pgfpathlineto{\pgfqpoint{2.956683in}{0.659789in}}%
\pgfpathlineto{\pgfqpoint{2.957474in}{0.657460in}}%
\pgfpathlineto{\pgfqpoint{2.958265in}{0.659786in}}%
\pgfpathlineto{\pgfqpoint{2.959056in}{0.659505in}}%
\pgfpathlineto{\pgfqpoint{2.959847in}{0.657086in}}%
\pgfpathlineto{\pgfqpoint{2.960638in}{0.660527in}}%
\pgfpathlineto{\pgfqpoint{2.961430in}{0.660341in}}%
\pgfpathlineto{\pgfqpoint{2.963803in}{0.663721in}}%
\pgfpathlineto{\pgfqpoint{2.964594in}{0.663272in}}%
\pgfpathlineto{\pgfqpoint{2.970133in}{0.674675in}}%
\pgfpathlineto{\pgfqpoint{2.970924in}{0.672764in}}%
\pgfpathlineto{\pgfqpoint{2.971715in}{0.675345in}}%
\pgfpathlineto{\pgfqpoint{2.972506in}{0.674570in}}%
\pgfpathlineto{\pgfqpoint{2.974089in}{0.677377in}}%
\pgfpathlineto{\pgfqpoint{2.974880in}{0.677463in}}%
\pgfpathlineto{\pgfqpoint{2.978044in}{0.681075in}}%
\pgfpathlineto{\pgfqpoint{2.978836in}{0.679355in}}%
\pgfpathlineto{\pgfqpoint{2.979627in}{0.681290in}}%
\pgfpathlineto{\pgfqpoint{2.980418in}{0.679920in}}%
\pgfpathlineto{\pgfqpoint{2.981209in}{0.683398in}}%
\pgfpathlineto{\pgfqpoint{2.982000in}{0.681673in}}%
\pgfpathlineto{\pgfqpoint{2.982792in}{0.685233in}}%
\pgfpathlineto{\pgfqpoint{2.983583in}{0.683780in}}%
\pgfpathlineto{\pgfqpoint{2.984374in}{0.685147in}}%
\pgfpathlineto{\pgfqpoint{2.985165in}{0.682826in}}%
\pgfpathlineto{\pgfqpoint{2.985956in}{0.684120in}}%
\pgfpathlineto{\pgfqpoint{2.987539in}{0.681791in}}%
\pgfpathlineto{\pgfqpoint{2.989121in}{0.682983in}}%
\pgfpathlineto{\pgfqpoint{2.990703in}{0.681599in}}%
\pgfpathlineto{\pgfqpoint{2.993868in}{0.680451in}}%
\pgfpathlineto{\pgfqpoint{2.994659in}{0.677914in}}%
\pgfpathlineto{\pgfqpoint{2.995450in}{0.680267in}}%
\pgfpathlineto{\pgfqpoint{2.997824in}{0.675550in}}%
\pgfpathlineto{\pgfqpoint{3.000989in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{3.001780in}{0.672520in}}%
\pgfpathlineto{\pgfqpoint{3.002571in}{0.670479in}}%
\pgfpathlineto{\pgfqpoint{3.003362in}{0.671639in}}%
\pgfpathlineto{\pgfqpoint{3.004944in}{0.668421in}}%
\pgfpathlineto{\pgfqpoint{3.006527in}{0.667545in}}%
\pgfpathlineto{\pgfqpoint{3.008109in}{0.664341in}}%
\pgfpathlineto{\pgfqpoint{3.008900in}{0.664084in}}%
\pgfpathlineto{\pgfqpoint{3.009692in}{0.661918in}}%
\pgfpathlineto{\pgfqpoint{3.010483in}{0.663104in}}%
\pgfpathlineto{\pgfqpoint{3.012065in}{0.661344in}}%
\pgfpathlineto{\pgfqpoint{3.013647in}{0.659283in}}%
\pgfpathlineto{\pgfqpoint{3.014439in}{0.658696in}}%
\pgfpathlineto{\pgfqpoint{3.015230in}{0.661327in}}%
\pgfpathlineto{\pgfqpoint{3.017603in}{0.656557in}}%
\pgfpathlineto{\pgfqpoint{3.018395in}{0.658088in}}%
\pgfpathlineto{\pgfqpoint{3.019186in}{0.653738in}}%
\pgfpathlineto{\pgfqpoint{3.019977in}{0.657242in}}%
\pgfpathlineto{\pgfqpoint{3.020768in}{0.655533in}}%
\pgfpathlineto{\pgfqpoint{3.022350in}{0.658169in}}%
\pgfpathlineto{\pgfqpoint{3.023142in}{0.654244in}}%
\pgfpathlineto{\pgfqpoint{3.023933in}{0.659057in}}%
\pgfpathlineto{\pgfqpoint{3.024724in}{0.657475in}}%
\pgfpathlineto{\pgfqpoint{3.026306in}{0.662936in}}%
\pgfpathlineto{\pgfqpoint{3.027098in}{0.661524in}}%
\pgfpathlineto{\pgfqpoint{3.030262in}{0.673149in}}%
\pgfpathlineto{\pgfqpoint{3.031053in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{3.035009in}{0.690068in}}%
\pgfpathlineto{\pgfqpoint{3.035800in}{0.688031in}}%
\pgfpathlineto{\pgfqpoint{3.036592in}{0.692463in}}%
\pgfpathlineto{\pgfqpoint{3.037383in}{0.690898in}}%
\pgfpathlineto{\pgfqpoint{3.038174in}{0.693005in}}%
\pgfpathlineto{\pgfqpoint{3.038965in}{0.690346in}}%
\pgfpathlineto{\pgfqpoint{3.039756in}{0.693712in}}%
\pgfpathlineto{\pgfqpoint{3.040547in}{0.690991in}}%
\pgfpathlineto{\pgfqpoint{3.041339in}{0.693269in}}%
\pgfpathlineto{\pgfqpoint{3.042130in}{0.692786in}}%
\pgfpathlineto{\pgfqpoint{3.042921in}{0.693420in}}%
\pgfpathlineto{\pgfqpoint{3.046086in}{0.706319in}}%
\pgfpathlineto{\pgfqpoint{3.048459in}{0.711346in}}%
\pgfpathlineto{\pgfqpoint{3.050042in}{0.710327in}}%
\pgfpathlineto{\pgfqpoint{3.050833in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{3.055580in}{0.678105in}}%
\pgfpathlineto{\pgfqpoint{3.056371in}{0.684665in}}%
\pgfpathlineto{\pgfqpoint{3.059536in}{0.705862in}}%
\pgfpathlineto{\pgfqpoint{3.063492in}{0.715918in}}%
\pgfpathlineto{\pgfqpoint{3.065865in}{0.718300in}}%
\pgfpathlineto{\pgfqpoint{3.066657in}{0.714520in}}%
\pgfpathlineto{\pgfqpoint{3.067447in}{0.715671in}}%
\pgfpathlineto{\pgfqpoint{3.068239in}{0.714952in}}%
\pgfpathlineto{\pgfqpoint{3.070612in}{0.708719in}}%
\pgfpathlineto{\pgfqpoint{3.071403in}{0.709769in}}%
\pgfpathlineto{\pgfqpoint{3.072195in}{0.705981in}}%
\pgfpathlineto{\pgfqpoint{3.072986in}{0.707015in}}%
\pgfpathlineto{\pgfqpoint{3.077733in}{0.695019in}}%
\pgfpathlineto{\pgfqpoint{3.078524in}{0.691386in}}%
\pgfpathlineto{\pgfqpoint{3.079315in}{0.693489in}}%
\pgfpathlineto{\pgfqpoint{3.081689in}{0.684089in}}%
\pgfpathlineto{\pgfqpoint{3.083271in}{0.680366in}}%
\pgfpathlineto{\pgfqpoint{3.086436in}{0.671898in}}%
\pgfpathlineto{\pgfqpoint{3.088018in}{0.669868in}}%
\pgfpathlineto{\pgfqpoint{3.088809in}{0.670039in}}%
\pgfpathlineto{\pgfqpoint{3.091183in}{0.664592in}}%
\pgfpathlineto{\pgfqpoint{3.094348in}{0.657085in}}%
\pgfpathlineto{\pgfqpoint{3.097512in}{0.653382in}}%
\pgfpathlineto{\pgfqpoint{3.104633in}{0.643452in}}%
\pgfpathlineto{\pgfqpoint{3.105424in}{0.646373in}}%
\pgfpathlineto{\pgfqpoint{3.106215in}{0.643403in}}%
\pgfpathlineto{\pgfqpoint{3.107006in}{0.645710in}}%
\pgfpathlineto{\pgfqpoint{3.107798in}{0.645414in}}%
\pgfpathlineto{\pgfqpoint{3.109380in}{0.644465in}}%
\pgfpathlineto{\pgfqpoint{3.110962in}{0.644777in}}%
\pgfpathlineto{\pgfqpoint{3.111754in}{0.643538in}}%
\pgfpathlineto{\pgfqpoint{3.112545in}{0.645081in}}%
\pgfpathlineto{\pgfqpoint{3.113336in}{0.643904in}}%
\pgfpathlineto{\pgfqpoint{3.114918in}{0.646399in}}%
\pgfpathlineto{\pgfqpoint{3.118874in}{0.650308in}}%
\pgfpathlineto{\pgfqpoint{3.119665in}{0.647291in}}%
\pgfpathlineto{\pgfqpoint{3.121248in}{0.648846in}}%
\pgfpathlineto{\pgfqpoint{3.122039in}{0.648589in}}%
\pgfpathlineto{\pgfqpoint{3.124412in}{0.652199in}}%
\pgfpathlineto{\pgfqpoint{3.125204in}{0.651642in}}%
\pgfpathlineto{\pgfqpoint{3.127577in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{3.128368in}{0.650645in}}%
\pgfpathlineto{\pgfqpoint{3.129160in}{0.654180in}}%
\pgfpathlineto{\pgfqpoint{3.129951in}{0.650866in}}%
\pgfpathlineto{\pgfqpoint{3.130742in}{0.653950in}}%
\pgfpathlineto{\pgfqpoint{3.131533in}{0.652735in}}%
\pgfpathlineto{\pgfqpoint{3.132324in}{0.653966in}}%
\pgfpathlineto{\pgfqpoint{3.133115in}{0.651803in}}%
\pgfpathlineto{\pgfqpoint{3.133907in}{0.655262in}}%
\pgfpathlineto{\pgfqpoint{3.134698in}{0.653379in}}%
\pgfpathlineto{\pgfqpoint{3.135489in}{0.654356in}}%
\pgfpathlineto{\pgfqpoint{3.137071in}{0.652229in}}%
\pgfpathlineto{\pgfqpoint{3.137863in}{0.654142in}}%
\pgfpathlineto{\pgfqpoint{3.139445in}{0.650378in}}%
\pgfpathlineto{\pgfqpoint{3.140236in}{0.651928in}}%
\pgfpathlineto{\pgfqpoint{3.141027in}{0.648887in}}%
\pgfpathlineto{\pgfqpoint{3.141818in}{0.650176in}}%
\pgfpathlineto{\pgfqpoint{3.143401in}{0.649190in}}%
\pgfpathlineto{\pgfqpoint{3.144192in}{0.648338in}}%
\pgfpathlineto{\pgfqpoint{3.144983in}{0.649646in}}%
\pgfpathlineto{\pgfqpoint{3.147357in}{0.645497in}}%
\pgfpathlineto{\pgfqpoint{3.148148in}{0.645395in}}%
\pgfpathlineto{\pgfqpoint{3.150521in}{0.640452in}}%
\pgfpathlineto{\pgfqpoint{3.151312in}{0.642438in}}%
\pgfpathlineto{\pgfqpoint{3.152104in}{0.640495in}}%
\pgfpathlineto{\pgfqpoint{3.152895in}{0.640900in}}%
\pgfpathlineto{\pgfqpoint{3.153686in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{3.154477in}{0.640510in}}%
\pgfpathlineto{\pgfqpoint{3.156851in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{3.179004in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{3.179795in}{0.641706in}}%
\pgfpathlineto{\pgfqpoint{3.180586in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{3.182168in}{0.641329in}}%
\pgfpathlineto{\pgfqpoint{3.183751in}{0.640260in}}%
\pgfpathlineto{\pgfqpoint{3.186124in}{0.642101in}}%
\pgfpathlineto{\pgfqpoint{3.186915in}{0.641820in}}%
\pgfpathlineto{\pgfqpoint{3.188498in}{0.643839in}}%
\pgfpathlineto{\pgfqpoint{3.189289in}{0.643149in}}%
\pgfpathlineto{\pgfqpoint{3.190080in}{0.644028in}}%
\pgfpathlineto{\pgfqpoint{3.191663in}{0.643391in}}%
\pgfpathlineto{\pgfqpoint{3.194036in}{0.644643in}}%
\pgfpathlineto{\pgfqpoint{3.194827in}{0.644552in}}%
\pgfpathlineto{\pgfqpoint{3.197201in}{0.647403in}}%
\pgfpathlineto{\pgfqpoint{3.198783in}{0.644883in}}%
\pgfpathlineto{\pgfqpoint{3.201157in}{0.642772in}}%
\pgfpathlineto{\pgfqpoint{3.203530in}{0.641343in}}%
\pgfpathlineto{\pgfqpoint{3.217771in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{3.218563in}{0.641424in}}%
\pgfpathlineto{\pgfqpoint{3.222518in}{0.678051in}}%
\pgfpathlineto{\pgfqpoint{3.226474in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{3.255748in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{3.258913in}{0.654240in}}%
\pgfpathlineto{\pgfqpoint{3.259704in}{0.660848in}}%
\pgfpathlineto{\pgfqpoint{3.260495in}{0.659852in}}%
\pgfpathlineto{\pgfqpoint{3.261286in}{0.656982in}}%
\pgfpathlineto{\pgfqpoint{3.263660in}{0.669222in}}%
\pgfpathlineto{\pgfqpoint{3.266033in}{0.660568in}}%
\pgfpathlineto{\pgfqpoint{3.266824in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.267616in}{0.651769in}}%
\pgfpathlineto{\pgfqpoint{3.268407in}{0.661183in}}%
\pgfpathlineto{\pgfqpoint{3.269198in}{0.656679in}}%
\pgfpathlineto{\pgfqpoint{3.269198in}{0.656679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.611631in}{0.440341in}}%
\pgfpathlineto{\pgfqpoint{3.269198in}{0.440341in}}%
\pgfpathlineto{\pgfqpoint{3.269198in}{0.440341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.478753in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.611631in}{1.238514in}}%
\pgfpathlineto{\pgfqpoint{3.269198in}{1.238514in}}%
\pgfpathlineto{\pgfqpoint{3.269198in}{1.238514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478753in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{0.478753in}{1.278422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402076in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{3.402076in}{1.278422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478753in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{3.402076in}{0.400432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.478753in}{1.278422in}}%
\pgfpathlineto{\pgfqpoint{3.402076in}{1.278422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537086in}{1.051652in}}%
\pgfpathlineto{\pgfqpoint{1.583057in}{1.051652in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599723in}{1.051652in}}{\pgfqpoint{1.599723in}{1.068319in}}%
\pgfpathlineto{\pgfqpoint{1.599723in}{1.176189in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.599723in}{1.192856in}}{\pgfqpoint{1.583057in}{1.192856in}}%
\pgfpathlineto{\pgfqpoint{0.537086in}{1.192856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.520419in}{1.192856in}}{\pgfqpoint{0.520419in}{1.176189in}}%
\pgfpathlineto{\pgfqpoint{0.520419in}{1.068319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.520419in}{1.051652in}}{\pgfqpoint{0.537086in}{1.051652in}}%
\pgfpathlineto{\pgfqpoint{0.537086in}{1.051652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553753in}{1.130356in}}%
\pgfpathlineto{\pgfqpoint{0.637086in}{1.130356in}}%
\pgfpathlineto{\pgfqpoint{0.720419in}{1.130356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787086in,y=1.101189in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${i\!=\!1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.545098,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143405in}{1.130356in}}%
\pgfpathlineto{\pgfqpoint{1.226738in}{1.130356in}}%
\pgfpathlineto{\pgfqpoint{1.310071in}{1.130356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.376738in,y=1.101189in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${i\!=\!2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946676in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{6.870000in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{6.870000in}{1.278422in}}%
\pgfpathlineto{\pgfqpoint{3.946676in}{1.278422in}}%
\pgfpathlineto{\pgfqpoint{3.946676in}{0.400432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079555in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{4.079555in}{1.278422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079555in}{0.400432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.079555in,y=0.303210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475144in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{4.475144in}{1.278422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475144in}{0.400432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.475144in,y=0.303210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870733in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{4.870733in}{1.278422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870733in}{0.400432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.870733in,y=0.303210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.266322in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{5.266322in}{1.278422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266322in}{0.400432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.266322in,y=0.303210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661911in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{5.661911in}{1.278422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.661911in}{0.400432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.661911in,y=0.303210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.057500in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{6.057500in}{1.278422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057500in}{0.400432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.057500in,y=0.303210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.453089in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{6.453089in}{1.278422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.453089in}{0.400432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.453089in,y=0.303210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.848678in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{6.848678in}{1.278422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.848678in}{0.400432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.848678in,y=0.303210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{175}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.408338in,y=0.148889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time [h]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946676in}{0.440341in}}%
\pgfpathlineto{\pgfqpoint{6.870000in}{0.440341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946676in}{0.440341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790425in, y=0.401761in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946676in}{0.759428in}}%
\pgfpathlineto{\pgfqpoint{6.870000in}{0.759428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946676in}{0.759428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790425in, y=0.720848in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946676in}{1.078516in}}%
\pgfpathlineto{\pgfqpoint{6.870000in}{1.078516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946676in}{1.078516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790425in, y=1.039936in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.734870in,y=0.839427in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}COP [-]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.946676in}{0.400432in}}{\pgfqpoint{2.923324in}{0.877990in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079555in}{0.440341in}}%
\pgfpathlineto{\pgfqpoint{4.081928in}{0.863344in}}%
\pgfpathlineto{\pgfqpoint{4.085093in}{1.068457in}}%
\pgfpathlineto{\pgfqpoint{4.088258in}{1.144628in}}%
\pgfpathlineto{\pgfqpoint{4.091422in}{1.182052in}}%
\pgfpathlineto{\pgfqpoint{4.098543in}{1.213045in}}%
\pgfpathlineto{\pgfqpoint{4.099334in}{1.211578in}}%
\pgfpathlineto{\pgfqpoint{4.100125in}{1.213274in}}%
\pgfpathlineto{\pgfqpoint{4.102499in}{1.222556in}}%
\pgfpathlineto{\pgfqpoint{4.103290in}{1.220978in}}%
\pgfpathlineto{\pgfqpoint{4.104872in}{1.225671in}}%
\pgfpathlineto{\pgfqpoint{4.108037in}{1.225576in}}%
\pgfpathlineto{\pgfqpoint{4.108828in}{1.227511in}}%
\pgfpathlineto{\pgfqpoint{4.109619in}{1.226648in}}%
\pgfpathlineto{\pgfqpoint{4.110411in}{1.224923in}}%
\pgfpathlineto{\pgfqpoint{4.111202in}{1.227052in}}%
\pgfpathlineto{\pgfqpoint{4.111993in}{1.225115in}}%
\pgfpathlineto{\pgfqpoint{4.113575in}{1.227070in}}%
\pgfpathlineto{\pgfqpoint{4.119114in}{1.230472in}}%
\pgfpathlineto{\pgfqpoint{4.129399in}{1.229940in}}%
\pgfpathlineto{\pgfqpoint{4.137311in}{1.228192in}}%
\pgfpathlineto{\pgfqpoint{4.146805in}{1.233869in}}%
\pgfpathlineto{\pgfqpoint{4.157090in}{1.237978in}}%
\pgfpathlineto{\pgfqpoint{4.164211in}{1.238501in}}%
\pgfpathlineto{\pgfqpoint{4.189528in}{1.236984in}}%
\pgfpathlineto{\pgfqpoint{4.208517in}{1.229548in}}%
\pgfpathlineto{\pgfqpoint{4.213264in}{1.231433in}}%
\pgfpathlineto{\pgfqpoint{4.221967in}{1.235936in}}%
\pgfpathlineto{\pgfqpoint{4.227505in}{1.238126in}}%
\pgfpathlineto{\pgfqpoint{4.232252in}{1.238334in}}%
\pgfpathlineto{\pgfqpoint{4.235417in}{1.236709in}}%
\pgfpathlineto{\pgfqpoint{4.237790in}{1.233300in}}%
\pgfpathlineto{\pgfqpoint{4.238581in}{1.202278in}}%
\pgfpathlineto{\pgfqpoint{4.240164in}{1.235515in}}%
\pgfpathlineto{\pgfqpoint{4.240955in}{1.234215in}}%
\pgfpathlineto{\pgfqpoint{4.246493in}{1.199861in}}%
\pgfpathlineto{\pgfqpoint{4.248076in}{1.198795in}}%
\pgfpathlineto{\pgfqpoint{4.248867in}{1.201532in}}%
\pgfpathlineto{\pgfqpoint{4.249658in}{1.201031in}}%
\pgfpathlineto{\pgfqpoint{4.250449in}{1.201048in}}%
\pgfpathlineto{\pgfqpoint{4.253614in}{1.208691in}}%
\pgfpathlineto{\pgfqpoint{4.254405in}{1.207770in}}%
\pgfpathlineto{\pgfqpoint{4.256778in}{1.213313in}}%
\pgfpathlineto{\pgfqpoint{4.258361in}{1.216253in}}%
\pgfpathlineto{\pgfqpoint{4.259152in}{1.214569in}}%
\pgfpathlineto{\pgfqpoint{4.260734in}{1.219057in}}%
\pgfpathlineto{\pgfqpoint{4.261526in}{1.218913in}}%
\pgfpathlineto{\pgfqpoint{4.264690in}{1.224460in}}%
\pgfpathlineto{\pgfqpoint{4.265481in}{1.224351in}}%
\pgfpathlineto{\pgfqpoint{4.267855in}{1.226286in}}%
\pgfpathlineto{\pgfqpoint{4.268646in}{1.224966in}}%
\pgfpathlineto{\pgfqpoint{4.269437in}{1.226390in}}%
\pgfpathlineto{\pgfqpoint{4.270229in}{1.224310in}}%
\pgfpathlineto{\pgfqpoint{4.271811in}{1.226556in}}%
\pgfpathlineto{\pgfqpoint{4.272602in}{1.224348in}}%
\pgfpathlineto{\pgfqpoint{4.273393in}{1.225002in}}%
\pgfpathlineto{\pgfqpoint{4.276558in}{1.225168in}}%
\pgfpathlineto{\pgfqpoint{4.278931in}{1.223477in}}%
\pgfpathlineto{\pgfqpoint{4.280514in}{1.224350in}}%
\pgfpathlineto{\pgfqpoint{4.282096in}{1.222902in}}%
\pgfpathlineto{\pgfqpoint{4.282887in}{1.224364in}}%
\pgfpathlineto{\pgfqpoint{4.283679in}{1.221713in}}%
\pgfpathlineto{\pgfqpoint{4.284470in}{1.222806in}}%
\pgfpathlineto{\pgfqpoint{4.287634in}{1.220529in}}%
\pgfpathlineto{\pgfqpoint{4.290799in}{1.219157in}}%
\pgfpathlineto{\pgfqpoint{4.291590in}{1.222616in}}%
\pgfpathlineto{\pgfqpoint{4.292381in}{1.219633in}}%
\pgfpathlineto{\pgfqpoint{4.293173in}{1.220714in}}%
\pgfpathlineto{\pgfqpoint{4.293964in}{1.219482in}}%
\pgfpathlineto{\pgfqpoint{4.294755in}{1.220279in}}%
\pgfpathlineto{\pgfqpoint{4.297920in}{1.218836in}}%
\pgfpathlineto{\pgfqpoint{4.300293in}{1.220439in}}%
\pgfpathlineto{\pgfqpoint{4.301876in}{1.216969in}}%
\pgfpathlineto{\pgfqpoint{4.302667in}{1.218856in}}%
\pgfpathlineto{\pgfqpoint{4.303458in}{1.218316in}}%
\pgfpathlineto{\pgfqpoint{4.305832in}{1.218622in}}%
\pgfpathlineto{\pgfqpoint{4.307414in}{1.219640in}}%
\pgfpathlineto{\pgfqpoint{4.308996in}{1.219159in}}%
\pgfpathlineto{\pgfqpoint{4.311370in}{1.218341in}}%
\pgfpathlineto{\pgfqpoint{4.312161in}{1.219686in}}%
\pgfpathlineto{\pgfqpoint{4.312952in}{1.218993in}}%
\pgfpathlineto{\pgfqpoint{4.316117in}{1.221730in}}%
\pgfpathlineto{\pgfqpoint{4.320073in}{1.221014in}}%
\pgfpathlineto{\pgfqpoint{4.321655in}{1.223162in}}%
\pgfpathlineto{\pgfqpoint{4.322446in}{1.222270in}}%
\pgfpathlineto{\pgfqpoint{4.324029in}{1.224480in}}%
\pgfpathlineto{\pgfqpoint{4.325611in}{1.224234in}}%
\pgfpathlineto{\pgfqpoint{4.327985in}{1.224613in}}%
\pgfpathlineto{\pgfqpoint{4.334314in}{1.226071in}}%
\pgfpathlineto{\pgfqpoint{4.335105in}{1.227400in}}%
\pgfpathlineto{\pgfqpoint{4.336687in}{1.225380in}}%
\pgfpathlineto{\pgfqpoint{4.337479in}{1.227517in}}%
\pgfpathlineto{\pgfqpoint{4.338270in}{1.225851in}}%
\pgfpathlineto{\pgfqpoint{4.339061in}{1.226582in}}%
\pgfpathlineto{\pgfqpoint{4.343017in}{1.225979in}}%
\pgfpathlineto{\pgfqpoint{4.343808in}{1.226267in}}%
\pgfpathlineto{\pgfqpoint{4.344599in}{1.224085in}}%
\pgfpathlineto{\pgfqpoint{4.345390in}{1.224687in}}%
\pgfpathlineto{\pgfqpoint{4.346182in}{1.226041in}}%
\pgfpathlineto{\pgfqpoint{4.346973in}{1.224254in}}%
\pgfpathlineto{\pgfqpoint{4.347764in}{1.224997in}}%
\pgfpathlineto{\pgfqpoint{4.349346in}{1.226132in}}%
\pgfpathlineto{\pgfqpoint{4.350138in}{1.223547in}}%
\pgfpathlineto{\pgfqpoint{4.350929in}{1.226620in}}%
\pgfpathlineto{\pgfqpoint{4.351720in}{1.223648in}}%
\pgfpathlineto{\pgfqpoint{4.352511in}{1.225113in}}%
\pgfpathlineto{\pgfqpoint{4.354885in}{1.222827in}}%
\pgfpathlineto{\pgfqpoint{4.356467in}{1.221508in}}%
\pgfpathlineto{\pgfqpoint{4.357258in}{1.221945in}}%
\pgfpathlineto{\pgfqpoint{4.358840in}{1.220936in}}%
\pgfpathlineto{\pgfqpoint{4.359632in}{1.221932in}}%
\pgfpathlineto{\pgfqpoint{4.361214in}{1.220797in}}%
\pgfpathlineto{\pgfqpoint{4.362005in}{1.221674in}}%
\pgfpathlineto{\pgfqpoint{4.362796in}{1.218781in}}%
\pgfpathlineto{\pgfqpoint{4.363588in}{1.221227in}}%
\pgfpathlineto{\pgfqpoint{4.365170in}{1.217817in}}%
\pgfpathlineto{\pgfqpoint{4.366752in}{1.218593in}}%
\pgfpathlineto{\pgfqpoint{4.367543in}{1.216023in}}%
\pgfpathlineto{\pgfqpoint{4.368335in}{1.218030in}}%
\pgfpathlineto{\pgfqpoint{4.369126in}{1.217268in}}%
\pgfpathlineto{\pgfqpoint{4.369917in}{1.217027in}}%
\pgfpathlineto{\pgfqpoint{4.370708in}{1.218005in}}%
\pgfpathlineto{\pgfqpoint{4.371499in}{1.217345in}}%
\pgfpathlineto{\pgfqpoint{4.373082in}{1.216723in}}%
\pgfpathlineto{\pgfqpoint{4.373873in}{1.214713in}}%
\pgfpathlineto{\pgfqpoint{4.374664in}{1.216610in}}%
\pgfpathlineto{\pgfqpoint{4.375455in}{1.214687in}}%
\pgfpathlineto{\pgfqpoint{4.377829in}{1.216699in}}%
\pgfpathlineto{\pgfqpoint{4.378620in}{1.214039in}}%
\pgfpathlineto{\pgfqpoint{4.379411in}{1.217578in}}%
\pgfpathlineto{\pgfqpoint{4.380202in}{1.215675in}}%
\pgfpathlineto{\pgfqpoint{4.380993in}{1.216499in}}%
\pgfpathlineto{\pgfqpoint{4.381785in}{1.214928in}}%
\pgfpathlineto{\pgfqpoint{4.382576in}{1.217182in}}%
\pgfpathlineto{\pgfqpoint{4.383367in}{1.216336in}}%
\pgfpathlineto{\pgfqpoint{4.386532in}{1.218146in}}%
\pgfpathlineto{\pgfqpoint{4.387323in}{1.216400in}}%
\pgfpathlineto{\pgfqpoint{4.388114in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{4.388905in}{1.216514in}}%
\pgfpathlineto{\pgfqpoint{4.389696in}{1.218985in}}%
\pgfpathlineto{\pgfqpoint{4.390488in}{1.217497in}}%
\pgfpathlineto{\pgfqpoint{4.391279in}{1.220296in}}%
\pgfpathlineto{\pgfqpoint{4.392070in}{1.219181in}}%
\pgfpathlineto{\pgfqpoint{4.392861in}{1.217945in}}%
\pgfpathlineto{\pgfqpoint{4.393652in}{1.221634in}}%
\pgfpathlineto{\pgfqpoint{4.394443in}{1.218711in}}%
\pgfpathlineto{\pgfqpoint{4.395235in}{1.221364in}}%
\pgfpathlineto{\pgfqpoint{4.396026in}{1.220444in}}%
\pgfpathlineto{\pgfqpoint{4.396817in}{1.221565in}}%
\pgfpathlineto{\pgfqpoint{4.397608in}{1.220032in}}%
\pgfpathlineto{\pgfqpoint{4.399982in}{1.221578in}}%
\pgfpathlineto{\pgfqpoint{4.401564in}{1.220304in}}%
\pgfpathlineto{\pgfqpoint{4.402355in}{1.220891in}}%
\pgfpathlineto{\pgfqpoint{4.404729in}{1.218110in}}%
\pgfpathlineto{\pgfqpoint{4.405520in}{1.218646in}}%
\pgfpathlineto{\pgfqpoint{4.406311in}{1.216908in}}%
\pgfpathlineto{\pgfqpoint{4.407102in}{1.218292in}}%
\pgfpathlineto{\pgfqpoint{4.407893in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{4.410267in}{1.213789in}}%
\pgfpathlineto{\pgfqpoint{4.411058in}{1.216297in}}%
\pgfpathlineto{\pgfqpoint{4.411849in}{1.214993in}}%
\pgfpathlineto{\pgfqpoint{4.412641in}{1.215978in}}%
\pgfpathlineto{\pgfqpoint{4.413432in}{1.215218in}}%
\pgfpathlineto{\pgfqpoint{4.416596in}{1.216822in}}%
\pgfpathlineto{\pgfqpoint{4.418179in}{1.213029in}}%
\pgfpathlineto{\pgfqpoint{4.418970in}{1.214682in}}%
\pgfpathlineto{\pgfqpoint{4.421344in}{1.233783in}}%
\pgfpathlineto{\pgfqpoint{4.423717in}{1.238083in}}%
\pgfpathlineto{\pgfqpoint{4.425299in}{1.238458in}}%
\pgfpathlineto{\pgfqpoint{4.449035in}{1.237907in}}%
\pgfpathlineto{\pgfqpoint{4.459320in}{1.234048in}}%
\pgfpathlineto{\pgfqpoint{4.464858in}{1.229281in}}%
\pgfpathlineto{\pgfqpoint{4.469605in}{1.224352in}}%
\pgfpathlineto{\pgfqpoint{4.486220in}{1.201447in}}%
\pgfpathlineto{\pgfqpoint{4.489385in}{1.199986in}}%
\pgfpathlineto{\pgfqpoint{4.492550in}{1.199979in}}%
\pgfpathlineto{\pgfqpoint{4.494923in}{1.205761in}}%
\pgfpathlineto{\pgfqpoint{4.495714in}{1.203106in}}%
\pgfpathlineto{\pgfqpoint{4.496505in}{1.203851in}}%
\pgfpathlineto{\pgfqpoint{4.498879in}{1.211479in}}%
\pgfpathlineto{\pgfqpoint{4.499670in}{1.208168in}}%
\pgfpathlineto{\pgfqpoint{4.500461in}{1.213174in}}%
\pgfpathlineto{\pgfqpoint{4.501253in}{1.210163in}}%
\pgfpathlineto{\pgfqpoint{4.502044in}{1.214442in}}%
\pgfpathlineto{\pgfqpoint{4.502835in}{1.213867in}}%
\pgfpathlineto{\pgfqpoint{4.503626in}{1.213659in}}%
\pgfpathlineto{\pgfqpoint{4.514703in}{1.226933in}}%
\pgfpathlineto{\pgfqpoint{4.518658in}{1.228917in}}%
\pgfpathlineto{\pgfqpoint{4.522614in}{1.229032in}}%
\pgfpathlineto{\pgfqpoint{4.528944in}{1.226825in}}%
\pgfpathlineto{\pgfqpoint{4.536856in}{1.218553in}}%
\pgfpathlineto{\pgfqpoint{4.541603in}{1.212847in}}%
\pgfpathlineto{\pgfqpoint{4.545558in}{1.211212in}}%
\pgfpathlineto{\pgfqpoint{4.549514in}{1.209643in}}%
\pgfpathlineto{\pgfqpoint{4.554261in}{1.209760in}}%
\pgfpathlineto{\pgfqpoint{4.557426in}{1.212694in}}%
\pgfpathlineto{\pgfqpoint{4.559009in}{1.214592in}}%
\pgfpathlineto{\pgfqpoint{4.564547in}{1.219726in}}%
\pgfpathlineto{\pgfqpoint{4.566920in}{1.222718in}}%
\pgfpathlineto{\pgfqpoint{4.571667in}{1.226990in}}%
\pgfpathlineto{\pgfqpoint{4.577206in}{1.230155in}}%
\pgfpathlineto{\pgfqpoint{4.583535in}{1.230601in}}%
\pgfpathlineto{\pgfqpoint{4.590656in}{1.227167in}}%
\pgfpathlineto{\pgfqpoint{4.598567in}{1.218593in}}%
\pgfpathlineto{\pgfqpoint{4.603315in}{1.213153in}}%
\pgfpathlineto{\pgfqpoint{4.608062in}{1.211296in}}%
\pgfpathlineto{\pgfqpoint{4.612017in}{1.223628in}}%
\pgfpathlineto{\pgfqpoint{4.613600in}{1.225813in}}%
\pgfpathlineto{\pgfqpoint{4.615973in}{1.231209in}}%
\pgfpathlineto{\pgfqpoint{4.616765in}{1.229920in}}%
\pgfpathlineto{\pgfqpoint{4.619138in}{1.234193in}}%
\pgfpathlineto{\pgfqpoint{4.620720in}{1.235101in}}%
\pgfpathlineto{\pgfqpoint{4.623094in}{1.238480in}}%
\pgfpathlineto{\pgfqpoint{4.623885in}{1.229043in}}%
\pgfpathlineto{\pgfqpoint{4.624676in}{1.235823in}}%
\pgfpathlineto{\pgfqpoint{4.625467in}{1.235276in}}%
\pgfpathlineto{\pgfqpoint{4.631006in}{1.197245in}}%
\pgfpathlineto{\pgfqpoint{4.631797in}{1.197420in}}%
\pgfpathlineto{\pgfqpoint{4.632588in}{1.196400in}}%
\pgfpathlineto{\pgfqpoint{4.634170in}{1.197665in}}%
\pgfpathlineto{\pgfqpoint{4.634962in}{1.195740in}}%
\pgfpathlineto{\pgfqpoint{4.637335in}{1.198791in}}%
\pgfpathlineto{\pgfqpoint{4.638126in}{1.196930in}}%
\pgfpathlineto{\pgfqpoint{4.638918in}{1.199279in}}%
\pgfpathlineto{\pgfqpoint{4.639709in}{1.198178in}}%
\pgfpathlineto{\pgfqpoint{4.640500in}{1.200020in}}%
\pgfpathlineto{\pgfqpoint{4.641291in}{1.198635in}}%
\pgfpathlineto{\pgfqpoint{4.642873in}{1.199403in}}%
\pgfpathlineto{\pgfqpoint{4.644456in}{1.198747in}}%
\pgfpathlineto{\pgfqpoint{4.645247in}{1.200226in}}%
\pgfpathlineto{\pgfqpoint{4.646038in}{1.198462in}}%
\pgfpathlineto{\pgfqpoint{4.646829in}{1.200605in}}%
\pgfpathlineto{\pgfqpoint{4.647620in}{1.199616in}}%
\pgfpathlineto{\pgfqpoint{4.648412in}{1.201254in}}%
\pgfpathlineto{\pgfqpoint{4.649994in}{1.200468in}}%
\pgfpathlineto{\pgfqpoint{4.650785in}{1.200833in}}%
\pgfpathlineto{\pgfqpoint{4.651576in}{1.199772in}}%
\pgfpathlineto{\pgfqpoint{4.652368in}{1.201740in}}%
\pgfpathlineto{\pgfqpoint{4.653159in}{1.200353in}}%
\pgfpathlineto{\pgfqpoint{4.653950in}{1.196351in}}%
\pgfpathlineto{\pgfqpoint{4.654741in}{1.197204in}}%
\pgfpathlineto{\pgfqpoint{4.657115in}{1.196933in}}%
\pgfpathlineto{\pgfqpoint{4.657906in}{1.194797in}}%
\pgfpathlineto{\pgfqpoint{4.658697in}{1.195355in}}%
\pgfpathlineto{\pgfqpoint{4.660279in}{1.195675in}}%
\pgfpathlineto{\pgfqpoint{4.661070in}{1.191739in}}%
\pgfpathlineto{\pgfqpoint{4.661862in}{1.194347in}}%
\pgfpathlineto{\pgfqpoint{4.662653in}{1.189667in}}%
\pgfpathlineto{\pgfqpoint{4.663444in}{1.194383in}}%
\pgfpathlineto{\pgfqpoint{4.664235in}{1.193175in}}%
\pgfpathlineto{\pgfqpoint{4.665818in}{1.190679in}}%
\pgfpathlineto{\pgfqpoint{4.667400in}{1.192116in}}%
\pgfpathlineto{\pgfqpoint{4.668191in}{1.192957in}}%
\pgfpathlineto{\pgfqpoint{4.668982in}{1.192185in}}%
\pgfpathlineto{\pgfqpoint{4.669773in}{1.192938in}}%
\pgfpathlineto{\pgfqpoint{4.672147in}{1.190448in}}%
\pgfpathlineto{\pgfqpoint{4.672938in}{1.191746in}}%
\pgfpathlineto{\pgfqpoint{4.673729in}{1.191119in}}%
\pgfpathlineto{\pgfqpoint{4.674521in}{1.191859in}}%
\pgfpathlineto{\pgfqpoint{4.675312in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{4.676103in}{1.191380in}}%
\pgfpathlineto{\pgfqpoint{4.677685in}{1.194246in}}%
\pgfpathlineto{\pgfqpoint{4.678476in}{1.194330in}}%
\pgfpathlineto{\pgfqpoint{4.679268in}{1.192920in}}%
\pgfpathlineto{\pgfqpoint{4.680059in}{1.195449in}}%
\pgfpathlineto{\pgfqpoint{4.680850in}{1.193020in}}%
\pgfpathlineto{\pgfqpoint{4.684015in}{1.196763in}}%
\pgfpathlineto{\pgfqpoint{4.684806in}{1.195412in}}%
\pgfpathlineto{\pgfqpoint{4.686388in}{1.199061in}}%
\pgfpathlineto{\pgfqpoint{4.689553in}{1.200913in}}%
\pgfpathlineto{\pgfqpoint{4.690344in}{1.199186in}}%
\pgfpathlineto{\pgfqpoint{4.691135in}{1.201422in}}%
\pgfpathlineto{\pgfqpoint{4.692718in}{1.199282in}}%
\pgfpathlineto{\pgfqpoint{4.695091in}{1.202472in}}%
\pgfpathlineto{\pgfqpoint{4.695882in}{1.201528in}}%
\pgfpathlineto{\pgfqpoint{4.696673in}{1.203285in}}%
\pgfpathlineto{\pgfqpoint{4.697465in}{1.201753in}}%
\pgfpathlineto{\pgfqpoint{4.699838in}{1.205196in}}%
\pgfpathlineto{\pgfqpoint{4.700629in}{1.205504in}}%
\pgfpathlineto{\pgfqpoint{4.702212in}{1.203760in}}%
\pgfpathlineto{\pgfqpoint{4.703003in}{1.204934in}}%
\pgfpathlineto{\pgfqpoint{4.704585in}{1.203103in}}%
\pgfpathlineto{\pgfqpoint{4.705376in}{1.202087in}}%
\pgfpathlineto{\pgfqpoint{4.706168in}{1.203045in}}%
\pgfpathlineto{\pgfqpoint{4.707750in}{1.201408in}}%
\pgfpathlineto{\pgfqpoint{4.710915in}{1.203316in}}%
\pgfpathlineto{\pgfqpoint{4.712497in}{1.200100in}}%
\pgfpathlineto{\pgfqpoint{4.713288in}{1.202522in}}%
\pgfpathlineto{\pgfqpoint{4.715662in}{1.196950in}}%
\pgfpathlineto{\pgfqpoint{4.716453in}{1.197824in}}%
\pgfpathlineto{\pgfqpoint{4.717244in}{1.196879in}}%
\pgfpathlineto{\pgfqpoint{4.718035in}{1.197928in}}%
\pgfpathlineto{\pgfqpoint{4.718826in}{1.195694in}}%
\pgfpathlineto{\pgfqpoint{4.719618in}{1.197990in}}%
\pgfpathlineto{\pgfqpoint{4.720409in}{1.194828in}}%
\pgfpathlineto{\pgfqpoint{4.721200in}{1.196007in}}%
\pgfpathlineto{\pgfqpoint{4.721991in}{1.195788in}}%
\pgfpathlineto{\pgfqpoint{4.722782in}{1.197393in}}%
\pgfpathlineto{\pgfqpoint{4.723574in}{1.192392in}}%
\pgfpathlineto{\pgfqpoint{4.724365in}{1.194463in}}%
\pgfpathlineto{\pgfqpoint{4.726738in}{1.190192in}}%
\pgfpathlineto{\pgfqpoint{4.727529in}{1.189783in}}%
\pgfpathlineto{\pgfqpoint{4.729903in}{1.185330in}}%
\pgfpathlineto{\pgfqpoint{4.730694in}{1.187006in}}%
\pgfpathlineto{\pgfqpoint{4.734650in}{1.182888in}}%
\pgfpathlineto{\pgfqpoint{4.736232in}{1.183181in}}%
\pgfpathlineto{\pgfqpoint{4.737024in}{1.180406in}}%
\pgfpathlineto{\pgfqpoint{4.737815in}{1.180845in}}%
\pgfpathlineto{\pgfqpoint{4.738606in}{1.183716in}}%
\pgfpathlineto{\pgfqpoint{4.740188in}{1.181795in}}%
\pgfpathlineto{\pgfqpoint{4.740979in}{1.182777in}}%
\pgfpathlineto{\pgfqpoint{4.741771in}{1.180741in}}%
\pgfpathlineto{\pgfqpoint{4.742562in}{1.182934in}}%
\pgfpathlineto{\pgfqpoint{4.744144in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{4.744935in}{1.181865in}}%
\pgfpathlineto{\pgfqpoint{4.745727in}{1.180284in}}%
\pgfpathlineto{\pgfqpoint{4.748100in}{1.183429in}}%
\pgfpathlineto{\pgfqpoint{4.752056in}{1.184822in}}%
\pgfpathlineto{\pgfqpoint{4.752847in}{1.183505in}}%
\pgfpathlineto{\pgfqpoint{4.756803in}{1.189260in}}%
\pgfpathlineto{\pgfqpoint{4.757594in}{1.188199in}}%
\pgfpathlineto{\pgfqpoint{4.758385in}{1.191030in}}%
\pgfpathlineto{\pgfqpoint{4.759177in}{1.190383in}}%
\pgfpathlineto{\pgfqpoint{4.760759in}{1.192442in}}%
\pgfpathlineto{\pgfqpoint{4.761550in}{1.192279in}}%
\pgfpathlineto{\pgfqpoint{4.762341in}{1.193508in}}%
\pgfpathlineto{\pgfqpoint{4.763132in}{1.192806in}}%
\pgfpathlineto{\pgfqpoint{4.763924in}{1.193548in}}%
\pgfpathlineto{\pgfqpoint{4.764715in}{1.191898in}}%
\pgfpathlineto{\pgfqpoint{4.765506in}{1.196680in}}%
\pgfpathlineto{\pgfqpoint{4.766297in}{1.192408in}}%
\pgfpathlineto{\pgfqpoint{4.767088in}{1.198219in}}%
\pgfpathlineto{\pgfqpoint{4.767880in}{1.193061in}}%
\pgfpathlineto{\pgfqpoint{4.768671in}{1.199873in}}%
\pgfpathlineto{\pgfqpoint{4.769462in}{1.197863in}}%
\pgfpathlineto{\pgfqpoint{4.770253in}{1.199555in}}%
\pgfpathlineto{\pgfqpoint{4.771044in}{1.198578in}}%
\pgfpathlineto{\pgfqpoint{4.771835in}{1.201705in}}%
\pgfpathlineto{\pgfqpoint{4.772627in}{1.200661in}}%
\pgfpathlineto{\pgfqpoint{4.773418in}{1.201152in}}%
\pgfpathlineto{\pgfqpoint{4.775000in}{1.200360in}}%
\pgfpathlineto{\pgfqpoint{4.775791in}{1.199663in}}%
\pgfpathlineto{\pgfqpoint{4.777374in}{1.200651in}}%
\pgfpathlineto{\pgfqpoint{4.778956in}{1.197917in}}%
\pgfpathlineto{\pgfqpoint{4.780538in}{1.201213in}}%
\pgfpathlineto{\pgfqpoint{4.783703in}{1.200360in}}%
\pgfpathlineto{\pgfqpoint{4.786077in}{1.197911in}}%
\pgfpathlineto{\pgfqpoint{4.786868in}{1.198270in}}%
\pgfpathlineto{\pgfqpoint{4.787659in}{1.197230in}}%
\pgfpathlineto{\pgfqpoint{4.788450in}{1.199059in}}%
\pgfpathlineto{\pgfqpoint{4.790033in}{1.194951in}}%
\pgfpathlineto{\pgfqpoint{4.790824in}{1.200520in}}%
\pgfpathlineto{\pgfqpoint{4.793197in}{1.229841in}}%
\pgfpathlineto{\pgfqpoint{4.795571in}{1.236199in}}%
\pgfpathlineto{\pgfqpoint{4.797944in}{1.237195in}}%
\pgfpathlineto{\pgfqpoint{4.800318in}{1.238253in}}%
\pgfpathlineto{\pgfqpoint{4.806647in}{1.238130in}}%
\pgfpathlineto{\pgfqpoint{4.814559in}{1.237793in}}%
\pgfpathlineto{\pgfqpoint{4.818515in}{1.236147in}}%
\pgfpathlineto{\pgfqpoint{4.824053in}{1.231114in}}%
\pgfpathlineto{\pgfqpoint{4.831174in}{1.221606in}}%
\pgfpathlineto{\pgfqpoint{4.838294in}{1.211551in}}%
\pgfpathlineto{\pgfqpoint{4.839086in}{1.211047in}}%
\pgfpathlineto{\pgfqpoint{4.839877in}{1.213773in}}%
\pgfpathlineto{\pgfqpoint{4.840668in}{1.212887in}}%
\pgfpathlineto{\pgfqpoint{4.844624in}{1.219714in}}%
\pgfpathlineto{\pgfqpoint{4.847788in}{1.220942in}}%
\pgfpathlineto{\pgfqpoint{4.853327in}{1.219815in}}%
\pgfpathlineto{\pgfqpoint{4.856491in}{1.217197in}}%
\pgfpathlineto{\pgfqpoint{4.866777in}{1.208147in}}%
\pgfpathlineto{\pgfqpoint{4.869150in}{1.208249in}}%
\pgfpathlineto{\pgfqpoint{4.874689in}{1.207816in}}%
\pgfpathlineto{\pgfqpoint{4.891303in}{1.225326in}}%
\pgfpathlineto{\pgfqpoint{4.901589in}{1.230692in}}%
\pgfpathlineto{\pgfqpoint{4.908709in}{1.231067in}}%
\pgfpathlineto{\pgfqpoint{4.911874in}{1.229826in}}%
\pgfpathlineto{\pgfqpoint{4.918203in}{1.225618in}}%
\pgfpathlineto{\pgfqpoint{4.924533in}{1.218321in}}%
\pgfpathlineto{\pgfqpoint{4.937983in}{1.205879in}}%
\pgfpathlineto{\pgfqpoint{4.942730in}{1.207016in}}%
\pgfpathlineto{\pgfqpoint{4.946686in}{1.209209in}}%
\pgfpathlineto{\pgfqpoint{4.949059in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{4.952224in}{1.214420in}}%
\pgfpathlineto{\pgfqpoint{4.953015in}{1.215156in}}%
\pgfpathlineto{\pgfqpoint{4.954598in}{1.217444in}}%
\pgfpathlineto{\pgfqpoint{4.960927in}{1.223874in}}%
\pgfpathlineto{\pgfqpoint{4.964092in}{1.225844in}}%
\pgfpathlineto{\pgfqpoint{4.972795in}{1.228353in}}%
\pgfpathlineto{\pgfqpoint{4.979915in}{1.224715in}}%
\pgfpathlineto{\pgfqpoint{4.984662in}{1.219084in}}%
\pgfpathlineto{\pgfqpoint{4.987827in}{1.216345in}}%
\pgfpathlineto{\pgfqpoint{4.990992in}{1.225731in}}%
\pgfpathlineto{\pgfqpoint{4.992574in}{1.226945in}}%
\pgfpathlineto{\pgfqpoint{4.995739in}{1.230985in}}%
\pgfpathlineto{\pgfqpoint{4.996530in}{1.229031in}}%
\pgfpathlineto{\pgfqpoint{4.998112in}{1.234145in}}%
\pgfpathlineto{\pgfqpoint{4.998904in}{1.231143in}}%
\pgfpathlineto{\pgfqpoint{5.003651in}{1.196886in}}%
\pgfpathlineto{\pgfqpoint{5.004442in}{1.195565in}}%
\pgfpathlineto{\pgfqpoint{5.005233in}{1.197186in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.195342in}}%
\pgfpathlineto{\pgfqpoint{5.009189in}{1.203498in}}%
\pgfpathlineto{\pgfqpoint{5.010771in}{1.208311in}}%
\pgfpathlineto{\pgfqpoint{5.014727in}{1.222067in}}%
\pgfpathlineto{\pgfqpoint{5.020265in}{1.235102in}}%
\pgfpathlineto{\pgfqpoint{5.021848in}{1.236695in}}%
\pgfpathlineto{\pgfqpoint{5.025012in}{1.237810in}}%
\pgfpathlineto{\pgfqpoint{5.029759in}{1.237274in}}%
\pgfpathlineto{\pgfqpoint{5.040836in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{5.041627in}{1.234199in}}%
\pgfpathlineto{\pgfqpoint{5.042418in}{1.236104in}}%
\pgfpathlineto{\pgfqpoint{5.044001in}{1.235350in}}%
\pgfpathlineto{\pgfqpoint{5.046374in}{1.234784in}}%
\pgfpathlineto{\pgfqpoint{5.048748in}{1.235155in}}%
\pgfpathlineto{\pgfqpoint{5.050330in}{1.234345in}}%
\pgfpathlineto{\pgfqpoint{5.055077in}{1.232493in}}%
\pgfpathlineto{\pgfqpoint{5.063780in}{1.233542in}}%
\pgfpathlineto{\pgfqpoint{5.082768in}{1.237241in}}%
\pgfpathlineto{\pgfqpoint{5.092263in}{1.236718in}}%
\pgfpathlineto{\pgfqpoint{5.093845in}{1.236184in}}%
\pgfpathlineto{\pgfqpoint{5.097010in}{1.235923in}}%
\pgfpathlineto{\pgfqpoint{5.102548in}{1.234107in}}%
\pgfpathlineto{\pgfqpoint{5.104130in}{1.234164in}}%
\pgfpathlineto{\pgfqpoint{5.109668in}{1.232284in}}%
\pgfpathlineto{\pgfqpoint{5.112042in}{1.231461in}}%
\pgfpathlineto{\pgfqpoint{5.119954in}{1.228685in}}%
\pgfpathlineto{\pgfqpoint{5.127074in}{1.228398in}}%
\pgfpathlineto{\pgfqpoint{5.131821in}{1.229211in}}%
\pgfpathlineto{\pgfqpoint{5.134986in}{1.229985in}}%
\pgfpathlineto{\pgfqpoint{5.153183in}{1.233339in}}%
\pgfpathlineto{\pgfqpoint{5.164260in}{1.233338in}}%
\pgfpathlineto{\pgfqpoint{5.177710in}{1.238307in}}%
\pgfpathlineto{\pgfqpoint{5.179292in}{1.238513in}}%
\pgfpathlineto{\pgfqpoint{5.184830in}{1.229543in}}%
\pgfpathlineto{\pgfqpoint{5.185622in}{1.231245in}}%
\pgfpathlineto{\pgfqpoint{5.187995in}{1.228197in}}%
\pgfpathlineto{\pgfqpoint{5.189577in}{1.228704in}}%
\pgfpathlineto{\pgfqpoint{5.196698in}{1.238484in}}%
\pgfpathlineto{\pgfqpoint{5.199072in}{1.237239in}}%
\pgfpathlineto{\pgfqpoint{5.202236in}{1.231124in}}%
\pgfpathlineto{\pgfqpoint{5.210148in}{1.215922in}}%
\pgfpathlineto{\pgfqpoint{5.213313in}{1.214237in}}%
\pgfpathlineto{\pgfqpoint{5.216477in}{1.215465in}}%
\pgfpathlineto{\pgfqpoint{5.222016in}{1.230218in}}%
\pgfpathlineto{\pgfqpoint{5.229136in}{1.233964in}}%
\pgfpathlineto{\pgfqpoint{5.233883in}{1.237095in}}%
\pgfpathlineto{\pgfqpoint{5.241004in}{1.238476in}}%
\pgfpathlineto{\pgfqpoint{5.248125in}{1.237798in}}%
\pgfpathlineto{\pgfqpoint{5.257619in}{1.234069in}}%
\pgfpathlineto{\pgfqpoint{5.264739in}{1.231877in}}%
\pgfpathlineto{\pgfqpoint{5.274233in}{1.234326in}}%
\pgfpathlineto{\pgfqpoint{5.282145in}{1.237972in}}%
\pgfpathlineto{\pgfqpoint{5.289266in}{1.238395in}}%
\pgfpathlineto{\pgfqpoint{5.307463in}{1.236909in}}%
\pgfpathlineto{\pgfqpoint{5.318539in}{1.238503in}}%
\pgfpathlineto{\pgfqpoint{5.350187in}{1.237877in}}%
\pgfpathlineto{\pgfqpoint{5.358098in}{1.234650in}}%
\pgfpathlineto{\pgfqpoint{5.364428in}{1.231978in}}%
\pgfpathlineto{\pgfqpoint{5.368384in}{1.232023in}}%
\pgfpathlineto{\pgfqpoint{5.372340in}{1.233414in}}%
\pgfpathlineto{\pgfqpoint{5.377878in}{1.238015in}}%
\pgfpathlineto{\pgfqpoint{5.381834in}{1.238396in}}%
\pgfpathlineto{\pgfqpoint{5.383416in}{1.237840in}}%
\pgfpathlineto{\pgfqpoint{5.384998in}{1.236564in}}%
\pgfpathlineto{\pgfqpoint{5.386581in}{1.235302in}}%
\pgfpathlineto{\pgfqpoint{5.390537in}{1.226758in}}%
\pgfpathlineto{\pgfqpoint{5.395284in}{1.208110in}}%
\pgfpathlineto{\pgfqpoint{5.403196in}{1.169211in}}%
\pgfpathlineto{\pgfqpoint{5.413481in}{1.128278in}}%
\pgfpathlineto{\pgfqpoint{5.415854in}{1.122775in}}%
\pgfpathlineto{\pgfqpoint{5.420601in}{1.121167in}}%
\pgfpathlineto{\pgfqpoint{5.426931in}{1.124971in}}%
\pgfpathlineto{\pgfqpoint{5.429304in}{1.128931in}}%
\pgfpathlineto{\pgfqpoint{5.433260in}{1.138023in}}%
\pgfpathlineto{\pgfqpoint{5.437216in}{1.143458in}}%
\pgfpathlineto{\pgfqpoint{5.438799in}{1.143655in}}%
\pgfpathlineto{\pgfqpoint{5.443546in}{1.148543in}}%
\pgfpathlineto{\pgfqpoint{5.446710in}{1.152143in}}%
\pgfpathlineto{\pgfqpoint{5.449084in}{1.153495in}}%
\pgfpathlineto{\pgfqpoint{5.453040in}{1.156476in}}%
\pgfpathlineto{\pgfqpoint{5.456996in}{1.154831in}}%
\pgfpathlineto{\pgfqpoint{5.457787in}{1.155342in}}%
\pgfpathlineto{\pgfqpoint{5.460952in}{1.151371in}}%
\pgfpathlineto{\pgfqpoint{5.464907in}{1.146828in}}%
\pgfpathlineto{\pgfqpoint{5.468863in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{5.474402in}{1.117262in}}%
\pgfpathlineto{\pgfqpoint{5.482313in}{1.087420in}}%
\pgfpathlineto{\pgfqpoint{5.498137in}{1.038111in}}%
\pgfpathlineto{\pgfqpoint{5.498928in}{1.037787in}}%
\pgfpathlineto{\pgfqpoint{5.500510in}{1.038744in}}%
\pgfpathlineto{\pgfqpoint{5.506049in}{1.037818in}}%
\pgfpathlineto{\pgfqpoint{5.507631in}{1.040793in}}%
\pgfpathlineto{\pgfqpoint{5.512378in}{1.048773in}}%
\pgfpathlineto{\pgfqpoint{5.515543in}{1.052804in}}%
\pgfpathlineto{\pgfqpoint{5.517916in}{1.057009in}}%
\pgfpathlineto{\pgfqpoint{5.533740in}{1.096956in}}%
\pgfpathlineto{\pgfqpoint{5.537696in}{1.101103in}}%
\pgfpathlineto{\pgfqpoint{5.540069in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{5.541652in}{1.104643in}}%
\pgfpathlineto{\pgfqpoint{5.547981in}{1.106595in}}%
\pgfpathlineto{\pgfqpoint{5.551937in}{1.111868in}}%
\pgfpathlineto{\pgfqpoint{5.554311in}{1.121688in}}%
\pgfpathlineto{\pgfqpoint{5.562222in}{1.161395in}}%
\pgfpathlineto{\pgfqpoint{5.570925in}{1.208355in}}%
\pgfpathlineto{\pgfqpoint{5.574881in}{1.221129in}}%
\pgfpathlineto{\pgfqpoint{5.579628in}{1.229801in}}%
\pgfpathlineto{\pgfqpoint{5.582793in}{1.232945in}}%
\pgfpathlineto{\pgfqpoint{5.588331in}{1.233214in}}%
\pgfpathlineto{\pgfqpoint{5.593078in}{1.230178in}}%
\pgfpathlineto{\pgfqpoint{5.597034in}{1.227089in}}%
\pgfpathlineto{\pgfqpoint{5.598616in}{1.227599in}}%
\pgfpathlineto{\pgfqpoint{5.600990in}{1.238031in}}%
\pgfpathlineto{\pgfqpoint{5.602572in}{1.223519in}}%
\pgfpathlineto{\pgfqpoint{5.607319in}{1.118231in}}%
\pgfpathlineto{\pgfqpoint{5.612858in}{1.011635in}}%
\pgfpathlineto{\pgfqpoint{5.620769in}{0.960693in}}%
\pgfpathlineto{\pgfqpoint{5.621561in}{0.957822in}}%
\pgfpathlineto{\pgfqpoint{5.622352in}{0.959515in}}%
\pgfpathlineto{\pgfqpoint{5.623934in}{0.952793in}}%
\pgfpathlineto{\pgfqpoint{5.624725in}{0.950890in}}%
\pgfpathlineto{\pgfqpoint{5.625517in}{0.954407in}}%
\pgfpathlineto{\pgfqpoint{5.626308in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{5.627099in}{0.955848in}}%
\pgfpathlineto{\pgfqpoint{5.627890in}{0.951462in}}%
\pgfpathlineto{\pgfqpoint{5.630264in}{0.963631in}}%
\pgfpathlineto{\pgfqpoint{5.631055in}{0.960067in}}%
\pgfpathlineto{\pgfqpoint{5.634219in}{0.970653in}}%
\pgfpathlineto{\pgfqpoint{5.635011in}{0.967701in}}%
\pgfpathlineto{\pgfqpoint{5.637384in}{0.972951in}}%
\pgfpathlineto{\pgfqpoint{5.638175in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{5.638967in}{0.974003in}}%
\pgfpathlineto{\pgfqpoint{5.639758in}{0.970247in}}%
\pgfpathlineto{\pgfqpoint{5.640549in}{0.971551in}}%
\pgfpathlineto{\pgfqpoint{5.641340in}{0.970945in}}%
\pgfpathlineto{\pgfqpoint{5.642131in}{0.964925in}}%
\pgfpathlineto{\pgfqpoint{5.642922in}{0.967811in}}%
\pgfpathlineto{\pgfqpoint{5.645296in}{0.958682in}}%
\pgfpathlineto{\pgfqpoint{5.646087in}{0.956309in}}%
\pgfpathlineto{\pgfqpoint{5.646878in}{0.949157in}}%
\pgfpathlineto{\pgfqpoint{5.647669in}{0.952559in}}%
\pgfpathlineto{\pgfqpoint{5.650043in}{0.937456in}}%
\pgfpathlineto{\pgfqpoint{5.657164in}{0.907605in}}%
\pgfpathlineto{\pgfqpoint{5.659537in}{0.893097in}}%
\pgfpathlineto{\pgfqpoint{5.660328in}{0.893127in}}%
\pgfpathlineto{\pgfqpoint{5.662702in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{5.663493in}{0.881844in}}%
\pgfpathlineto{\pgfqpoint{5.665076in}{0.877678in}}%
\pgfpathlineto{\pgfqpoint{5.665867in}{0.879081in}}%
\pgfpathlineto{\pgfqpoint{5.666658in}{0.874233in}}%
\pgfpathlineto{\pgfqpoint{5.667449in}{0.875067in}}%
\pgfpathlineto{\pgfqpoint{5.668240in}{0.875295in}}%
\pgfpathlineto{\pgfqpoint{5.669031in}{0.876970in}}%
\pgfpathlineto{\pgfqpoint{5.669822in}{0.872988in}}%
\pgfpathlineto{\pgfqpoint{5.670614in}{0.880251in}}%
\pgfpathlineto{\pgfqpoint{5.671405in}{0.875893in}}%
\pgfpathlineto{\pgfqpoint{5.672987in}{0.885177in}}%
\pgfpathlineto{\pgfqpoint{5.679317in}{0.911479in}}%
\pgfpathlineto{\pgfqpoint{5.681690in}{0.926611in}}%
\pgfpathlineto{\pgfqpoint{5.682481in}{0.924485in}}%
\pgfpathlineto{\pgfqpoint{5.684855in}{0.939010in}}%
\pgfpathlineto{\pgfqpoint{5.685646in}{0.939093in}}%
\pgfpathlineto{\pgfqpoint{5.689602in}{0.956554in}}%
\pgfpathlineto{\pgfqpoint{5.690393in}{0.953580in}}%
\pgfpathlineto{\pgfqpoint{5.692767in}{0.961179in}}%
\pgfpathlineto{\pgfqpoint{5.693558in}{0.960602in}}%
\pgfpathlineto{\pgfqpoint{5.694349in}{0.963036in}}%
\pgfpathlineto{\pgfqpoint{5.695140in}{0.958619in}}%
\pgfpathlineto{\pgfqpoint{5.695931in}{0.963934in}}%
\pgfpathlineto{\pgfqpoint{5.699096in}{0.949719in}}%
\pgfpathlineto{\pgfqpoint{5.699887in}{0.949511in}}%
\pgfpathlineto{\pgfqpoint{5.700679in}{0.951672in}}%
\pgfpathlineto{\pgfqpoint{5.703052in}{0.934982in}}%
\pgfpathlineto{\pgfqpoint{5.703843in}{0.934598in}}%
\pgfpathlineto{\pgfqpoint{5.710173in}{0.908010in}}%
\pgfpathlineto{\pgfqpoint{5.710964in}{0.906885in}}%
\pgfpathlineto{\pgfqpoint{5.713337in}{0.895492in}}%
\pgfpathlineto{\pgfqpoint{5.714129in}{0.894487in}}%
\pgfpathlineto{\pgfqpoint{5.716502in}{0.888107in}}%
\pgfpathlineto{\pgfqpoint{5.719667in}{0.881078in}}%
\pgfpathlineto{\pgfqpoint{5.720458in}{0.881554in}}%
\pgfpathlineto{\pgfqpoint{5.722831in}{0.879325in}}%
\pgfpathlineto{\pgfqpoint{5.723623in}{0.879947in}}%
\pgfpathlineto{\pgfqpoint{5.724414in}{0.882696in}}%
\pgfpathlineto{\pgfqpoint{5.725205in}{0.880298in}}%
\pgfpathlineto{\pgfqpoint{5.725996in}{0.883535in}}%
\pgfpathlineto{\pgfqpoint{5.726787in}{0.881721in}}%
\pgfpathlineto{\pgfqpoint{5.729161in}{0.893678in}}%
\pgfpathlineto{\pgfqpoint{5.729952in}{0.894290in}}%
\pgfpathlineto{\pgfqpoint{5.733117in}{0.908161in}}%
\pgfpathlineto{\pgfqpoint{5.734699in}{0.914667in}}%
\pgfpathlineto{\pgfqpoint{5.740237in}{0.942828in}}%
\pgfpathlineto{\pgfqpoint{5.741029in}{0.942965in}}%
\pgfpathlineto{\pgfqpoint{5.748940in}{0.991628in}}%
\pgfpathlineto{\pgfqpoint{5.759226in}{1.137109in}}%
\pgfpathlineto{\pgfqpoint{5.760017in}{1.142058in}}%
\pgfpathlineto{\pgfqpoint{5.762390in}{1.173788in}}%
\pgfpathlineto{\pgfqpoint{5.764764in}{1.194188in}}%
\pgfpathlineto{\pgfqpoint{5.767929in}{1.207367in}}%
\pgfpathlineto{\pgfqpoint{5.769511in}{1.212095in}}%
\pgfpathlineto{\pgfqpoint{5.771885in}{1.184867in}}%
\pgfpathlineto{\pgfqpoint{5.773467in}{1.181053in}}%
\pgfpathlineto{\pgfqpoint{5.775049in}{1.181928in}}%
\pgfpathlineto{\pgfqpoint{5.776632in}{1.181245in}}%
\pgfpathlineto{\pgfqpoint{5.777423in}{1.184524in}}%
\pgfpathlineto{\pgfqpoint{5.778214in}{1.182733in}}%
\pgfpathlineto{\pgfqpoint{5.779005in}{1.187434in}}%
\pgfpathlineto{\pgfqpoint{5.779796in}{1.185070in}}%
\pgfpathlineto{\pgfqpoint{5.782170in}{1.192213in}}%
\pgfpathlineto{\pgfqpoint{5.782961in}{1.192235in}}%
\pgfpathlineto{\pgfqpoint{5.783752in}{1.195313in}}%
\pgfpathlineto{\pgfqpoint{5.784543in}{1.193463in}}%
\pgfpathlineto{\pgfqpoint{5.786917in}{1.201793in}}%
\pgfpathlineto{\pgfqpoint{5.787708in}{1.200714in}}%
\pgfpathlineto{\pgfqpoint{5.790082in}{1.207823in}}%
\pgfpathlineto{\pgfqpoint{5.791664in}{1.207579in}}%
\pgfpathlineto{\pgfqpoint{5.794037in}{1.211939in}}%
\pgfpathlineto{\pgfqpoint{5.795620in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{5.797202in}{1.213783in}}%
\pgfpathlineto{\pgfqpoint{5.797993in}{1.215735in}}%
\pgfpathlineto{\pgfqpoint{5.798785in}{1.215286in}}%
\pgfpathlineto{\pgfqpoint{5.799576in}{1.215565in}}%
\pgfpathlineto{\pgfqpoint{5.801158in}{1.218149in}}%
\pgfpathlineto{\pgfqpoint{5.801949in}{1.218228in}}%
\pgfpathlineto{\pgfqpoint{5.802740in}{1.220743in}}%
\pgfpathlineto{\pgfqpoint{5.803532in}{1.218977in}}%
\pgfpathlineto{\pgfqpoint{5.805905in}{1.222187in}}%
\pgfpathlineto{\pgfqpoint{5.806696in}{1.220409in}}%
\pgfpathlineto{\pgfqpoint{5.809070in}{1.224165in}}%
\pgfpathlineto{\pgfqpoint{5.812235in}{1.225412in}}%
\pgfpathlineto{\pgfqpoint{5.813026in}{1.224758in}}%
\pgfpathlineto{\pgfqpoint{5.813817in}{1.226236in}}%
\pgfpathlineto{\pgfqpoint{5.814608in}{1.224844in}}%
\pgfpathlineto{\pgfqpoint{5.815399in}{1.225505in}}%
\pgfpathlineto{\pgfqpoint{5.816982in}{1.225710in}}%
\pgfpathlineto{\pgfqpoint{5.818564in}{1.226156in}}%
\pgfpathlineto{\pgfqpoint{5.819355in}{1.225365in}}%
\pgfpathlineto{\pgfqpoint{5.820146in}{1.226438in}}%
\pgfpathlineto{\pgfqpoint{5.820938in}{1.224243in}}%
\pgfpathlineto{\pgfqpoint{5.823311in}{1.226957in}}%
\pgfpathlineto{\pgfqpoint{5.824102in}{1.224828in}}%
\pgfpathlineto{\pgfqpoint{5.824893in}{1.225337in}}%
\pgfpathlineto{\pgfqpoint{5.829640in}{1.223395in}}%
\pgfpathlineto{\pgfqpoint{5.830432in}{1.222674in}}%
\pgfpathlineto{\pgfqpoint{5.831223in}{1.224392in}}%
\pgfpathlineto{\pgfqpoint{5.832805in}{1.222990in}}%
\pgfpathlineto{\pgfqpoint{5.836761in}{1.222455in}}%
\pgfpathlineto{\pgfqpoint{5.843882in}{1.219959in}}%
\pgfpathlineto{\pgfqpoint{5.844673in}{1.221302in}}%
\pgfpathlineto{\pgfqpoint{5.846255in}{1.219947in}}%
\pgfpathlineto{\pgfqpoint{5.847838in}{1.219876in}}%
\pgfpathlineto{\pgfqpoint{5.849420in}{1.219202in}}%
\pgfpathlineto{\pgfqpoint{5.850211in}{1.220486in}}%
\pgfpathlineto{\pgfqpoint{5.851002in}{1.219104in}}%
\pgfpathlineto{\pgfqpoint{5.851793in}{1.219563in}}%
\pgfpathlineto{\pgfqpoint{5.853376in}{1.219820in}}%
\pgfpathlineto{\pgfqpoint{5.854167in}{1.219763in}}%
\pgfpathlineto{\pgfqpoint{5.854958in}{1.221209in}}%
\pgfpathlineto{\pgfqpoint{5.855749in}{1.220713in}}%
\pgfpathlineto{\pgfqpoint{5.856541in}{1.220758in}}%
\pgfpathlineto{\pgfqpoint{5.857332in}{1.222141in}}%
\pgfpathlineto{\pgfqpoint{5.858123in}{1.219344in}}%
\pgfpathlineto{\pgfqpoint{5.858914in}{1.220412in}}%
\pgfpathlineto{\pgfqpoint{5.861288in}{1.221597in}}%
\pgfpathlineto{\pgfqpoint{5.862079in}{1.220565in}}%
\pgfpathlineto{\pgfqpoint{5.863661in}{1.223073in}}%
\pgfpathlineto{\pgfqpoint{5.866035in}{1.223929in}}%
\pgfpathlineto{\pgfqpoint{5.868408in}{1.224678in}}%
\pgfpathlineto{\pgfqpoint{5.871573in}{1.224571in}}%
\pgfpathlineto{\pgfqpoint{5.873946in}{1.225881in}}%
\pgfpathlineto{\pgfqpoint{5.884232in}{1.228162in}}%
\pgfpathlineto{\pgfqpoint{5.885023in}{1.227326in}}%
\pgfpathlineto{\pgfqpoint{5.885814in}{1.228190in}}%
\pgfpathlineto{\pgfqpoint{5.888188in}{1.226379in}}%
\pgfpathlineto{\pgfqpoint{5.889770in}{1.227511in}}%
\pgfpathlineto{\pgfqpoint{5.891352in}{1.227233in}}%
\pgfpathlineto{\pgfqpoint{5.892935in}{1.227305in}}%
\pgfpathlineto{\pgfqpoint{5.896099in}{1.225231in}}%
\pgfpathlineto{\pgfqpoint{5.899264in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{5.902429in}{1.223086in}}%
\pgfpathlineto{\pgfqpoint{5.903220in}{1.222181in}}%
\pgfpathlineto{\pgfqpoint{5.904011in}{1.223553in}}%
\pgfpathlineto{\pgfqpoint{5.906385in}{1.219989in}}%
\pgfpathlineto{\pgfqpoint{5.909549in}{1.219331in}}%
\pgfpathlineto{\pgfqpoint{5.911923in}{1.216902in}}%
\pgfpathlineto{\pgfqpoint{5.912714in}{1.218017in}}%
\pgfpathlineto{\pgfqpoint{5.914297in}{1.214759in}}%
\pgfpathlineto{\pgfqpoint{5.915879in}{1.215989in}}%
\pgfpathlineto{\pgfqpoint{5.916670in}{1.213945in}}%
\pgfpathlineto{\pgfqpoint{5.917461in}{1.215671in}}%
\pgfpathlineto{\pgfqpoint{5.918252in}{1.213270in}}%
\pgfpathlineto{\pgfqpoint{5.919044in}{1.213726in}}%
\pgfpathlineto{\pgfqpoint{5.920626in}{1.212970in}}%
\pgfpathlineto{\pgfqpoint{5.922999in}{1.215946in}}%
\pgfpathlineto{\pgfqpoint{5.926955in}{1.224338in}}%
\pgfpathlineto{\pgfqpoint{5.929329in}{1.237309in}}%
\pgfpathlineto{\pgfqpoint{5.931702in}{1.238494in}}%
\pgfpathlineto{\pgfqpoint{5.945152in}{1.236564in}}%
\pgfpathlineto{\pgfqpoint{5.947526in}{1.230554in}}%
\pgfpathlineto{\pgfqpoint{5.949900in}{1.218046in}}%
\pgfpathlineto{\pgfqpoint{5.953855in}{1.182513in}}%
\pgfpathlineto{\pgfqpoint{5.966514in}{1.055660in}}%
\pgfpathlineto{\pgfqpoint{5.968097in}{1.052715in}}%
\pgfpathlineto{\pgfqpoint{5.970470in}{1.035890in}}%
\pgfpathlineto{\pgfqpoint{5.972052in}{1.033725in}}%
\pgfpathlineto{\pgfqpoint{5.976008in}{0.992435in}}%
\pgfpathlineto{\pgfqpoint{5.976800in}{1.001568in}}%
\pgfpathlineto{\pgfqpoint{5.977591in}{0.992000in}}%
\pgfpathlineto{\pgfqpoint{5.978382in}{1.011453in}}%
\pgfpathlineto{\pgfqpoint{5.979173in}{1.009985in}}%
\pgfpathlineto{\pgfqpoint{5.982338in}{1.028057in}}%
\pgfpathlineto{\pgfqpoint{5.989459in}{1.065850in}}%
\pgfpathlineto{\pgfqpoint{5.990250in}{1.067366in}}%
\pgfpathlineto{\pgfqpoint{5.992623in}{1.080042in}}%
\pgfpathlineto{\pgfqpoint{5.993414in}{1.079081in}}%
\pgfpathlineto{\pgfqpoint{5.996579in}{1.095601in}}%
\pgfpathlineto{\pgfqpoint{5.997370in}{1.094297in}}%
\pgfpathlineto{\pgfqpoint{5.998161in}{1.099317in}}%
\pgfpathlineto{\pgfqpoint{5.998953in}{1.095406in}}%
\pgfpathlineto{\pgfqpoint{5.999744in}{1.105630in}}%
\pgfpathlineto{\pgfqpoint{6.000535in}{1.101391in}}%
\pgfpathlineto{\pgfqpoint{6.003700in}{1.112895in}}%
\pgfpathlineto{\pgfqpoint{6.006073in}{1.120715in}}%
\pgfpathlineto{\pgfqpoint{6.008447in}{1.129267in}}%
\pgfpathlineto{\pgfqpoint{6.009238in}{1.127526in}}%
\pgfpathlineto{\pgfqpoint{6.010029in}{1.134225in}}%
\pgfpathlineto{\pgfqpoint{6.010820in}{1.133008in}}%
\pgfpathlineto{\pgfqpoint{6.011611in}{1.136787in}}%
\pgfpathlineto{\pgfqpoint{6.012403in}{1.129793in}}%
\pgfpathlineto{\pgfqpoint{6.013194in}{1.139750in}}%
\pgfpathlineto{\pgfqpoint{6.013985in}{1.136532in}}%
\pgfpathlineto{\pgfqpoint{6.014776in}{1.141850in}}%
\pgfpathlineto{\pgfqpoint{6.015567in}{1.140845in}}%
\pgfpathlineto{\pgfqpoint{6.018732in}{1.136945in}}%
\pgfpathlineto{\pgfqpoint{6.019523in}{1.142344in}}%
\pgfpathlineto{\pgfqpoint{6.020314in}{1.139051in}}%
\pgfpathlineto{\pgfqpoint{6.021106in}{1.147280in}}%
\pgfpathlineto{\pgfqpoint{6.022688in}{1.140387in}}%
\pgfpathlineto{\pgfqpoint{6.026644in}{1.144897in}}%
\pgfpathlineto{\pgfqpoint{6.029809in}{1.147325in}}%
\pgfpathlineto{\pgfqpoint{6.033764in}{1.142408in}}%
\pgfpathlineto{\pgfqpoint{6.044050in}{1.119562in}}%
\pgfpathlineto{\pgfqpoint{6.049588in}{1.106159in}}%
\pgfpathlineto{\pgfqpoint{6.051170in}{1.103850in}}%
\pgfpathlineto{\pgfqpoint{6.051962in}{1.105526in}}%
\pgfpathlineto{\pgfqpoint{6.054335in}{1.100401in}}%
\pgfpathlineto{\pgfqpoint{6.057500in}{1.095855in}}%
\pgfpathlineto{\pgfqpoint{6.059873in}{1.099894in}}%
\pgfpathlineto{\pgfqpoint{6.060665in}{1.099553in}}%
\pgfpathlineto{\pgfqpoint{6.063038in}{1.101398in}}%
\pgfpathlineto{\pgfqpoint{6.063829in}{1.099674in}}%
\pgfpathlineto{\pgfqpoint{6.066203in}{1.105151in}}%
\pgfpathlineto{\pgfqpoint{6.066994in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{6.067785in}{1.107305in}}%
\pgfpathlineto{\pgfqpoint{6.068576in}{1.104861in}}%
\pgfpathlineto{\pgfqpoint{6.071741in}{1.117931in}}%
\pgfpathlineto{\pgfqpoint{6.072532in}{1.115813in}}%
\pgfpathlineto{\pgfqpoint{6.073323in}{1.121329in}}%
\pgfpathlineto{\pgfqpoint{6.074115in}{1.119997in}}%
\pgfpathlineto{\pgfqpoint{6.076488in}{1.129341in}}%
\pgfpathlineto{\pgfqpoint{6.078070in}{1.124832in}}%
\pgfpathlineto{\pgfqpoint{6.079653in}{1.129036in}}%
\pgfpathlineto{\pgfqpoint{6.080444in}{1.127824in}}%
\pgfpathlineto{\pgfqpoint{6.081235in}{1.132801in}}%
\pgfpathlineto{\pgfqpoint{6.082026in}{1.128622in}}%
\pgfpathlineto{\pgfqpoint{6.082817in}{1.137209in}}%
\pgfpathlineto{\pgfqpoint{6.083609in}{1.134348in}}%
\pgfpathlineto{\pgfqpoint{6.084400in}{1.142249in}}%
\pgfpathlineto{\pgfqpoint{6.085191in}{1.139009in}}%
\pgfpathlineto{\pgfqpoint{6.086773in}{1.148251in}}%
\pgfpathlineto{\pgfqpoint{6.087565in}{1.141955in}}%
\pgfpathlineto{\pgfqpoint{6.088356in}{1.144917in}}%
\pgfpathlineto{\pgfqpoint{6.089147in}{1.143667in}}%
\pgfpathlineto{\pgfqpoint{6.089938in}{1.141563in}}%
\pgfpathlineto{\pgfqpoint{6.090729in}{1.145886in}}%
\pgfpathlineto{\pgfqpoint{6.092312in}{1.142925in}}%
\pgfpathlineto{\pgfqpoint{6.093894in}{1.143978in}}%
\pgfpathlineto{\pgfqpoint{6.101015in}{1.143063in}}%
\pgfpathlineto{\pgfqpoint{6.103388in}{1.140869in}}%
\pgfpathlineto{\pgfqpoint{6.106553in}{1.135578in}}%
\pgfpathlineto{\pgfqpoint{6.108135in}{1.133399in}}%
\pgfpathlineto{\pgfqpoint{6.116047in}{1.116310in}}%
\pgfpathlineto{\pgfqpoint{6.121585in}{1.101046in}}%
\pgfpathlineto{\pgfqpoint{6.123959in}{1.097140in}}%
\pgfpathlineto{\pgfqpoint{6.126332in}{1.101039in}}%
\pgfpathlineto{\pgfqpoint{6.131870in}{1.128117in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.169198in}}%
\pgfpathlineto{\pgfqpoint{6.138200in}{1.180854in}}%
\pgfpathlineto{\pgfqpoint{6.142156in}{1.207137in}}%
\pgfpathlineto{\pgfqpoint{6.145321in}{1.219020in}}%
\pgfpathlineto{\pgfqpoint{6.146112in}{1.218874in}}%
\pgfpathlineto{\pgfqpoint{6.146903in}{1.222297in}}%
\pgfpathlineto{\pgfqpoint{6.147694in}{1.221431in}}%
\pgfpathlineto{\pgfqpoint{6.148485in}{1.223754in}}%
\pgfpathlineto{\pgfqpoint{6.149276in}{1.232610in}}%
\pgfpathlineto{\pgfqpoint{6.155606in}{1.188052in}}%
\pgfpathlineto{\pgfqpoint{6.156397in}{1.185057in}}%
\pgfpathlineto{\pgfqpoint{6.158771in}{1.189945in}}%
\pgfpathlineto{\pgfqpoint{6.164309in}{1.190166in}}%
\pgfpathlineto{\pgfqpoint{6.165100in}{1.193498in}}%
\pgfpathlineto{\pgfqpoint{6.165891in}{1.191909in}}%
\pgfpathlineto{\pgfqpoint{6.167473in}{1.195149in}}%
\pgfpathlineto{\pgfqpoint{6.168265in}{1.194177in}}%
\pgfpathlineto{\pgfqpoint{6.169847in}{1.196197in}}%
\pgfpathlineto{\pgfqpoint{6.172221in}{1.196301in}}%
\pgfpathlineto{\pgfqpoint{6.173012in}{1.198473in}}%
\pgfpathlineto{\pgfqpoint{6.173803in}{1.196193in}}%
\pgfpathlineto{\pgfqpoint{6.176176in}{1.199784in}}%
\pgfpathlineto{\pgfqpoint{6.176968in}{1.196007in}}%
\pgfpathlineto{\pgfqpoint{6.177759in}{1.198316in}}%
\pgfpathlineto{\pgfqpoint{6.178550in}{1.197253in}}%
\pgfpathlineto{\pgfqpoint{6.179341in}{1.198042in}}%
\pgfpathlineto{\pgfqpoint{6.180132in}{1.196562in}}%
\pgfpathlineto{\pgfqpoint{6.180924in}{1.199080in}}%
\pgfpathlineto{\pgfqpoint{6.182506in}{1.196477in}}%
\pgfpathlineto{\pgfqpoint{6.184088in}{1.198289in}}%
\pgfpathlineto{\pgfqpoint{6.185671in}{1.195879in}}%
\pgfpathlineto{\pgfqpoint{6.187253in}{1.197166in}}%
\pgfpathlineto{\pgfqpoint{6.188044in}{1.195177in}}%
\pgfpathlineto{\pgfqpoint{6.188835in}{1.197722in}}%
\pgfpathlineto{\pgfqpoint{6.189627in}{1.196853in}}%
\pgfpathlineto{\pgfqpoint{6.192000in}{1.194355in}}%
\pgfpathlineto{\pgfqpoint{6.192791in}{1.194672in}}%
\pgfpathlineto{\pgfqpoint{6.195956in}{1.189014in}}%
\pgfpathlineto{\pgfqpoint{6.196747in}{1.191320in}}%
\pgfpathlineto{\pgfqpoint{6.197538in}{1.189567in}}%
\pgfpathlineto{\pgfqpoint{6.198330in}{1.193943in}}%
\pgfpathlineto{\pgfqpoint{6.199121in}{1.187534in}}%
\pgfpathlineto{\pgfqpoint{6.199912in}{1.190851in}}%
\pgfpathlineto{\pgfqpoint{6.200703in}{1.187189in}}%
\pgfpathlineto{\pgfqpoint{6.201494in}{1.189500in}}%
\pgfpathlineto{\pgfqpoint{6.202285in}{1.185029in}}%
\pgfpathlineto{\pgfqpoint{6.203076in}{1.186975in}}%
\pgfpathlineto{\pgfqpoint{6.203868in}{1.186035in}}%
\pgfpathlineto{\pgfqpoint{6.205450in}{1.183647in}}%
\pgfpathlineto{\pgfqpoint{6.206241in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{6.207032in}{1.185803in}}%
\pgfpathlineto{\pgfqpoint{6.208615in}{1.181986in}}%
\pgfpathlineto{\pgfqpoint{6.209406in}{1.181893in}}%
\pgfpathlineto{\pgfqpoint{6.211779in}{1.178513in}}%
\pgfpathlineto{\pgfqpoint{6.212571in}{1.180696in}}%
\pgfpathlineto{\pgfqpoint{6.213362in}{1.175700in}}%
\pgfpathlineto{\pgfqpoint{6.214153in}{1.176865in}}%
\pgfpathlineto{\pgfqpoint{6.214944in}{1.176336in}}%
\pgfpathlineto{\pgfqpoint{6.215735in}{1.177749in}}%
\pgfpathlineto{\pgfqpoint{6.216527in}{1.175559in}}%
\pgfpathlineto{\pgfqpoint{6.217318in}{1.175933in}}%
\pgfpathlineto{\pgfqpoint{6.218109in}{1.177723in}}%
\pgfpathlineto{\pgfqpoint{6.218900in}{1.174005in}}%
\pgfpathlineto{\pgfqpoint{6.219691in}{1.176546in}}%
\pgfpathlineto{\pgfqpoint{6.220482in}{1.173771in}}%
\pgfpathlineto{\pgfqpoint{6.221274in}{1.176140in}}%
\pgfpathlineto{\pgfqpoint{6.224438in}{1.172587in}}%
\pgfpathlineto{\pgfqpoint{6.226812in}{1.171648in}}%
\pgfpathlineto{\pgfqpoint{6.227603in}{1.173214in}}%
\pgfpathlineto{\pgfqpoint{6.229185in}{1.171783in}}%
\pgfpathlineto{\pgfqpoint{6.230768in}{1.174632in}}%
\pgfpathlineto{\pgfqpoint{6.231559in}{1.173810in}}%
\pgfpathlineto{\pgfqpoint{6.233933in}{1.171977in}}%
\pgfpathlineto{\pgfqpoint{6.235515in}{1.175742in}}%
\pgfpathlineto{\pgfqpoint{6.236306in}{1.173954in}}%
\pgfpathlineto{\pgfqpoint{6.238679in}{1.178645in}}%
\pgfpathlineto{\pgfqpoint{6.239471in}{1.178276in}}%
\pgfpathlineto{\pgfqpoint{6.241844in}{1.180709in}}%
\pgfpathlineto{\pgfqpoint{6.242635in}{1.179116in}}%
\pgfpathlineto{\pgfqpoint{6.243427in}{1.182824in}}%
\pgfpathlineto{\pgfqpoint{6.244218in}{1.181354in}}%
\pgfpathlineto{\pgfqpoint{6.245800in}{1.182045in}}%
\pgfpathlineto{\pgfqpoint{6.246591in}{1.187050in}}%
\pgfpathlineto{\pgfqpoint{6.247382in}{1.181874in}}%
\pgfpathlineto{\pgfqpoint{6.248174in}{1.187460in}}%
\pgfpathlineto{\pgfqpoint{6.248965in}{1.186069in}}%
\pgfpathlineto{\pgfqpoint{6.249756in}{1.188861in}}%
\pgfpathlineto{\pgfqpoint{6.250547in}{1.188390in}}%
\pgfpathlineto{\pgfqpoint{6.252130in}{1.189700in}}%
\pgfpathlineto{\pgfqpoint{6.252921in}{1.189293in}}%
\pgfpathlineto{\pgfqpoint{6.255294in}{1.190729in}}%
\pgfpathlineto{\pgfqpoint{6.257668in}{1.190263in}}%
\pgfpathlineto{\pgfqpoint{6.259250in}{1.192707in}}%
\pgfpathlineto{\pgfqpoint{6.261624in}{1.194618in}}%
\pgfpathlineto{\pgfqpoint{6.262415in}{1.192982in}}%
\pgfpathlineto{\pgfqpoint{6.263206in}{1.195849in}}%
\pgfpathlineto{\pgfqpoint{6.263997in}{1.193090in}}%
\pgfpathlineto{\pgfqpoint{6.265580in}{1.194737in}}%
\pgfpathlineto{\pgfqpoint{6.267953in}{1.196144in}}%
\pgfpathlineto{\pgfqpoint{6.268744in}{1.195314in}}%
\pgfpathlineto{\pgfqpoint{6.269536in}{1.197307in}}%
\pgfpathlineto{\pgfqpoint{6.270327in}{1.195020in}}%
\pgfpathlineto{\pgfqpoint{6.271118in}{1.196900in}}%
\pgfpathlineto{\pgfqpoint{6.273491in}{1.191967in}}%
\pgfpathlineto{\pgfqpoint{6.275074in}{1.192730in}}%
\pgfpathlineto{\pgfqpoint{6.278238in}{1.192075in}}%
\pgfpathlineto{\pgfqpoint{6.279030in}{1.194156in}}%
\pgfpathlineto{\pgfqpoint{6.281403in}{1.190335in}}%
\pgfpathlineto{\pgfqpoint{6.282194in}{1.191822in}}%
\pgfpathlineto{\pgfqpoint{6.282985in}{1.188652in}}%
\pgfpathlineto{\pgfqpoint{6.283777in}{1.191943in}}%
\pgfpathlineto{\pgfqpoint{6.284568in}{1.187002in}}%
\pgfpathlineto{\pgfqpoint{6.285359in}{1.188755in}}%
\pgfpathlineto{\pgfqpoint{6.286941in}{1.188031in}}%
\pgfpathlineto{\pgfqpoint{6.287733in}{1.189417in}}%
\pgfpathlineto{\pgfqpoint{6.288524in}{1.185361in}}%
\pgfpathlineto{\pgfqpoint{6.289315in}{1.185724in}}%
\pgfpathlineto{\pgfqpoint{6.290897in}{1.185717in}}%
\pgfpathlineto{\pgfqpoint{6.292480in}{1.183559in}}%
\pgfpathlineto{\pgfqpoint{6.293271in}{1.185121in}}%
\pgfpathlineto{\pgfqpoint{6.294062in}{1.182991in}}%
\pgfpathlineto{\pgfqpoint{6.294853in}{1.186003in}}%
\pgfpathlineto{\pgfqpoint{6.295644in}{1.181943in}}%
\pgfpathlineto{\pgfqpoint{6.296436in}{1.182580in}}%
\pgfpathlineto{\pgfqpoint{6.297227in}{1.182565in}}%
\pgfpathlineto{\pgfqpoint{6.298018in}{1.179814in}}%
\pgfpathlineto{\pgfqpoint{6.298809in}{1.182520in}}%
\pgfpathlineto{\pgfqpoint{6.299600in}{1.181934in}}%
\pgfpathlineto{\pgfqpoint{6.300392in}{1.180791in}}%
\pgfpathlineto{\pgfqpoint{6.301974in}{1.184488in}}%
\pgfpathlineto{\pgfqpoint{6.303556in}{1.182024in}}%
\pgfpathlineto{\pgfqpoint{6.304347in}{1.180825in}}%
\pgfpathlineto{\pgfqpoint{6.306721in}{1.185887in}}%
\pgfpathlineto{\pgfqpoint{6.309095in}{1.222480in}}%
\pgfpathlineto{\pgfqpoint{6.311468in}{1.232905in}}%
\pgfpathlineto{\pgfqpoint{6.316215in}{1.236892in}}%
\pgfpathlineto{\pgfqpoint{6.318589in}{1.235569in}}%
\pgfpathlineto{\pgfqpoint{6.320962in}{1.236261in}}%
\pgfpathlineto{\pgfqpoint{6.324127in}{1.236545in}}%
\pgfpathlineto{\pgfqpoint{6.327292in}{1.234356in}}%
\pgfpathlineto{\pgfqpoint{6.330456in}{1.228401in}}%
\pgfpathlineto{\pgfqpoint{6.333621in}{1.216311in}}%
\pgfpathlineto{\pgfqpoint{6.338368in}{1.184262in}}%
\pgfpathlineto{\pgfqpoint{6.348653in}{1.113594in}}%
\pgfpathlineto{\pgfqpoint{6.358147in}{1.090926in}}%
\pgfpathlineto{\pgfqpoint{6.360521in}{1.045702in}}%
\pgfpathlineto{\pgfqpoint{6.368433in}{0.862159in}}%
\pgfpathlineto{\pgfqpoint{6.375553in}{0.794471in}}%
\pgfpathlineto{\pgfqpoint{6.376345in}{0.791389in}}%
\pgfpathlineto{\pgfqpoint{6.377136in}{0.783470in}}%
\pgfpathlineto{\pgfqpoint{6.377927in}{0.785431in}}%
\pgfpathlineto{\pgfqpoint{6.378718in}{0.779028in}}%
\pgfpathlineto{\pgfqpoint{6.379509in}{0.780280in}}%
\pgfpathlineto{\pgfqpoint{6.381092in}{0.776668in}}%
\pgfpathlineto{\pgfqpoint{6.381883in}{0.774699in}}%
\pgfpathlineto{\pgfqpoint{6.382674in}{0.776502in}}%
\pgfpathlineto{\pgfqpoint{6.383465in}{0.774687in}}%
\pgfpathlineto{\pgfqpoint{6.384256in}{0.778857in}}%
\pgfpathlineto{\pgfqpoint{6.385047in}{0.775908in}}%
\pgfpathlineto{\pgfqpoint{6.386630in}{0.781329in}}%
\pgfpathlineto{\pgfqpoint{6.390586in}{0.794361in}}%
\pgfpathlineto{\pgfqpoint{6.396124in}{0.821490in}}%
\pgfpathlineto{\pgfqpoint{6.396915in}{0.820516in}}%
\pgfpathlineto{\pgfqpoint{6.399289in}{0.831227in}}%
\pgfpathlineto{\pgfqpoint{6.400080in}{0.830571in}}%
\pgfpathlineto{\pgfqpoint{6.400871in}{0.836425in}}%
\pgfpathlineto{\pgfqpoint{6.401662in}{0.834566in}}%
\pgfpathlineto{\pgfqpoint{6.402453in}{0.838372in}}%
\pgfpathlineto{\pgfqpoint{6.403245in}{0.837880in}}%
\pgfpathlineto{\pgfqpoint{6.404036in}{0.837516in}}%
\pgfpathlineto{\pgfqpoint{6.404827in}{0.840951in}}%
\pgfpathlineto{\pgfqpoint{6.405618in}{0.840438in}}%
\pgfpathlineto{\pgfqpoint{6.407201in}{0.841874in}}%
\pgfpathlineto{\pgfqpoint{6.408783in}{0.840068in}}%
\pgfpathlineto{\pgfqpoint{6.409574in}{0.841157in}}%
\pgfpathlineto{\pgfqpoint{6.413530in}{0.829510in}}%
\pgfpathlineto{\pgfqpoint{6.414321in}{0.829182in}}%
\pgfpathlineto{\pgfqpoint{6.416695in}{0.815676in}}%
\pgfpathlineto{\pgfqpoint{6.420650in}{0.798507in}}%
\pgfpathlineto{\pgfqpoint{6.425398in}{0.772343in}}%
\pgfpathlineto{\pgfqpoint{6.426980in}{0.765557in}}%
\pgfpathlineto{\pgfqpoint{6.430145in}{0.743870in}}%
\pgfpathlineto{\pgfqpoint{6.437265in}{0.707768in}}%
\pgfpathlineto{\pgfqpoint{6.438056in}{0.707891in}}%
\pgfpathlineto{\pgfqpoint{6.438848in}{0.706165in}}%
\pgfpathlineto{\pgfqpoint{6.439639in}{0.707522in}}%
\pgfpathlineto{\pgfqpoint{6.440430in}{0.706934in}}%
\pgfpathlineto{\pgfqpoint{6.445177in}{0.713497in}}%
\pgfpathlineto{\pgfqpoint{6.449133in}{0.729527in}}%
\pgfpathlineto{\pgfqpoint{6.449924in}{0.731072in}}%
\pgfpathlineto{\pgfqpoint{6.454671in}{0.758918in}}%
\pgfpathlineto{\pgfqpoint{6.457045in}{0.771749in}}%
\pgfpathlineto{\pgfqpoint{6.461001in}{0.792702in}}%
\pgfpathlineto{\pgfqpoint{6.464956in}{0.812465in}}%
\pgfpathlineto{\pgfqpoint{6.469704in}{0.825110in}}%
\pgfpathlineto{\pgfqpoint{6.470495in}{0.823881in}}%
\pgfpathlineto{\pgfqpoint{6.471286in}{0.826800in}}%
\pgfpathlineto{\pgfqpoint{6.472077in}{0.825743in}}%
\pgfpathlineto{\pgfqpoint{6.474451in}{0.826745in}}%
\pgfpathlineto{\pgfqpoint{6.477615in}{0.817399in}}%
\pgfpathlineto{\pgfqpoint{6.478407in}{0.818750in}}%
\pgfpathlineto{\pgfqpoint{6.482362in}{0.804019in}}%
\pgfpathlineto{\pgfqpoint{6.483154in}{0.805231in}}%
\pgfpathlineto{\pgfqpoint{6.499768in}{0.708719in}}%
\pgfpathlineto{\pgfqpoint{6.503724in}{0.695941in}}%
\pgfpathlineto{\pgfqpoint{6.506889in}{0.707991in}}%
\pgfpathlineto{\pgfqpoint{6.510054in}{0.760034in}}%
\pgfpathlineto{\pgfqpoint{6.513218in}{0.858444in}}%
\pgfpathlineto{\pgfqpoint{6.518757in}{1.045514in}}%
\pgfpathlineto{\pgfqpoint{6.523504in}{1.137987in}}%
\pgfpathlineto{\pgfqpoint{6.525877in}{1.124727in}}%
\pgfpathlineto{\pgfqpoint{6.526668in}{1.121597in}}%
\pgfpathlineto{\pgfqpoint{6.529042in}{1.127221in}}%
\pgfpathlineto{\pgfqpoint{6.536954in}{1.190220in}}%
\pgfpathlineto{\pgfqpoint{6.542492in}{1.221073in}}%
\pgfpathlineto{\pgfqpoint{6.547239in}{1.232732in}}%
\pgfpathlineto{\pgfqpoint{6.548030in}{1.232195in}}%
\pgfpathlineto{\pgfqpoint{6.550404in}{1.233831in}}%
\pgfpathlineto{\pgfqpoint{6.556733in}{1.236220in}}%
\pgfpathlineto{\pgfqpoint{6.558316in}{1.235577in}}%
\pgfpathlineto{\pgfqpoint{6.559898in}{1.235502in}}%
\pgfpathlineto{\pgfqpoint{6.563062in}{1.235029in}}%
\pgfpathlineto{\pgfqpoint{6.567018in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{6.572557in}{1.233596in}}%
\pgfpathlineto{\pgfqpoint{6.573348in}{1.235017in}}%
\pgfpathlineto{\pgfqpoint{6.574139in}{1.233701in}}%
\pgfpathlineto{\pgfqpoint{6.575721in}{1.234525in}}%
\pgfpathlineto{\pgfqpoint{6.578095in}{1.234165in}}%
\pgfpathlineto{\pgfqpoint{6.582842in}{1.234343in}}%
\pgfpathlineto{\pgfqpoint{6.589963in}{1.234748in}}%
\pgfpathlineto{\pgfqpoint{6.592336in}{1.236092in}}%
\pgfpathlineto{\pgfqpoint{6.594710in}{1.236136in}}%
\pgfpathlineto{\pgfqpoint{6.595501in}{1.236920in}}%
\pgfpathlineto{\pgfqpoint{6.596292in}{1.235637in}}%
\pgfpathlineto{\pgfqpoint{6.597083in}{1.237049in}}%
\pgfpathlineto{\pgfqpoint{6.597875in}{1.235961in}}%
\pgfpathlineto{\pgfqpoint{6.599457in}{1.236836in}}%
\pgfpathlineto{\pgfqpoint{6.601830in}{1.237841in}}%
\pgfpathlineto{\pgfqpoint{6.604204in}{1.237840in}}%
\pgfpathlineto{\pgfqpoint{6.608951in}{1.237853in}}%
\pgfpathlineto{\pgfqpoint{6.612907in}{1.238350in}}%
\pgfpathlineto{\pgfqpoint{6.627939in}{1.238314in}}%
\pgfpathlineto{\pgfqpoint{6.675410in}{1.237681in}}%
\pgfpathlineto{\pgfqpoint{6.680948in}{1.236559in}}%
\pgfpathlineto{\pgfqpoint{6.685695in}{1.237981in}}%
\pgfpathlineto{\pgfqpoint{6.687278in}{1.237970in}}%
\pgfpathlineto{\pgfqpoint{6.690442in}{1.235023in}}%
\pgfpathlineto{\pgfqpoint{6.691233in}{1.231092in}}%
\pgfpathlineto{\pgfqpoint{6.692025in}{1.231530in}}%
\pgfpathlineto{\pgfqpoint{6.695189in}{1.226066in}}%
\pgfpathlineto{\pgfqpoint{6.697563in}{1.220329in}}%
\pgfpathlineto{\pgfqpoint{6.699145in}{1.221176in}}%
\pgfpathlineto{\pgfqpoint{6.701519in}{1.227242in}}%
\pgfpathlineto{\pgfqpoint{6.705475in}{1.238400in}}%
\pgfpathlineto{\pgfqpoint{6.706266in}{1.238320in}}%
\pgfpathlineto{\pgfqpoint{6.707848in}{1.234151in}}%
\pgfpathlineto{\pgfqpoint{6.710222in}{1.216430in}}%
\pgfpathlineto{\pgfqpoint{6.713386in}{1.172746in}}%
\pgfpathlineto{\pgfqpoint{6.726045in}{0.958860in}}%
\pgfpathlineto{\pgfqpoint{6.727628in}{0.961908in}}%
\pgfpathlineto{\pgfqpoint{6.730792in}{0.925900in}}%
\pgfpathlineto{\pgfqpoint{6.731584in}{0.928513in}}%
\pgfpathlineto{\pgfqpoint{6.733957in}{0.898603in}}%
\pgfpathlineto{\pgfqpoint{6.734748in}{0.899817in}}%
\pgfpathlineto{\pgfqpoint{6.735539in}{0.880948in}}%
\pgfpathlineto{\pgfqpoint{6.736331in}{0.894193in}}%
\pgfpathlineto{\pgfqpoint{6.737122in}{0.886974in}}%
\pgfpathlineto{\pgfqpoint{6.737122in}{0.886974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946676in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{3.946676in}{1.278422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.870000in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{6.870000in}{1.278422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946676in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{6.870000in}{0.400432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946676in}{1.278422in}}%
\pgfpathlineto{\pgfqpoint{6.870000in}{1.278422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiment_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.781208in}{2.317592in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.781208in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.781208in}{2.317592in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.317592in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517761in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.731208in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.731208in}{2.229012in}}%
\pgfpathlineto{\pgfqpoint{0.517761in}{2.229012in}}%
\pgfpathlineto{\pgfqpoint{0.517761in}{0.425000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517761in}{0.425000in}}{\pgfqpoint{3.213447in}{1.804012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517761in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.517761in}{2.229012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517761in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.517761in,y=0.327778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517761in}{0.425000in}}{\pgfqpoint{3.213447in}{1.804012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187229in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.187229in}{2.229012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187229in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187229in,y=0.327778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517761in}{0.425000in}}{\pgfqpoint{3.213447in}{1.804012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856697in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.856697in}{2.229012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856697in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856697in,y=0.327778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517761in}{0.425000in}}{\pgfqpoint{3.213447in}{1.804012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526165in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{2.526165in}{2.229012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526165in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.526165in,y=0.327778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517761in}{0.425000in}}{\pgfqpoint{3.213447in}{1.804012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195633in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.195633in}{2.229012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195633in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.195633in,y=0.327778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.124484in,y=0.173457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time step --- $k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517761in}{0.425000in}}{\pgfqpoint{3.213447in}{1.804012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517761in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.731208in}{0.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517761in}{0.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269687in, y=0.386420in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517761in}{0.425000in}}{\pgfqpoint{3.213447in}{1.804012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517761in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{3.731208in}{1.327006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517761in}{1.327006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269687in, y=1.288426in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517761in}{0.425000in}}{\pgfqpoint{3.213447in}{1.804012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517761in}{2.229012in}}%
\pgfpathlineto{\pgfqpoint{3.731208in}{2.229012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.517761in}{2.229012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.269687in, y=2.190432in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.214132in,y=1.327006in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tilde\delta(k)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517761in}{0.425000in}}{\pgfqpoint{3.213447in}{1.804012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517761in}{0.847460in}}%
\pgfpathlineto{\pgfqpoint{0.651654in}{0.872225in}}%
\pgfpathlineto{\pgfqpoint{0.785548in}{0.905023in}}%
\pgfpathlineto{\pgfqpoint{0.919441in}{0.923241in}}%
\pgfpathlineto{\pgfqpoint{1.053335in}{0.971569in}}%
\pgfpathlineto{\pgfqpoint{1.187229in}{1.030124in}}%
\pgfpathlineto{\pgfqpoint{1.321122in}{1.115545in}}%
\pgfpathlineto{\pgfqpoint{1.455016in}{1.121290in}}%
\pgfpathlineto{\pgfqpoint{1.588910in}{1.151838in}}%
\pgfpathlineto{\pgfqpoint{1.722803in}{1.248127in}}%
\pgfpathlineto{\pgfqpoint{1.856697in}{1.290625in}}%
\pgfpathlineto{\pgfqpoint{1.990591in}{1.303740in}}%
\pgfpathlineto{\pgfqpoint{2.124484in}{1.350614in}}%
\pgfpathlineto{\pgfqpoint{2.258378in}{1.315213in}}%
\pgfpathlineto{\pgfqpoint{2.392272in}{1.319657in}}%
\pgfpathlineto{\pgfqpoint{2.526165in}{1.307168in}}%
\pgfpathlineto{\pgfqpoint{2.660059in}{1.391020in}}%
\pgfpathlineto{\pgfqpoint{2.793952in}{1.403444in}}%
\pgfpathlineto{\pgfqpoint{2.927846in}{1.476039in}}%
\pgfpathlineto{\pgfqpoint{3.061740in}{1.536169in}}%
\pgfpathlineto{\pgfqpoint{3.195633in}{1.592849in}}%
\pgfpathlineto{\pgfqpoint{3.329527in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{3.463421in}{1.678648in}}%
\pgfpathlineto{\pgfqpoint{3.597314in}{1.717562in}}%
\pgfpathlineto{\pgfqpoint{3.731208in}{1.748434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517761in}{0.425000in}}{\pgfqpoint{3.213447in}{1.804012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517761in}{0.839007in}}%
\pgfpathlineto{\pgfqpoint{0.651654in}{0.850024in}}%
\pgfpathlineto{\pgfqpoint{0.785548in}{0.891282in}}%
\pgfpathlineto{\pgfqpoint{0.919441in}{0.890499in}}%
\pgfpathlineto{\pgfqpoint{1.053335in}{0.947609in}}%
\pgfpathlineto{\pgfqpoint{1.187229in}{1.045033in}}%
\pgfpathlineto{\pgfqpoint{1.321122in}{1.104046in}}%
\pgfpathlineto{\pgfqpoint{1.455016in}{1.096953in}}%
\pgfpathlineto{\pgfqpoint{1.588910in}{1.106828in}}%
\pgfpathlineto{\pgfqpoint{1.722803in}{1.221627in}}%
\pgfpathlineto{\pgfqpoint{1.856697in}{1.291298in}}%
\pgfpathlineto{\pgfqpoint{1.990591in}{1.297506in}}%
\pgfpathlineto{\pgfqpoint{2.124484in}{1.332795in}}%
\pgfpathlineto{\pgfqpoint{2.258378in}{1.313482in}}%
\pgfpathlineto{\pgfqpoint{2.392272in}{1.308358in}}%
\pgfpathlineto{\pgfqpoint{2.526165in}{1.317990in}}%
\pgfpathlineto{\pgfqpoint{2.660059in}{1.388259in}}%
\pgfpathlineto{\pgfqpoint{2.793952in}{1.401842in}}%
\pgfpathlineto{\pgfqpoint{2.927846in}{1.491524in}}%
\pgfpathlineto{\pgfqpoint{3.061740in}{1.582849in}}%
\pgfpathlineto{\pgfqpoint{3.195633in}{1.639968in}}%
\pgfpathlineto{\pgfqpoint{3.329527in}{1.684107in}}%
\pgfpathlineto{\pgfqpoint{3.463421in}{1.723794in}}%
\pgfpathlineto{\pgfqpoint{3.597314in}{1.753917in}}%
\pgfpathlineto{\pgfqpoint{3.731208in}{1.777668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517761in}{0.425000in}}{\pgfqpoint{3.213447in}{1.804012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517761in}{0.478910in}}%
\pgfpathlineto{\pgfqpoint{0.651654in}{0.486327in}}%
\pgfpathlineto{\pgfqpoint{0.785548in}{0.518430in}}%
\pgfpathlineto{\pgfqpoint{0.919441in}{0.555089in}}%
\pgfpathlineto{\pgfqpoint{1.053335in}{0.693374in}}%
\pgfpathlineto{\pgfqpoint{1.187229in}{0.886895in}}%
\pgfpathlineto{\pgfqpoint{1.321122in}{0.964679in}}%
\pgfpathlineto{\pgfqpoint{1.455016in}{0.939378in}}%
\pgfpathlineto{\pgfqpoint{1.588910in}{1.021036in}}%
\pgfpathlineto{\pgfqpoint{1.722803in}{1.238849in}}%
\pgfpathlineto{\pgfqpoint{1.856697in}{1.095761in}}%
\pgfpathlineto{\pgfqpoint{1.990591in}{1.122486in}}%
\pgfpathlineto{\pgfqpoint{2.124484in}{1.207166in}}%
\pgfpathlineto{\pgfqpoint{2.258378in}{1.271933in}}%
\pgfpathlineto{\pgfqpoint{2.392272in}{1.277069in}}%
\pgfpathlineto{\pgfqpoint{2.526165in}{1.233189in}}%
\pgfpathlineto{\pgfqpoint{2.660059in}{1.336450in}}%
\pgfpathlineto{\pgfqpoint{2.793952in}{1.359907in}}%
\pgfpathlineto{\pgfqpoint{2.927846in}{1.453418in}}%
\pgfpathlineto{\pgfqpoint{3.061740in}{1.532914in}}%
\pgfpathlineto{\pgfqpoint{3.195633in}{1.589532in}}%
\pgfpathlineto{\pgfqpoint{3.329527in}{1.633427in}}%
\pgfpathlineto{\pgfqpoint{3.463421in}{1.667344in}}%
\pgfpathlineto{\pgfqpoint{3.597314in}{1.699195in}}%
\pgfpathlineto{\pgfqpoint{3.731208in}{1.728092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517761in}{0.425000in}}{\pgfqpoint{3.213447in}{1.804012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517761in}{0.434588in}}%
\pgfpathlineto{\pgfqpoint{0.651654in}{0.449859in}}%
\pgfpathlineto{\pgfqpoint{0.785548in}{0.442023in}}%
\pgfpathlineto{\pgfqpoint{0.919441in}{0.459600in}}%
\pgfpathlineto{\pgfqpoint{1.053335in}{0.506596in}}%
\pgfpathlineto{\pgfqpoint{1.187229in}{0.507680in}}%
\pgfpathlineto{\pgfqpoint{1.321122in}{0.545259in}}%
\pgfpathlineto{\pgfqpoint{1.455016in}{0.540569in}}%
\pgfpathlineto{\pgfqpoint{1.588910in}{0.560160in}}%
\pgfpathlineto{\pgfqpoint{1.722803in}{0.653820in}}%
\pgfpathlineto{\pgfqpoint{1.856697in}{0.747532in}}%
\pgfpathlineto{\pgfqpoint{1.990591in}{0.674910in}}%
\pgfpathlineto{\pgfqpoint{2.124484in}{0.896672in}}%
\pgfpathlineto{\pgfqpoint{2.258378in}{0.972655in}}%
\pgfpathlineto{\pgfqpoint{2.392272in}{1.018328in}}%
\pgfpathlineto{\pgfqpoint{2.526165in}{1.207052in}}%
\pgfpathlineto{\pgfqpoint{2.660059in}{1.432140in}}%
\pgfpathlineto{\pgfqpoint{2.793952in}{1.617438in}}%
\pgfpathlineto{\pgfqpoint{2.927846in}{1.693359in}}%
\pgfpathlineto{\pgfqpoint{3.061740in}{1.704626in}}%
\pgfpathlineto{\pgfqpoint{3.195633in}{1.898797in}}%
\pgfpathlineto{\pgfqpoint{3.329527in}{1.908918in}}%
\pgfpathlineto{\pgfqpoint{3.463421in}{1.917325in}}%
\pgfpathlineto{\pgfqpoint{3.597314in}{1.923509in}}%
\pgfpathlineto{\pgfqpoint{3.731208in}{1.928338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.517761in}{0.425000in}}{\pgfqpoint{3.213447in}{1.804012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.517761in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{0.651654in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{0.785548in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{0.919441in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{1.053335in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{1.187229in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{1.321122in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{1.455016in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{1.588910in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{1.722803in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{1.856697in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{1.990591in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{2.124484in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{2.258378in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{2.392272in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{2.526165in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{2.660059in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{2.793952in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{2.927846in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{3.061740in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{3.195633in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{3.329527in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{3.463421in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{3.597314in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{3.731208in}{1.327006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517761in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{0.517761in}{2.229012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731208in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.731208in}{2.229012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517761in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{3.731208in}{0.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517761in}{2.229012in}}%
\pgfpathlineto{\pgfqpoint{3.731208in}{2.229012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573316in}{1.520370in}}%
\pgfpathlineto{\pgfqpoint{1.389680in}{1.520370in}}%
\pgfpathlineto{\pgfqpoint{1.389680in}{2.173457in}}%
\pgfpathlineto{\pgfqpoint{0.573316in}{2.173457in}}%
\pgfpathlineto{\pgfqpoint{0.573316in}{1.520370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.419608,0.643137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617761in}{2.090123in}}%
\pgfpathlineto{\pgfqpoint{0.728872in}{2.090123in}}%
\pgfpathlineto{\pgfqpoint{0.839983in}{2.090123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928872in,y=2.051234in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Lambda = 0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.501961,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617761in}{1.935185in}}%
\pgfpathlineto{\pgfqpoint{0.728872in}{1.935185in}}%
\pgfpathlineto{\pgfqpoint{0.839983in}{1.935185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928872in,y=1.896296in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Lambda = 1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.670588,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617761in}{1.780247in}}%
\pgfpathlineto{\pgfqpoint{0.728872in}{1.780247in}}%
\pgfpathlineto{\pgfqpoint{0.839983in}{1.780247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928872in,y=1.741358in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Lambda = 10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.349020,0.349020,0.349020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617761in}{1.625308in}}%
\pgfpathlineto{\pgfqpoint{0.728872in}{1.625308in}}%
\pgfpathlineto{\pgfqpoint{0.839983in}{1.625308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.928872in,y=1.586419in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Lambda = 100$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/violation_plot_revision.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.684525in}{3.186667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.684525in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.684525in}{3.186667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.186667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537781in}{2.298054in}}%
\pgfpathlineto{\pgfqpoint{3.632825in}{2.298054in}}%
\pgfpathlineto{\pgfqpoint{3.632825in}{3.176667in}}%
\pgfpathlineto{\pgfqpoint{0.537781in}{3.176667in}}%
\pgfpathlineto{\pgfqpoint{0.537781in}{2.298054in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{2.298054in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678465in}{2.298054in}}%
\pgfpathlineto{\pgfqpoint{0.678465in}{3.176667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678465in}{2.298054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{2.298054in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265871in}{2.298054in}}%
\pgfpathlineto{\pgfqpoint{1.265871in}{3.176667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265871in}{2.298054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{2.298054in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853277in}{2.298054in}}%
\pgfpathlineto{\pgfqpoint{1.853277in}{3.176667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853277in}{2.298054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{2.298054in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440684in}{2.298054in}}%
\pgfpathlineto{\pgfqpoint{2.440684in}{3.176667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440684in}{2.298054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{2.298054in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028090in}{2.298054in}}%
\pgfpathlineto{\pgfqpoint{3.028090in}{3.176667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028090in}{2.298054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{2.298054in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615496in}{2.298054in}}%
\pgfpathlineto{\pgfqpoint{3.615496in}{3.176667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615496in}{2.298054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{2.298054in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537781in}{2.337991in}}%
\pgfpathlineto{\pgfqpoint{3.632825in}{2.337991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537781in}{2.337991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381530in, y=2.299410in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{2.298054in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537781in}{2.720529in}}%
\pgfpathlineto{\pgfqpoint{3.632825in}{2.720529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537781in}{2.720529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204444in, y=2.681948in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{2.298054in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537781in}{3.103066in}}%
\pgfpathlineto{\pgfqpoint{3.632825in}{3.103066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537781in}{3.103066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204444in, y=3.064486in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148889in,y=2.737360in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q,Q_\mathrm{load}$ [kW]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{2.298054in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.678465in}{2.396065in}}%
\pgfpathlineto{\pgfqpoint{0.690213in}{2.395649in}}%
\pgfpathlineto{\pgfqpoint{0.696087in}{2.399654in}}%
\pgfpathlineto{\pgfqpoint{0.701961in}{2.396749in}}%
\pgfpathlineto{\pgfqpoint{0.707835in}{2.397143in}}%
\pgfpathlineto{\pgfqpoint{0.713709in}{2.401548in}}%
\pgfpathlineto{\pgfqpoint{0.719583in}{2.401585in}}%
\pgfpathlineto{\pgfqpoint{0.725457in}{2.399319in}}%
\pgfpathlineto{\pgfqpoint{0.731331in}{2.398687in}}%
\pgfpathlineto{\pgfqpoint{0.737206in}{2.399875in}}%
\pgfpathlineto{\pgfqpoint{0.743080in}{2.403223in}}%
\pgfpathlineto{\pgfqpoint{0.754828in}{2.402830in}}%
\pgfpathlineto{\pgfqpoint{0.760702in}{2.404699in}}%
\pgfpathlineto{\pgfqpoint{0.766576in}{2.403663in}}%
\pgfpathlineto{\pgfqpoint{0.772450in}{2.405361in}}%
\pgfpathlineto{\pgfqpoint{0.778324in}{2.404070in}}%
\pgfpathlineto{\pgfqpoint{0.784198in}{2.399433in}}%
\pgfpathlineto{\pgfqpoint{0.790072in}{2.402929in}}%
\pgfpathlineto{\pgfqpoint{0.801820in}{2.406232in}}%
\pgfpathlineto{\pgfqpoint{0.807694in}{2.402709in}}%
\pgfpathlineto{\pgfqpoint{0.813568in}{2.407868in}}%
\pgfpathlineto{\pgfqpoint{0.819442in}{2.405979in}}%
\pgfpathlineto{\pgfqpoint{0.825316in}{2.400364in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{2.403545in}}%
\pgfpathlineto{\pgfqpoint{0.837065in}{2.404481in}}%
\pgfpathlineto{\pgfqpoint{0.842939in}{2.402113in}}%
\pgfpathlineto{\pgfqpoint{0.848813in}{2.404148in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{2.401963in}}%
\pgfpathlineto{\pgfqpoint{0.860561in}{2.402543in}}%
\pgfpathlineto{\pgfqpoint{0.866435in}{2.404663in}}%
\pgfpathlineto{\pgfqpoint{0.872309in}{2.403654in}}%
\pgfpathlineto{\pgfqpoint{0.878183in}{2.401065in}}%
\pgfpathlineto{\pgfqpoint{0.884057in}{2.399735in}}%
\pgfpathlineto{\pgfqpoint{0.889931in}{2.401402in}}%
\pgfpathlineto{\pgfqpoint{0.895805in}{2.400411in}}%
\pgfpathlineto{\pgfqpoint{0.901679in}{2.395435in}}%
\pgfpathlineto{\pgfqpoint{0.907553in}{2.403765in}}%
\pgfpathlineto{\pgfqpoint{0.913427in}{2.399659in}}%
\pgfpathlineto{\pgfqpoint{0.919301in}{2.400009in}}%
\pgfpathlineto{\pgfqpoint{0.936924in}{2.397825in}}%
\pgfpathlineto{\pgfqpoint{0.942798in}{2.392474in}}%
\pgfpathlineto{\pgfqpoint{0.948672in}{2.394717in}}%
\pgfpathlineto{\pgfqpoint{0.954546in}{2.390323in}}%
\pgfpathlineto{\pgfqpoint{0.960420in}{2.396052in}}%
\pgfpathlineto{\pgfqpoint{0.966294in}{2.393376in}}%
\pgfpathlineto{\pgfqpoint{0.983916in}{2.389855in}}%
\pgfpathlineto{\pgfqpoint{0.989790in}{2.390739in}}%
\pgfpathlineto{\pgfqpoint{0.995664in}{2.390002in}}%
\pgfpathlineto{\pgfqpoint{1.001538in}{2.387340in}}%
\pgfpathlineto{\pgfqpoint{1.013287in}{2.389323in}}%
\pgfpathlineto{\pgfqpoint{1.019161in}{2.392764in}}%
\pgfpathlineto{\pgfqpoint{1.025035in}{2.390036in}}%
\pgfpathlineto{\pgfqpoint{1.036783in}{2.388556in}}%
\pgfpathlineto{\pgfqpoint{1.042657in}{2.388325in}}%
\pgfpathlineto{\pgfqpoint{1.048531in}{2.391416in}}%
\pgfpathlineto{\pgfqpoint{1.054405in}{2.390039in}}%
\pgfpathlineto{\pgfqpoint{1.060279in}{2.387121in}}%
\pgfpathlineto{\pgfqpoint{1.066153in}{2.385757in}}%
\pgfpathlineto{\pgfqpoint{1.072027in}{2.389855in}}%
\pgfpathlineto{\pgfqpoint{1.077901in}{2.386758in}}%
\pgfpathlineto{\pgfqpoint{1.083775in}{2.389563in}}%
\pgfpathlineto{\pgfqpoint{1.089649in}{2.678686in}}%
\pgfpathlineto{\pgfqpoint{1.095523in}{2.661882in}}%
\pgfpathlineto{\pgfqpoint{1.101397in}{2.676262in}}%
\pgfpathlineto{\pgfqpoint{1.107272in}{2.694453in}}%
\pgfpathlineto{\pgfqpoint{1.113146in}{2.689068in}}%
\pgfpathlineto{\pgfqpoint{1.119020in}{2.706601in}}%
\pgfpathlineto{\pgfqpoint{1.124894in}{2.672912in}}%
\pgfpathlineto{\pgfqpoint{1.130768in}{2.680888in}}%
\pgfpathlineto{\pgfqpoint{1.136642in}{2.692296in}}%
\pgfpathlineto{\pgfqpoint{1.142516in}{2.682027in}}%
\pgfpathlineto{\pgfqpoint{1.148390in}{2.688445in}}%
\pgfpathlineto{\pgfqpoint{1.154264in}{2.703555in}}%
\pgfpathlineto{\pgfqpoint{1.160138in}{2.677960in}}%
\pgfpathlineto{\pgfqpoint{1.166012in}{2.705352in}}%
\pgfpathlineto{\pgfqpoint{1.171886in}{2.687169in}}%
\pgfpathlineto{\pgfqpoint{1.183634in}{2.707247in}}%
\pgfpathlineto{\pgfqpoint{1.189508in}{2.686771in}}%
\pgfpathlineto{\pgfqpoint{1.195382in}{2.688476in}}%
\pgfpathlineto{\pgfqpoint{1.201257in}{2.674513in}}%
\pgfpathlineto{\pgfqpoint{1.207131in}{2.723713in}}%
\pgfpathlineto{\pgfqpoint{1.213005in}{2.667637in}}%
\pgfpathlineto{\pgfqpoint{1.218879in}{2.665658in}}%
\pgfpathlineto{\pgfqpoint{1.224753in}{2.712170in}}%
\pgfpathlineto{\pgfqpoint{1.230627in}{2.723757in}}%
\pgfpathlineto{\pgfqpoint{1.236501in}{2.817445in}}%
\pgfpathlineto{\pgfqpoint{1.254123in}{2.869809in}}%
\pgfpathlineto{\pgfqpoint{1.259997in}{2.826752in}}%
\pgfpathlineto{\pgfqpoint{1.265871in}{2.814996in}}%
\pgfpathlineto{\pgfqpoint{1.271745in}{2.831009in}}%
\pgfpathlineto{\pgfqpoint{1.277619in}{2.782396in}}%
\pgfpathlineto{\pgfqpoint{1.289367in}{2.851341in}}%
\pgfpathlineto{\pgfqpoint{1.295241in}{2.840858in}}%
\pgfpathlineto{\pgfqpoint{1.306990in}{2.848248in}}%
\pgfpathlineto{\pgfqpoint{1.312864in}{2.843362in}}%
\pgfpathlineto{\pgfqpoint{1.318738in}{2.835515in}}%
\pgfpathlineto{\pgfqpoint{1.324612in}{2.854178in}}%
\pgfpathlineto{\pgfqpoint{1.330486in}{2.838488in}}%
\pgfpathlineto{\pgfqpoint{1.336360in}{2.828316in}}%
\pgfpathlineto{\pgfqpoint{1.342234in}{2.789909in}}%
\pgfpathlineto{\pgfqpoint{1.348108in}{2.856507in}}%
\pgfpathlineto{\pgfqpoint{1.353982in}{2.838348in}}%
\pgfpathlineto{\pgfqpoint{1.359856in}{2.850571in}}%
\pgfpathlineto{\pgfqpoint{1.371604in}{2.851298in}}%
\pgfpathlineto{\pgfqpoint{1.377478in}{2.845141in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{2.561247in}}%
\pgfpathlineto{\pgfqpoint{1.389227in}{2.560894in}}%
\pgfpathlineto{\pgfqpoint{1.395101in}{2.562573in}}%
\pgfpathlineto{\pgfqpoint{1.400975in}{2.588183in}}%
\pgfpathlineto{\pgfqpoint{1.406849in}{2.529910in}}%
\pgfpathlineto{\pgfqpoint{1.412723in}{2.543008in}}%
\pgfpathlineto{\pgfqpoint{1.418597in}{2.573086in}}%
\pgfpathlineto{\pgfqpoint{1.424471in}{2.572939in}}%
\pgfpathlineto{\pgfqpoint{1.430345in}{2.563831in}}%
\pgfpathlineto{\pgfqpoint{1.442093in}{2.567644in}}%
\pgfpathlineto{\pgfqpoint{1.447967in}{2.572323in}}%
\pgfpathlineto{\pgfqpoint{1.453841in}{2.554956in}}%
\pgfpathlineto{\pgfqpoint{1.459715in}{2.583933in}}%
\pgfpathlineto{\pgfqpoint{1.465589in}{2.562096in}}%
\pgfpathlineto{\pgfqpoint{1.471463in}{2.549895in}}%
\pgfpathlineto{\pgfqpoint{1.477337in}{2.594138in}}%
\pgfpathlineto{\pgfqpoint{1.483211in}{2.586082in}}%
\pgfpathlineto{\pgfqpoint{1.489086in}{2.568456in}}%
\pgfpathlineto{\pgfqpoint{1.494960in}{2.609163in}}%
\pgfpathlineto{\pgfqpoint{1.500834in}{2.390164in}}%
\pgfpathlineto{\pgfqpoint{1.506708in}{2.390887in}}%
\pgfpathlineto{\pgfqpoint{1.512582in}{2.390291in}}%
\pgfpathlineto{\pgfqpoint{1.518456in}{2.391724in}}%
\pgfpathlineto{\pgfqpoint{1.524330in}{2.385174in}}%
\pgfpathlineto{\pgfqpoint{1.530204in}{2.391263in}}%
\pgfpathlineto{\pgfqpoint{1.536078in}{2.388479in}}%
\pgfpathlineto{\pgfqpoint{1.541952in}{2.393804in}}%
\pgfpathlineto{\pgfqpoint{1.553700in}{2.388459in}}%
\pgfpathlineto{\pgfqpoint{1.559574in}{2.390734in}}%
\pgfpathlineto{\pgfqpoint{1.565448in}{2.391110in}}%
\pgfpathlineto{\pgfqpoint{1.571322in}{2.387534in}}%
\pgfpathlineto{\pgfqpoint{1.577197in}{2.387645in}}%
\pgfpathlineto{\pgfqpoint{1.583071in}{2.389937in}}%
\pgfpathlineto{\pgfqpoint{1.588945in}{2.388649in}}%
\pgfpathlineto{\pgfqpoint{1.594819in}{2.392756in}}%
\pgfpathlineto{\pgfqpoint{1.600693in}{2.390788in}}%
\pgfpathlineto{\pgfqpoint{1.612441in}{2.390111in}}%
\pgfpathlineto{\pgfqpoint{1.618315in}{2.395506in}}%
\pgfpathlineto{\pgfqpoint{1.624189in}{2.392331in}}%
\pgfpathlineto{\pgfqpoint{1.635937in}{2.390929in}}%
\pgfpathlineto{\pgfqpoint{1.641811in}{2.394187in}}%
\pgfpathlineto{\pgfqpoint{1.647685in}{2.394460in}}%
\pgfpathlineto{\pgfqpoint{1.653559in}{2.392377in}}%
\pgfpathlineto{\pgfqpoint{1.659433in}{2.393889in}}%
\pgfpathlineto{\pgfqpoint{1.665308in}{2.397299in}}%
\pgfpathlineto{\pgfqpoint{1.671181in}{2.393792in}}%
\pgfpathlineto{\pgfqpoint{1.688804in}{2.398383in}}%
\pgfpathlineto{\pgfqpoint{1.700552in}{2.396316in}}%
\pgfpathlineto{\pgfqpoint{1.706426in}{2.398893in}}%
\pgfpathlineto{\pgfqpoint{1.718174in}{2.399501in}}%
\pgfpathlineto{\pgfqpoint{1.729922in}{2.402753in}}%
\pgfpathlineto{\pgfqpoint{1.741670in}{2.404400in}}%
\pgfpathlineto{\pgfqpoint{1.747544in}{2.401493in}}%
\pgfpathlineto{\pgfqpoint{1.771041in}{2.402428in}}%
\pgfpathlineto{\pgfqpoint{1.776915in}{2.400295in}}%
\pgfpathlineto{\pgfqpoint{1.782789in}{2.407667in}}%
\pgfpathlineto{\pgfqpoint{1.788663in}{2.405234in}}%
\pgfpathlineto{\pgfqpoint{1.794537in}{2.406464in}}%
\pgfpathlineto{\pgfqpoint{1.806285in}{2.403449in}}%
\pgfpathlineto{\pgfqpoint{1.823907in}{2.409295in}}%
\pgfpathlineto{\pgfqpoint{1.829781in}{2.406318in}}%
\pgfpathlineto{\pgfqpoint{1.835655in}{2.407124in}}%
\pgfpathlineto{\pgfqpoint{1.841529in}{2.405315in}}%
\pgfpathlineto{\pgfqpoint{1.853277in}{2.404032in}}%
\pgfpathlineto{\pgfqpoint{1.859152in}{2.402368in}}%
\pgfpathlineto{\pgfqpoint{1.865026in}{2.408799in}}%
\pgfpathlineto{\pgfqpoint{1.870900in}{2.412150in}}%
\pgfpathlineto{\pgfqpoint{1.876774in}{2.416958in}}%
\pgfpathlineto{\pgfqpoint{1.882648in}{2.423444in}}%
\pgfpathlineto{\pgfqpoint{1.906144in}{2.459889in}}%
\pgfpathlineto{\pgfqpoint{1.912018in}{2.472543in}}%
\pgfpathlineto{\pgfqpoint{1.917892in}{2.488485in}}%
\pgfpathlineto{\pgfqpoint{1.923766in}{2.496916in}}%
\pgfpathlineto{\pgfqpoint{1.935514in}{2.534455in}}%
\pgfpathlineto{\pgfqpoint{1.941388in}{2.545574in}}%
\pgfpathlineto{\pgfqpoint{1.970759in}{2.638274in}}%
\pgfpathlineto{\pgfqpoint{1.976633in}{2.660375in}}%
\pgfpathlineto{\pgfqpoint{1.982507in}{2.674472in}}%
\pgfpathlineto{\pgfqpoint{1.994255in}{2.714300in}}%
\pgfpathlineto{\pgfqpoint{2.000129in}{2.728862in}}%
\pgfpathlineto{\pgfqpoint{2.006003in}{2.752243in}}%
\pgfpathlineto{\pgfqpoint{2.035373in}{2.825815in}}%
\pgfpathlineto{\pgfqpoint{2.041248in}{2.838217in}}%
\pgfpathlineto{\pgfqpoint{2.047122in}{2.857336in}}%
\pgfpathlineto{\pgfqpoint{2.052996in}{2.861394in}}%
\pgfpathlineto{\pgfqpoint{2.058870in}{2.871736in}}%
\pgfpathlineto{\pgfqpoint{2.064744in}{2.873729in}}%
\pgfpathlineto{\pgfqpoint{2.076492in}{2.889096in}}%
\pgfpathlineto{\pgfqpoint{2.088240in}{2.890683in}}%
\pgfpathlineto{\pgfqpoint{2.094114in}{2.891690in}}%
\pgfpathlineto{\pgfqpoint{2.099988in}{2.887599in}}%
\pgfpathlineto{\pgfqpoint{2.105862in}{2.890587in}}%
\pgfpathlineto{\pgfqpoint{2.111736in}{2.896819in}}%
\pgfpathlineto{\pgfqpoint{2.117610in}{2.897293in}}%
\pgfpathlineto{\pgfqpoint{2.123484in}{2.894069in}}%
\pgfpathlineto{\pgfqpoint{2.129358in}{2.898486in}}%
\pgfpathlineto{\pgfqpoint{2.135233in}{2.894337in}}%
\pgfpathlineto{\pgfqpoint{2.141107in}{2.896110in}}%
\pgfpathlineto{\pgfqpoint{2.146981in}{2.899827in}}%
\pgfpathlineto{\pgfqpoint{2.158729in}{2.897435in}}%
\pgfpathlineto{\pgfqpoint{2.164603in}{2.900205in}}%
\pgfpathlineto{\pgfqpoint{2.170477in}{2.899720in}}%
\pgfpathlineto{\pgfqpoint{2.176351in}{2.897775in}}%
\pgfpathlineto{\pgfqpoint{2.182225in}{2.905036in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.901191in}}%
\pgfpathlineto{\pgfqpoint{2.193973in}{2.899616in}}%
\pgfpathlineto{\pgfqpoint{2.211595in}{2.903811in}}%
\pgfpathlineto{\pgfqpoint{2.217469in}{2.902466in}}%
\pgfpathlineto{\pgfqpoint{2.223343in}{2.908223in}}%
\pgfpathlineto{\pgfqpoint{2.229217in}{2.906673in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{2.902892in}}%
\pgfpathlineto{\pgfqpoint{2.246840in}{2.907841in}}%
\pgfpathlineto{\pgfqpoint{2.252714in}{2.906182in}}%
\pgfpathlineto{\pgfqpoint{2.258588in}{2.908360in}}%
\pgfpathlineto{\pgfqpoint{2.264462in}{2.907887in}}%
\pgfpathlineto{\pgfqpoint{2.270336in}{2.912440in}}%
\pgfpathlineto{\pgfqpoint{2.276210in}{2.908776in}}%
\pgfpathlineto{\pgfqpoint{2.282084in}{2.909029in}}%
\pgfpathlineto{\pgfqpoint{2.287958in}{2.910968in}}%
\pgfpathlineto{\pgfqpoint{2.293832in}{2.908523in}}%
\pgfpathlineto{\pgfqpoint{2.299706in}{2.913294in}}%
\pgfpathlineto{\pgfqpoint{2.311454in}{2.908256in}}%
\pgfpathlineto{\pgfqpoint{2.317328in}{2.911660in}}%
\pgfpathlineto{\pgfqpoint{2.323202in}{2.911079in}}%
\pgfpathlineto{\pgfqpoint{2.329077in}{2.908861in}}%
\pgfpathlineto{\pgfqpoint{2.334951in}{2.914606in}}%
\pgfpathlineto{\pgfqpoint{2.340825in}{2.913918in}}%
\pgfpathlineto{\pgfqpoint{2.346699in}{2.909426in}}%
\pgfpathlineto{\pgfqpoint{2.358447in}{2.911500in}}%
\pgfpathlineto{\pgfqpoint{2.364321in}{2.910949in}}%
\pgfpathlineto{\pgfqpoint{2.370195in}{2.911929in}}%
\pgfpathlineto{\pgfqpoint{2.381943in}{2.910767in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{2.914952in}}%
\pgfpathlineto{\pgfqpoint{2.399565in}{2.913487in}}%
\pgfpathlineto{\pgfqpoint{2.405439in}{2.910735in}}%
\pgfpathlineto{\pgfqpoint{2.423062in}{2.908981in}}%
\pgfpathlineto{\pgfqpoint{2.428936in}{2.911773in}}%
\pgfpathlineto{\pgfqpoint{2.434810in}{2.911749in}}%
\pgfpathlineto{\pgfqpoint{2.446558in}{2.907550in}}%
\pgfpathlineto{\pgfqpoint{2.452432in}{2.907178in}}%
\pgfpathlineto{\pgfqpoint{2.458306in}{2.909618in}}%
\pgfpathlineto{\pgfqpoint{2.464180in}{2.906886in}}%
\pgfpathlineto{\pgfqpoint{2.470054in}{2.911368in}}%
\pgfpathlineto{\pgfqpoint{2.475928in}{2.902188in}}%
\pgfpathlineto{\pgfqpoint{2.481802in}{2.907634in}}%
\pgfpathlineto{\pgfqpoint{2.487676in}{2.908264in}}%
\pgfpathlineto{\pgfqpoint{2.493550in}{2.906602in}}%
\pgfpathlineto{\pgfqpoint{2.499424in}{2.907798in}}%
\pgfpathlineto{\pgfqpoint{2.505298in}{2.904842in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{2.905736in}}%
\pgfpathlineto{\pgfqpoint{2.522921in}{2.905106in}}%
\pgfpathlineto{\pgfqpoint{2.528795in}{2.905649in}}%
\pgfpathlineto{\pgfqpoint{2.534669in}{2.902485in}}%
\pgfpathlineto{\pgfqpoint{2.540543in}{2.906316in}}%
\pgfpathlineto{\pgfqpoint{2.546417in}{2.901529in}}%
\pgfpathlineto{\pgfqpoint{2.552291in}{2.905299in}}%
\pgfpathlineto{\pgfqpoint{2.558165in}{2.901519in}}%
\pgfpathlineto{\pgfqpoint{2.564039in}{2.899401in}}%
\pgfpathlineto{\pgfqpoint{2.575787in}{2.900054in}}%
\pgfpathlineto{\pgfqpoint{2.587535in}{2.905545in}}%
\pgfpathlineto{\pgfqpoint{2.593409in}{2.901337in}}%
\pgfpathlineto{\pgfqpoint{2.605157in}{2.899706in}}%
\pgfpathlineto{\pgfqpoint{2.611032in}{2.901026in}}%
\pgfpathlineto{\pgfqpoint{2.616906in}{2.898259in}}%
\pgfpathlineto{\pgfqpoint{2.622780in}{2.900586in}}%
\pgfpathlineto{\pgfqpoint{2.634528in}{2.899728in}}%
\pgfpathlineto{\pgfqpoint{2.640402in}{2.897255in}}%
\pgfpathlineto{\pgfqpoint{2.646276in}{2.898425in}}%
\pgfpathlineto{\pgfqpoint{2.652150in}{2.901300in}}%
\pgfpathlineto{\pgfqpoint{2.658024in}{2.898370in}}%
\pgfpathlineto{\pgfqpoint{2.663898in}{2.897413in}}%
\pgfpathlineto{\pgfqpoint{2.681520in}{2.900048in}}%
\pgfpathlineto{\pgfqpoint{2.705017in}{2.893022in}}%
\pgfpathlineto{\pgfqpoint{2.710891in}{2.897981in}}%
\pgfpathlineto{\pgfqpoint{2.716765in}{2.892850in}}%
\pgfpathlineto{\pgfqpoint{2.722639in}{2.897242in}}%
\pgfpathlineto{\pgfqpoint{2.728513in}{2.899153in}}%
\pgfpathlineto{\pgfqpoint{2.746135in}{2.894131in}}%
\pgfpathlineto{\pgfqpoint{2.752009in}{2.896773in}}%
\pgfpathlineto{\pgfqpoint{2.757883in}{2.897691in}}%
\pgfpathlineto{\pgfqpoint{2.763757in}{2.894530in}}%
\pgfpathlineto{\pgfqpoint{2.769631in}{2.897967in}}%
\pgfpathlineto{\pgfqpoint{2.775505in}{2.898883in}}%
\pgfpathlineto{\pgfqpoint{2.787254in}{2.893939in}}%
\pgfpathlineto{\pgfqpoint{2.793127in}{2.898490in}}%
\pgfpathlineto{\pgfqpoint{2.799002in}{2.900038in}}%
\pgfpathlineto{\pgfqpoint{2.810750in}{2.896949in}}%
\pgfpathlineto{\pgfqpoint{2.816624in}{2.895906in}}%
\pgfpathlineto{\pgfqpoint{2.822498in}{2.899423in}}%
\pgfpathlineto{\pgfqpoint{2.828372in}{2.898028in}}%
\pgfpathlineto{\pgfqpoint{2.834246in}{2.902217in}}%
\pgfpathlineto{\pgfqpoint{2.840120in}{2.901812in}}%
\pgfpathlineto{\pgfqpoint{2.851868in}{2.894482in}}%
\pgfpathlineto{\pgfqpoint{2.857742in}{2.899510in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{2.898464in}}%
\pgfpathlineto{\pgfqpoint{2.869490in}{2.900026in}}%
\pgfpathlineto{\pgfqpoint{2.875364in}{2.900214in}}%
\pgfpathlineto{\pgfqpoint{2.881238in}{2.898544in}}%
\pgfpathlineto{\pgfqpoint{2.887113in}{2.899799in}}%
\pgfpathlineto{\pgfqpoint{2.892987in}{2.899410in}}%
\pgfpathlineto{\pgfqpoint{2.898861in}{2.901540in}}%
\pgfpathlineto{\pgfqpoint{2.904735in}{2.896638in}}%
\pgfpathlineto{\pgfqpoint{2.922357in}{2.902086in}}%
\pgfpathlineto{\pgfqpoint{2.928231in}{2.897892in}}%
\pgfpathlineto{\pgfqpoint{2.934105in}{2.902881in}}%
\pgfpathlineto{\pgfqpoint{2.939979in}{2.900914in}}%
\pgfpathlineto{\pgfqpoint{2.945853in}{2.901621in}}%
\pgfpathlineto{\pgfqpoint{2.951727in}{2.899234in}}%
\pgfpathlineto{\pgfqpoint{2.957601in}{2.899231in}}%
\pgfpathlineto{\pgfqpoint{2.963475in}{2.900430in}}%
\pgfpathlineto{\pgfqpoint{2.969349in}{2.897790in}}%
\pgfpathlineto{\pgfqpoint{2.981098in}{2.901423in}}%
\pgfpathlineto{\pgfqpoint{2.986972in}{2.898299in}}%
\pgfpathlineto{\pgfqpoint{2.992846in}{2.902706in}}%
\pgfpathlineto{\pgfqpoint{2.998720in}{2.894697in}}%
\pgfpathlineto{\pgfqpoint{3.004594in}{2.895522in}}%
\pgfpathlineto{\pgfqpoint{3.010468in}{2.901707in}}%
\pgfpathlineto{\pgfqpoint{3.016342in}{2.896499in}}%
\pgfpathlineto{\pgfqpoint{3.022216in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{3.028090in}{2.898123in}}%
\pgfpathlineto{\pgfqpoint{3.033964in}{2.899380in}}%
\pgfpathlineto{\pgfqpoint{3.039838in}{2.895380in}}%
\pgfpathlineto{\pgfqpoint{3.045712in}{2.892895in}}%
\pgfpathlineto{\pgfqpoint{3.051586in}{2.883358in}}%
\pgfpathlineto{\pgfqpoint{3.057460in}{2.878361in}}%
\pgfpathlineto{\pgfqpoint{3.069208in}{2.859787in}}%
\pgfpathlineto{\pgfqpoint{3.075082in}{2.848626in}}%
\pgfpathlineto{\pgfqpoint{3.080957in}{2.833950in}}%
\pgfpathlineto{\pgfqpoint{3.086831in}{2.823465in}}%
\pgfpathlineto{\pgfqpoint{3.092705in}{2.806565in}}%
\pgfpathlineto{\pgfqpoint{3.098579in}{2.785403in}}%
\pgfpathlineto{\pgfqpoint{3.110327in}{2.759791in}}%
\pgfpathlineto{\pgfqpoint{3.116201in}{2.737990in}}%
\pgfpathlineto{\pgfqpoint{3.127949in}{2.700751in}}%
\pgfpathlineto{\pgfqpoint{3.174942in}{2.547964in}}%
\pgfpathlineto{\pgfqpoint{3.192564in}{2.495846in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{2.473293in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{2.457933in}}%
\pgfpathlineto{\pgfqpoint{3.221934in}{2.434287in}}%
\pgfpathlineto{\pgfqpoint{3.227808in}{2.424992in}}%
\pgfpathlineto{\pgfqpoint{3.233682in}{2.419439in}}%
\pgfpathlineto{\pgfqpoint{3.239556in}{2.412221in}}%
\pgfpathlineto{\pgfqpoint{3.245430in}{2.412218in}}%
\pgfpathlineto{\pgfqpoint{3.257179in}{2.399057in}}%
\pgfpathlineto{\pgfqpoint{3.263053in}{2.402586in}}%
\pgfpathlineto{\pgfqpoint{3.268927in}{2.403552in}}%
\pgfpathlineto{\pgfqpoint{3.274801in}{2.406821in}}%
\pgfpathlineto{\pgfqpoint{3.280675in}{2.402304in}}%
\pgfpathlineto{\pgfqpoint{3.286549in}{2.407655in}}%
\pgfpathlineto{\pgfqpoint{3.292423in}{2.402013in}}%
\pgfpathlineto{\pgfqpoint{3.298297in}{2.405058in}}%
\pgfpathlineto{\pgfqpoint{3.304171in}{2.406820in}}%
\pgfpathlineto{\pgfqpoint{3.310045in}{2.404486in}}%
\pgfpathlineto{\pgfqpoint{3.321793in}{2.405224in}}%
\pgfpathlineto{\pgfqpoint{3.327667in}{2.403409in}}%
\pgfpathlineto{\pgfqpoint{3.333541in}{2.406450in}}%
\pgfpathlineto{\pgfqpoint{3.339415in}{2.405367in}}%
\pgfpathlineto{\pgfqpoint{3.345289in}{2.406566in}}%
\pgfpathlineto{\pgfqpoint{3.351163in}{2.409600in}}%
\pgfpathlineto{\pgfqpoint{3.357038in}{2.404847in}}%
\pgfpathlineto{\pgfqpoint{3.362912in}{2.407491in}}%
\pgfpathlineto{\pgfqpoint{3.374660in}{2.404350in}}%
\pgfpathlineto{\pgfqpoint{3.398156in}{2.403728in}}%
\pgfpathlineto{\pgfqpoint{3.404030in}{2.403653in}}%
\pgfpathlineto{\pgfqpoint{3.409904in}{2.400913in}}%
\pgfpathlineto{\pgfqpoint{3.415778in}{2.399701in}}%
\pgfpathlineto{\pgfqpoint{3.421652in}{2.404773in}}%
\pgfpathlineto{\pgfqpoint{3.427526in}{2.401178in}}%
\pgfpathlineto{\pgfqpoint{3.433400in}{2.401356in}}%
\pgfpathlineto{\pgfqpoint{3.439274in}{2.400170in}}%
\pgfpathlineto{\pgfqpoint{3.445149in}{2.396225in}}%
\pgfpathlineto{\pgfqpoint{3.451023in}{2.398964in}}%
\pgfpathlineto{\pgfqpoint{3.462771in}{2.401730in}}%
\pgfpathlineto{\pgfqpoint{3.468645in}{2.395979in}}%
\pgfpathlineto{\pgfqpoint{3.474519in}{2.397316in}}%
\pgfpathlineto{\pgfqpoint{3.480393in}{2.396835in}}%
\pgfpathlineto{\pgfqpoint{3.486267in}{2.393922in}}%
\pgfpathlineto{\pgfqpoint{3.492141in}{2.394984in}}%
\pgfpathlineto{\pgfqpoint{3.492141in}{2.394984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{2.298054in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678465in}{2.337991in}}%
\pgfpathlineto{\pgfqpoint{0.684339in}{2.338713in}}%
\pgfpathlineto{\pgfqpoint{0.690213in}{2.344344in}}%
\pgfpathlineto{\pgfqpoint{0.713709in}{2.374830in}}%
\pgfpathlineto{\pgfqpoint{0.725457in}{2.385240in}}%
\pgfpathlineto{\pgfqpoint{0.737206in}{2.391321in}}%
\pgfpathlineto{\pgfqpoint{0.754828in}{2.396923in}}%
\pgfpathlineto{\pgfqpoint{0.778324in}{2.401475in}}%
\pgfpathlineto{\pgfqpoint{0.790072in}{2.402143in}}%
\pgfpathlineto{\pgfqpoint{0.819442in}{2.403842in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{2.404067in}}%
\pgfpathlineto{\pgfqpoint{0.895805in}{2.402396in}}%
\pgfpathlineto{\pgfqpoint{0.954546in}{2.397805in}}%
\pgfpathlineto{\pgfqpoint{0.966294in}{2.396083in}}%
\pgfpathlineto{\pgfqpoint{1.036783in}{2.390171in}}%
\pgfpathlineto{\pgfqpoint{1.089649in}{2.388597in}}%
\pgfpathlineto{\pgfqpoint{1.195382in}{2.608939in}}%
\pgfpathlineto{\pgfqpoint{1.248249in}{2.829281in}}%
\pgfpathlineto{\pgfqpoint{1.259997in}{2.855182in}}%
\pgfpathlineto{\pgfqpoint{1.271745in}{2.879664in}}%
\pgfpathlineto{\pgfqpoint{1.330486in}{3.124489in}}%
\pgfpathlineto{\pgfqpoint{1.336360in}{3.136730in}}%
\pgfpathlineto{\pgfqpoint{1.342234in}{3.129316in}}%
\pgfpathlineto{\pgfqpoint{1.348108in}{3.117075in}}%
\pgfpathlineto{\pgfqpoint{1.424471in}{2.639667in}}%
\pgfpathlineto{\pgfqpoint{1.477337in}{2.419326in}}%
\pgfpathlineto{\pgfqpoint{1.483211in}{2.402257in}}%
\pgfpathlineto{\pgfqpoint{1.512582in}{2.341051in}}%
\pgfpathlineto{\pgfqpoint{1.518456in}{2.337991in}}%
\pgfpathlineto{\pgfqpoint{1.536078in}{2.337991in}}%
\pgfpathlineto{\pgfqpoint{1.541952in}{2.342526in}}%
\pgfpathlineto{\pgfqpoint{1.547826in}{2.354733in}}%
\pgfpathlineto{\pgfqpoint{1.553700in}{2.363775in}}%
\pgfpathlineto{\pgfqpoint{1.565448in}{2.375338in}}%
\pgfpathlineto{\pgfqpoint{1.577197in}{2.381702in}}%
\pgfpathlineto{\pgfqpoint{1.594819in}{2.385885in}}%
\pgfpathlineto{\pgfqpoint{1.612441in}{2.388529in}}%
\pgfpathlineto{\pgfqpoint{1.741670in}{2.399649in}}%
\pgfpathlineto{\pgfqpoint{1.759292in}{2.401348in}}%
\pgfpathlineto{\pgfqpoint{1.853277in}{2.406034in}}%
\pgfpathlineto{\pgfqpoint{1.870900in}{2.405534in}}%
\pgfpathlineto{\pgfqpoint{1.882648in}{2.407733in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{2.413419in}}%
\pgfpathlineto{\pgfqpoint{1.906144in}{2.423114in}}%
\pgfpathlineto{\pgfqpoint{1.917892in}{2.436794in}}%
\pgfpathlineto{\pgfqpoint{1.929640in}{2.454895in}}%
\pgfpathlineto{\pgfqpoint{1.941388in}{2.477720in}}%
\pgfpathlineto{\pgfqpoint{2.006003in}{2.612373in}}%
\pgfpathlineto{\pgfqpoint{2.058870in}{2.830699in}}%
\pgfpathlineto{\pgfqpoint{2.082366in}{2.879664in}}%
\pgfpathlineto{\pgfqpoint{2.129358in}{3.075524in}}%
\pgfpathlineto{\pgfqpoint{2.141107in}{3.100006in}}%
\pgfpathlineto{\pgfqpoint{2.158729in}{3.063282in}}%
\pgfpathlineto{\pgfqpoint{2.199847in}{2.809718in}}%
\pgfpathlineto{\pgfqpoint{2.211595in}{2.785236in}}%
\pgfpathlineto{\pgfqpoint{2.223343in}{2.809718in}}%
\pgfpathlineto{\pgfqpoint{2.240966in}{2.919889in}}%
\pgfpathlineto{\pgfqpoint{2.246840in}{2.943109in}}%
\pgfpathlineto{\pgfqpoint{2.252714in}{2.950889in}}%
\pgfpathlineto{\pgfqpoint{2.258588in}{2.940708in}}%
\pgfpathlineto{\pgfqpoint{2.264462in}{2.917807in}}%
\pgfpathlineto{\pgfqpoint{2.270336in}{2.909934in}}%
\pgfpathlineto{\pgfqpoint{2.299706in}{2.909430in}}%
\pgfpathlineto{\pgfqpoint{2.305580in}{2.910833in}}%
\pgfpathlineto{\pgfqpoint{2.329077in}{2.910765in}}%
\pgfpathlineto{\pgfqpoint{2.334951in}{2.910197in}}%
\pgfpathlineto{\pgfqpoint{2.346699in}{2.912382in}}%
\pgfpathlineto{\pgfqpoint{2.358447in}{2.911236in}}%
\pgfpathlineto{\pgfqpoint{2.393691in}{2.911917in}}%
\pgfpathlineto{\pgfqpoint{2.405439in}{2.913212in}}%
\pgfpathlineto{\pgfqpoint{2.434810in}{2.910489in}}%
\pgfpathlineto{\pgfqpoint{2.446558in}{2.910379in}}%
\pgfpathlineto{\pgfqpoint{2.458306in}{2.908640in}}%
\pgfpathlineto{\pgfqpoint{2.475928in}{2.909174in}}%
\pgfpathlineto{\pgfqpoint{2.481802in}{2.906779in}}%
\pgfpathlineto{\pgfqpoint{2.505298in}{2.907390in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{2.906097in}}%
\pgfpathlineto{\pgfqpoint{2.546417in}{2.905057in}}%
\pgfpathlineto{\pgfqpoint{2.552291in}{2.903834in}}%
\pgfpathlineto{\pgfqpoint{2.558165in}{2.904278in}}%
\pgfpathlineto{\pgfqpoint{2.581661in}{2.900565in}}%
\pgfpathlineto{\pgfqpoint{2.599283in}{2.902245in}}%
\pgfpathlineto{\pgfqpoint{2.628654in}{2.900091in}}%
\pgfpathlineto{\pgfqpoint{2.699143in}{2.898215in}}%
\pgfpathlineto{\pgfqpoint{2.722639in}{2.895105in}}%
\pgfpathlineto{\pgfqpoint{2.746135in}{2.896726in}}%
\pgfpathlineto{\pgfqpoint{2.752009in}{2.895808in}}%
\pgfpathlineto{\pgfqpoint{2.787254in}{2.897182in}}%
\pgfpathlineto{\pgfqpoint{2.793127in}{2.896172in}}%
\pgfpathlineto{\pgfqpoint{2.810750in}{2.898090in}}%
\pgfpathlineto{\pgfqpoint{2.828372in}{2.897937in}}%
\pgfpathlineto{\pgfqpoint{2.834246in}{2.897976in}}%
\pgfpathlineto{\pgfqpoint{2.845994in}{2.900262in}}%
\pgfpathlineto{\pgfqpoint{2.851868in}{2.899771in}}%
\pgfpathlineto{\pgfqpoint{2.857742in}{2.898132in}}%
\pgfpathlineto{\pgfqpoint{2.892987in}{2.899424in}}%
\pgfpathlineto{\pgfqpoint{2.939979in}{2.900449in}}%
\pgfpathlineto{\pgfqpoint{2.957601in}{2.900568in}}%
\pgfpathlineto{\pgfqpoint{2.981098in}{2.899464in}}%
\pgfpathlineto{\pgfqpoint{2.986972in}{2.900048in}}%
\pgfpathlineto{\pgfqpoint{2.992846in}{2.899452in}}%
\pgfpathlineto{\pgfqpoint{2.998720in}{2.900605in}}%
\pgfpathlineto{\pgfqpoint{3.010468in}{2.897561in}}%
\pgfpathlineto{\pgfqpoint{3.016342in}{2.898895in}}%
\pgfpathlineto{\pgfqpoint{3.028090in}{2.898050in}}%
\pgfpathlineto{\pgfqpoint{3.045712in}{2.897521in}}%
\pgfpathlineto{\pgfqpoint{3.051586in}{2.895869in}}%
\pgfpathlineto{\pgfqpoint{3.063335in}{2.886838in}}%
\pgfpathlineto{\pgfqpoint{3.069208in}{2.880708in}}%
\pgfpathlineto{\pgfqpoint{3.080957in}{2.863951in}}%
\pgfpathlineto{\pgfqpoint{3.098579in}{2.828451in}}%
\pgfpathlineto{\pgfqpoint{3.133823in}{2.730242in}}%
\pgfpathlineto{\pgfqpoint{3.163193in}{2.634052in}}%
\pgfpathlineto{\pgfqpoint{3.180816in}{2.576046in}}%
\pgfpathlineto{\pgfqpoint{3.186690in}{2.558410in}}%
\pgfpathlineto{\pgfqpoint{3.198438in}{2.513402in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{2.480349in}}%
\pgfpathlineto{\pgfqpoint{3.221934in}{2.431956in}}%
\pgfpathlineto{\pgfqpoint{3.239556in}{2.409203in}}%
\pgfpathlineto{\pgfqpoint{3.245430in}{2.412349in}}%
\pgfpathlineto{\pgfqpoint{3.251304in}{2.413606in}}%
\pgfpathlineto{\pgfqpoint{3.257179in}{2.413050in}}%
\pgfpathlineto{\pgfqpoint{3.274801in}{2.408083in}}%
\pgfpathlineto{\pgfqpoint{3.298297in}{2.405498in}}%
\pgfpathlineto{\pgfqpoint{3.333541in}{2.404982in}}%
\pgfpathlineto{\pgfqpoint{3.398156in}{2.405357in}}%
\pgfpathlineto{\pgfqpoint{3.445149in}{2.402283in}}%
\pgfpathlineto{\pgfqpoint{3.462771in}{2.400478in}}%
\pgfpathlineto{\pgfqpoint{3.480393in}{2.399402in}}%
\pgfpathlineto{\pgfqpoint{3.492141in}{2.398176in}}%
\pgfpathlineto{\pgfqpoint{3.492141in}{2.398176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{2.298054in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.678465in}{2.337991in}}%
\pgfpathlineto{\pgfqpoint{0.690213in}{2.344845in}}%
\pgfpathlineto{\pgfqpoint{0.725457in}{2.371357in}}%
\pgfpathlineto{\pgfqpoint{0.743080in}{2.380566in}}%
\pgfpathlineto{\pgfqpoint{0.760702in}{2.386935in}}%
\pgfpathlineto{\pgfqpoint{0.784198in}{2.392190in}}%
\pgfpathlineto{\pgfqpoint{0.825316in}{2.396354in}}%
\pgfpathlineto{\pgfqpoint{0.872309in}{2.397965in}}%
\pgfpathlineto{\pgfqpoint{0.936924in}{2.396477in}}%
\pgfpathlineto{\pgfqpoint{1.013287in}{2.391465in}}%
\pgfpathlineto{\pgfqpoint{1.025035in}{2.403283in}}%
\pgfpathlineto{\pgfqpoint{1.030909in}{2.402861in}}%
\pgfpathlineto{\pgfqpoint{1.036783in}{2.428284in}}%
\pgfpathlineto{\pgfqpoint{1.042657in}{2.442070in}}%
\pgfpathlineto{\pgfqpoint{1.048531in}{2.459243in}}%
\pgfpathlineto{\pgfqpoint{1.054405in}{2.436030in}}%
\pgfpathlineto{\pgfqpoint{1.060279in}{2.418245in}}%
\pgfpathlineto{\pgfqpoint{1.066153in}{2.408128in}}%
\pgfpathlineto{\pgfqpoint{1.072027in}{2.404806in}}%
\pgfpathlineto{\pgfqpoint{1.077901in}{2.412822in}}%
\pgfpathlineto{\pgfqpoint{1.083775in}{2.412882in}}%
\pgfpathlineto{\pgfqpoint{1.089649in}{2.416108in}}%
\pgfpathlineto{\pgfqpoint{1.130768in}{2.673174in}}%
\pgfpathlineto{\pgfqpoint{1.136642in}{2.698820in}}%
\pgfpathlineto{\pgfqpoint{1.142516in}{2.693978in}}%
\pgfpathlineto{\pgfqpoint{1.148390in}{2.680147in}}%
\pgfpathlineto{\pgfqpoint{1.154264in}{2.677491in}}%
\pgfpathlineto{\pgfqpoint{1.160138in}{2.664183in}}%
\pgfpathlineto{\pgfqpoint{1.166012in}{2.676336in}}%
\pgfpathlineto{\pgfqpoint{1.171886in}{2.681454in}}%
\pgfpathlineto{\pgfqpoint{1.177760in}{2.679760in}}%
\pgfpathlineto{\pgfqpoint{1.183634in}{2.684324in}}%
\pgfpathlineto{\pgfqpoint{1.189508in}{2.670208in}}%
\pgfpathlineto{\pgfqpoint{1.195382in}{2.675634in}}%
\pgfpathlineto{\pgfqpoint{1.201257in}{2.667702in}}%
\pgfpathlineto{\pgfqpoint{1.207131in}{2.667322in}}%
\pgfpathlineto{\pgfqpoint{1.213005in}{2.675794in}}%
\pgfpathlineto{\pgfqpoint{1.224753in}{2.723216in}}%
\pgfpathlineto{\pgfqpoint{1.236501in}{2.770913in}}%
\pgfpathlineto{\pgfqpoint{1.242375in}{2.777110in}}%
\pgfpathlineto{\pgfqpoint{1.259997in}{2.804444in}}%
\pgfpathlineto{\pgfqpoint{1.265871in}{2.793430in}}%
\pgfpathlineto{\pgfqpoint{1.271745in}{2.806282in}}%
\pgfpathlineto{\pgfqpoint{1.277619in}{2.807217in}}%
\pgfpathlineto{\pgfqpoint{1.283493in}{2.820189in}}%
\pgfpathlineto{\pgfqpoint{1.289367in}{2.822056in}}%
\pgfpathlineto{\pgfqpoint{1.295241in}{2.831979in}}%
\pgfpathlineto{\pgfqpoint{1.301116in}{2.860923in}}%
\pgfpathlineto{\pgfqpoint{1.306990in}{2.870179in}}%
\pgfpathlineto{\pgfqpoint{1.312864in}{2.861809in}}%
\pgfpathlineto{\pgfqpoint{1.318738in}{2.835503in}}%
\pgfpathlineto{\pgfqpoint{1.324612in}{2.858652in}}%
\pgfpathlineto{\pgfqpoint{1.330486in}{2.844235in}}%
\pgfpathlineto{\pgfqpoint{1.336360in}{2.880958in}}%
\pgfpathlineto{\pgfqpoint{1.342234in}{2.863490in}}%
\pgfpathlineto{\pgfqpoint{1.348108in}{2.865131in}}%
\pgfpathlineto{\pgfqpoint{1.353982in}{2.856980in}}%
\pgfpathlineto{\pgfqpoint{1.359856in}{2.853554in}}%
\pgfpathlineto{\pgfqpoint{1.365730in}{2.826726in}}%
\pgfpathlineto{\pgfqpoint{1.389227in}{2.679832in}}%
\pgfpathlineto{\pgfqpoint{1.395101in}{2.651608in}}%
\pgfpathlineto{\pgfqpoint{1.400975in}{2.631543in}}%
\pgfpathlineto{\pgfqpoint{1.406849in}{2.620632in}}%
\pgfpathlineto{\pgfqpoint{1.412723in}{2.603948in}}%
\pgfpathlineto{\pgfqpoint{1.418597in}{2.603123in}}%
\pgfpathlineto{\pgfqpoint{1.424471in}{2.610949in}}%
\pgfpathlineto{\pgfqpoint{1.436219in}{2.581139in}}%
\pgfpathlineto{\pgfqpoint{1.442093in}{2.588229in}}%
\pgfpathlineto{\pgfqpoint{1.447967in}{2.579253in}}%
\pgfpathlineto{\pgfqpoint{1.453841in}{2.587851in}}%
\pgfpathlineto{\pgfqpoint{1.459715in}{2.591159in}}%
\pgfpathlineto{\pgfqpoint{1.465589in}{2.599885in}}%
\pgfpathlineto{\pgfqpoint{1.489086in}{2.492465in}}%
\pgfpathlineto{\pgfqpoint{1.494960in}{2.463368in}}%
\pgfpathlineto{\pgfqpoint{1.500834in}{2.442822in}}%
\pgfpathlineto{\pgfqpoint{1.506708in}{2.436633in}}%
\pgfpathlineto{\pgfqpoint{1.512582in}{2.437171in}}%
\pgfpathlineto{\pgfqpoint{1.518456in}{2.435118in}}%
\pgfpathlineto{\pgfqpoint{1.553700in}{2.415443in}}%
\pgfpathlineto{\pgfqpoint{1.571322in}{2.409634in}}%
\pgfpathlineto{\pgfqpoint{1.594819in}{2.403834in}}%
\pgfpathlineto{\pgfqpoint{1.624189in}{2.399760in}}%
\pgfpathlineto{\pgfqpoint{1.659433in}{2.397382in}}%
\pgfpathlineto{\pgfqpoint{1.853277in}{2.403528in}}%
\pgfpathlineto{\pgfqpoint{1.859152in}{2.402521in}}%
\pgfpathlineto{\pgfqpoint{1.865026in}{2.402938in}}%
\pgfpathlineto{\pgfqpoint{1.876774in}{2.451045in}}%
\pgfpathlineto{\pgfqpoint{1.882648in}{2.472034in}}%
\pgfpathlineto{\pgfqpoint{1.888522in}{2.470452in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{2.457611in}}%
\pgfpathlineto{\pgfqpoint{1.900270in}{2.451968in}}%
\pgfpathlineto{\pgfqpoint{1.906144in}{2.450539in}}%
\pgfpathlineto{\pgfqpoint{1.912018in}{2.453381in}}%
\pgfpathlineto{\pgfqpoint{1.923766in}{2.469457in}}%
\pgfpathlineto{\pgfqpoint{1.929640in}{2.479566in}}%
\pgfpathlineto{\pgfqpoint{1.947262in}{2.520241in}}%
\pgfpathlineto{\pgfqpoint{1.970759in}{2.584827in}}%
\pgfpathlineto{\pgfqpoint{2.011877in}{2.711349in}}%
\pgfpathlineto{\pgfqpoint{2.029499in}{2.761024in}}%
\pgfpathlineto{\pgfqpoint{2.041248in}{2.793183in}}%
\pgfpathlineto{\pgfqpoint{2.052996in}{2.820918in}}%
\pgfpathlineto{\pgfqpoint{2.064744in}{2.843388in}}%
\pgfpathlineto{\pgfqpoint{2.076492in}{2.858527in}}%
\pgfpathlineto{\pgfqpoint{2.099988in}{2.873206in}}%
\pgfpathlineto{\pgfqpoint{2.111736in}{2.879628in}}%
\pgfpathlineto{\pgfqpoint{2.117610in}{2.881715in}}%
\pgfpathlineto{\pgfqpoint{2.123484in}{2.881671in}}%
\pgfpathlineto{\pgfqpoint{2.129358in}{2.884441in}}%
\pgfpathlineto{\pgfqpoint{2.141107in}{2.886416in}}%
\pgfpathlineto{\pgfqpoint{2.158729in}{2.890088in}}%
\pgfpathlineto{\pgfqpoint{2.164603in}{2.890104in}}%
\pgfpathlineto{\pgfqpoint{2.170477in}{2.892312in}}%
\pgfpathlineto{\pgfqpoint{2.176351in}{2.891689in}}%
\pgfpathlineto{\pgfqpoint{2.193973in}{2.894606in}}%
\pgfpathlineto{\pgfqpoint{2.240966in}{2.900338in}}%
\pgfpathlineto{\pgfqpoint{2.246840in}{2.902385in}}%
\pgfpathlineto{\pgfqpoint{2.252714in}{2.901896in}}%
\pgfpathlineto{\pgfqpoint{2.270336in}{2.905432in}}%
\pgfpathlineto{\pgfqpoint{2.276210in}{2.904924in}}%
\pgfpathlineto{\pgfqpoint{2.287958in}{2.906355in}}%
\pgfpathlineto{\pgfqpoint{2.293832in}{2.906070in}}%
\pgfpathlineto{\pgfqpoint{2.305580in}{2.907291in}}%
\pgfpathlineto{\pgfqpoint{2.311454in}{2.906499in}}%
\pgfpathlineto{\pgfqpoint{2.329077in}{2.908948in}}%
\pgfpathlineto{\pgfqpoint{2.340825in}{2.908603in}}%
\pgfpathlineto{\pgfqpoint{2.346699in}{2.907717in}}%
\pgfpathlineto{\pgfqpoint{2.399565in}{2.910302in}}%
\pgfpathlineto{\pgfqpoint{2.411313in}{2.908537in}}%
\pgfpathlineto{\pgfqpoint{2.417187in}{2.910150in}}%
\pgfpathlineto{\pgfqpoint{2.423062in}{2.909075in}}%
\pgfpathlineto{\pgfqpoint{2.428936in}{2.910230in}}%
\pgfpathlineto{\pgfqpoint{2.440684in}{2.907612in}}%
\pgfpathlineto{\pgfqpoint{2.458306in}{2.907970in}}%
\pgfpathlineto{\pgfqpoint{2.464180in}{2.906624in}}%
\pgfpathlineto{\pgfqpoint{2.487676in}{2.907765in}}%
\pgfpathlineto{\pgfqpoint{2.493550in}{2.905498in}}%
\pgfpathlineto{\pgfqpoint{2.499424in}{2.905966in}}%
\pgfpathlineto{\pgfqpoint{2.505298in}{2.904508in}}%
\pgfpathlineto{\pgfqpoint{2.517047in}{2.906125in}}%
\pgfpathlineto{\pgfqpoint{2.552291in}{2.902120in}}%
\pgfpathlineto{\pgfqpoint{2.575787in}{2.902041in}}%
\pgfpathlineto{\pgfqpoint{2.587535in}{2.901713in}}%
\pgfpathlineto{\pgfqpoint{2.605157in}{2.899621in}}%
\pgfpathlineto{\pgfqpoint{2.616906in}{2.900486in}}%
\pgfpathlineto{\pgfqpoint{2.622780in}{2.900422in}}%
\pgfpathlineto{\pgfqpoint{2.628654in}{2.898973in}}%
\pgfpathlineto{\pgfqpoint{2.646276in}{2.898746in}}%
\pgfpathlineto{\pgfqpoint{2.652150in}{2.898569in}}%
\pgfpathlineto{\pgfqpoint{2.658024in}{2.899667in}}%
\pgfpathlineto{\pgfqpoint{2.663898in}{2.898767in}}%
\pgfpathlineto{\pgfqpoint{2.669772in}{2.899306in}}%
\pgfpathlineto{\pgfqpoint{2.681520in}{2.897745in}}%
\pgfpathlineto{\pgfqpoint{2.693268in}{2.895990in}}%
\pgfpathlineto{\pgfqpoint{2.705017in}{2.896063in}}%
\pgfpathlineto{\pgfqpoint{2.740261in}{2.896056in}}%
\pgfpathlineto{\pgfqpoint{2.752009in}{2.894981in}}%
\pgfpathlineto{\pgfqpoint{2.769631in}{2.897627in}}%
\pgfpathlineto{\pgfqpoint{2.775505in}{2.895877in}}%
\pgfpathlineto{\pgfqpoint{2.793127in}{2.896990in}}%
\pgfpathlineto{\pgfqpoint{2.816624in}{2.897501in}}%
\pgfpathlineto{\pgfqpoint{2.822498in}{2.899347in}}%
\pgfpathlineto{\pgfqpoint{2.834246in}{2.898904in}}%
\pgfpathlineto{\pgfqpoint{2.840120in}{2.897265in}}%
\pgfpathlineto{\pgfqpoint{2.845994in}{2.898487in}}%
\pgfpathlineto{\pgfqpoint{2.851868in}{2.897438in}}%
\pgfpathlineto{\pgfqpoint{2.857742in}{2.899214in}}%
\pgfpathlineto{\pgfqpoint{2.863616in}{2.898658in}}%
\pgfpathlineto{\pgfqpoint{2.869490in}{2.899390in}}%
\pgfpathlineto{\pgfqpoint{2.875364in}{2.898620in}}%
\pgfpathlineto{\pgfqpoint{2.881238in}{2.899344in}}%
\pgfpathlineto{\pgfqpoint{2.898861in}{2.898366in}}%
\pgfpathlineto{\pgfqpoint{2.928231in}{2.899890in}}%
\pgfpathlineto{\pgfqpoint{2.963475in}{2.900244in}}%
\pgfpathlineto{\pgfqpoint{2.969349in}{2.902096in}}%
\pgfpathlineto{\pgfqpoint{2.986972in}{2.902133in}}%
\pgfpathlineto{\pgfqpoint{2.998720in}{2.906457in}}%
\pgfpathlineto{\pgfqpoint{3.010468in}{2.911310in}}%
\pgfpathlineto{\pgfqpoint{3.022216in}{2.916414in}}%
\pgfpathlineto{\pgfqpoint{3.039838in}{2.916694in}}%
\pgfpathlineto{\pgfqpoint{3.045712in}{2.915329in}}%
\pgfpathlineto{\pgfqpoint{3.051586in}{2.912103in}}%
\pgfpathlineto{\pgfqpoint{3.057460in}{2.906923in}}%
\pgfpathlineto{\pgfqpoint{3.075082in}{2.882760in}}%
\pgfpathlineto{\pgfqpoint{3.086831in}{2.859138in}}%
\pgfpathlineto{\pgfqpoint{3.098579in}{2.829457in}}%
\pgfpathlineto{\pgfqpoint{3.110327in}{2.797301in}}%
\pgfpathlineto{\pgfqpoint{3.157319in}{2.650027in}}%
\pgfpathlineto{\pgfqpoint{3.163193in}{2.639877in}}%
\pgfpathlineto{\pgfqpoint{3.169068in}{2.635290in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{2.464733in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{2.441269in}}%
\pgfpathlineto{\pgfqpoint{3.216060in}{2.431068in}}%
\pgfpathlineto{\pgfqpoint{3.221934in}{2.433340in}}%
\pgfpathlineto{\pgfqpoint{3.233682in}{2.433950in}}%
\pgfpathlineto{\pgfqpoint{3.245430in}{2.431542in}}%
\pgfpathlineto{\pgfqpoint{3.268927in}{2.423779in}}%
\pgfpathlineto{\pgfqpoint{3.286549in}{2.419113in}}%
\pgfpathlineto{\pgfqpoint{3.321793in}{2.413665in}}%
\pgfpathlineto{\pgfqpoint{3.357038in}{2.410721in}}%
\pgfpathlineto{\pgfqpoint{3.468645in}{2.402981in}}%
\pgfpathlineto{\pgfqpoint{3.492141in}{2.400850in}}%
\pgfpathlineto{\pgfqpoint{3.492141in}{2.400850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537781in}{2.298054in}}%
\pgfpathlineto{\pgfqpoint{0.537781in}{3.176667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632825in}{2.298054in}}%
\pgfpathlineto{\pgfqpoint{3.632825in}{3.176667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537781in}{2.298054in}}%
\pgfpathlineto{\pgfqpoint{3.632825in}{2.298054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537781in}{3.176667in}}%
\pgfpathlineto{\pgfqpoint{3.632825in}{3.176667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579448in}{2.758071in}}%
\pgfpathlineto{\pgfqpoint{1.258995in}{2.758071in}}%
\pgfpathlineto{\pgfqpoint{1.258995in}{3.135000in}}%
\pgfpathlineto{\pgfqpoint{0.579448in}{3.135000in}}%
\pgfpathlineto{\pgfqpoint{0.579448in}{2.758071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612781in}{3.072500in}}%
\pgfpathlineto{\pgfqpoint{0.696114in}{3.072500in}}%
\pgfpathlineto{\pgfqpoint{0.779448in}{3.072500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846114in,y=3.043333in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Q_\mathrm{load}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612781in}{2.952978in}}%
\pgfpathlineto{\pgfqpoint{0.696114in}{2.952978in}}%
\pgfpathlineto{\pgfqpoint{0.779448in}{2.952978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846114in,y=2.923812in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RBC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612781in}{2.836775in}}%
\pgfpathlineto{\pgfqpoint{0.696114in}{2.836775in}}%
\pgfpathlineto{\pgfqpoint{0.779448in}{2.836775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846114in,y=2.807608in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MI-DPC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537781in}{1.349243in}}%
\pgfpathlineto{\pgfqpoint{3.632825in}{1.349243in}}%
\pgfpathlineto{\pgfqpoint{3.632825in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{0.537781in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{0.537781in}{1.349243in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{1.349243in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678465in}{1.349243in}}%
\pgfpathlineto{\pgfqpoint{0.678465in}{2.227856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678465in}{1.349243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{1.349243in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265871in}{1.349243in}}%
\pgfpathlineto{\pgfqpoint{1.265871in}{2.227856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265871in}{1.349243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{1.349243in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853277in}{1.349243in}}%
\pgfpathlineto{\pgfqpoint{1.853277in}{2.227856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853277in}{1.349243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{1.349243in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440684in}{1.349243in}}%
\pgfpathlineto{\pgfqpoint{2.440684in}{2.227856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440684in}{1.349243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{1.349243in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028090in}{1.349243in}}%
\pgfpathlineto{\pgfqpoint{3.028090in}{2.227856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028090in}{1.349243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{1.349243in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615496in}{1.349243in}}%
\pgfpathlineto{\pgfqpoint{3.615496in}{2.227856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615496in}{1.349243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{1.349243in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537781in}{1.557266in}}%
\pgfpathlineto{\pgfqpoint{3.632825in}{1.557266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537781in}{1.557266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381530in, y=1.518686in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{1.349243in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537781in}{2.037997in}}%
\pgfpathlineto{\pgfqpoint{3.632825in}{2.037997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537781in}{2.037997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322502in, y=1.999417in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266946in,y=1.788549in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$T_\mathrm{r}$ [°C]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{1.349243in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678465in}{1.634183in}}%
\pgfpathlineto{\pgfqpoint{0.684339in}{1.638220in}}%
\pgfpathlineto{\pgfqpoint{0.713709in}{1.665914in}}%
\pgfpathlineto{\pgfqpoint{0.725457in}{1.672681in}}%
\pgfpathlineto{\pgfqpoint{0.737206in}{1.676566in}}%
\pgfpathlineto{\pgfqpoint{0.760702in}{1.680900in}}%
\pgfpathlineto{\pgfqpoint{0.784198in}{1.683329in}}%
\pgfpathlineto{\pgfqpoint{0.819442in}{1.684370in}}%
\pgfpathlineto{\pgfqpoint{0.842939in}{1.684453in}}%
\pgfpathlineto{\pgfqpoint{0.948672in}{1.681132in}}%
\pgfpathlineto{\pgfqpoint{1.019161in}{1.676049in}}%
\pgfpathlineto{\pgfqpoint{1.066153in}{1.675548in}}%
\pgfpathlineto{\pgfqpoint{1.089649in}{1.674977in}}%
\pgfpathlineto{\pgfqpoint{1.095523in}{1.695115in}}%
\pgfpathlineto{\pgfqpoint{1.101397in}{1.721164in}}%
\pgfpathlineto{\pgfqpoint{1.113146in}{1.787833in}}%
\pgfpathlineto{\pgfqpoint{1.136642in}{1.928273in}}%
\pgfpathlineto{\pgfqpoint{1.148390in}{1.988171in}}%
\pgfpathlineto{\pgfqpoint{1.166012in}{2.064911in}}%
\pgfpathlineto{\pgfqpoint{1.177760in}{2.108047in}}%
\pgfpathlineto{\pgfqpoint{1.189508in}{2.144919in}}%
\pgfpathlineto{\pgfqpoint{1.201257in}{2.172748in}}%
\pgfpathlineto{\pgfqpoint{1.213005in}{2.187530in}}%
\pgfpathlineto{\pgfqpoint{1.218879in}{2.187919in}}%
\pgfpathlineto{\pgfqpoint{1.230627in}{2.177708in}}%
\pgfpathlineto{\pgfqpoint{1.236501in}{2.169802in}}%
\pgfpathlineto{\pgfqpoint{1.248249in}{2.163097in}}%
\pgfpathlineto{\pgfqpoint{1.254123in}{2.161121in}}%
\pgfpathlineto{\pgfqpoint{1.259997in}{2.160922in}}%
\pgfpathlineto{\pgfqpoint{1.265871in}{2.157825in}}%
\pgfpathlineto{\pgfqpoint{1.271745in}{2.152182in}}%
\pgfpathlineto{\pgfqpoint{1.277619in}{2.144907in}}%
\pgfpathlineto{\pgfqpoint{1.289367in}{2.112876in}}%
\pgfpathlineto{\pgfqpoint{1.301116in}{2.071277in}}%
\pgfpathlineto{\pgfqpoint{1.312864in}{2.017507in}}%
\pgfpathlineto{\pgfqpoint{1.324612in}{1.949213in}}%
\pgfpathlineto{\pgfqpoint{1.336360in}{1.866583in}}%
\pgfpathlineto{\pgfqpoint{1.353982in}{1.728461in}}%
\pgfpathlineto{\pgfqpoint{1.365730in}{1.659223in}}%
\pgfpathlineto{\pgfqpoint{1.371604in}{1.634255in}}%
\pgfpathlineto{\pgfqpoint{1.377478in}{1.615223in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.602021in}}%
\pgfpathlineto{\pgfqpoint{1.395101in}{1.543891in}}%
\pgfpathlineto{\pgfqpoint{1.406849in}{1.483891in}}%
\pgfpathlineto{\pgfqpoint{1.418597in}{1.430578in}}%
\pgfpathlineto{\pgfqpoint{1.424471in}{1.412749in}}%
\pgfpathlineto{\pgfqpoint{1.430345in}{1.401125in}}%
\pgfpathlineto{\pgfqpoint{1.436219in}{1.393293in}}%
\pgfpathlineto{\pgfqpoint{1.442093in}{1.389184in}}%
\pgfpathlineto{\pgfqpoint{1.447967in}{1.389180in}}%
\pgfpathlineto{\pgfqpoint{1.453841in}{1.393479in}}%
\pgfpathlineto{\pgfqpoint{1.459715in}{1.400502in}}%
\pgfpathlineto{\pgfqpoint{1.465589in}{1.412870in}}%
\pgfpathlineto{\pgfqpoint{1.477337in}{1.446037in}}%
\pgfpathlineto{\pgfqpoint{1.489086in}{1.497480in}}%
\pgfpathlineto{\pgfqpoint{1.506708in}{1.579400in}}%
\pgfpathlineto{\pgfqpoint{1.518456in}{1.609953in}}%
\pgfpathlineto{\pgfqpoint{1.530204in}{1.630676in}}%
\pgfpathlineto{\pgfqpoint{1.547826in}{1.654113in}}%
\pgfpathlineto{\pgfqpoint{1.553700in}{1.659683in}}%
\pgfpathlineto{\pgfqpoint{1.565448in}{1.666808in}}%
\pgfpathlineto{\pgfqpoint{1.577197in}{1.670729in}}%
\pgfpathlineto{\pgfqpoint{1.600693in}{1.674043in}}%
\pgfpathlineto{\pgfqpoint{1.635937in}{1.676384in}}%
\pgfpathlineto{\pgfqpoint{1.688804in}{1.678418in}}%
\pgfpathlineto{\pgfqpoint{1.776915in}{1.683341in}}%
\pgfpathlineto{\pgfqpoint{1.794537in}{1.683913in}}%
\pgfpathlineto{\pgfqpoint{1.841529in}{1.685705in}}%
\pgfpathlineto{\pgfqpoint{1.882648in}{1.686767in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.690270in}}%
\pgfpathlineto{\pgfqpoint{1.906144in}{1.696243in}}%
\pgfpathlineto{\pgfqpoint{1.917892in}{1.704672in}}%
\pgfpathlineto{\pgfqpoint{1.935514in}{1.722450in}}%
\pgfpathlineto{\pgfqpoint{1.953137in}{1.745927in}}%
\pgfpathlineto{\pgfqpoint{1.964885in}{1.765201in}}%
\pgfpathlineto{\pgfqpoint{1.976633in}{1.787842in}}%
\pgfpathlineto{\pgfqpoint{1.994255in}{1.829445in}}%
\pgfpathlineto{\pgfqpoint{2.011877in}{1.879712in}}%
\pgfpathlineto{\pgfqpoint{2.023625in}{1.912017in}}%
\pgfpathlineto{\pgfqpoint{2.035373in}{1.939234in}}%
\pgfpathlineto{\pgfqpoint{2.047122in}{1.960248in}}%
\pgfpathlineto{\pgfqpoint{2.052996in}{1.968590in}}%
\pgfpathlineto{\pgfqpoint{2.058870in}{1.974730in}}%
\pgfpathlineto{\pgfqpoint{2.070618in}{1.982604in}}%
\pgfpathlineto{\pgfqpoint{2.082366in}{1.987424in}}%
\pgfpathlineto{\pgfqpoint{2.088240in}{1.988155in}}%
\pgfpathlineto{\pgfqpoint{2.094114in}{1.985588in}}%
\pgfpathlineto{\pgfqpoint{2.099988in}{1.979545in}}%
\pgfpathlineto{\pgfqpoint{2.105862in}{1.969619in}}%
\pgfpathlineto{\pgfqpoint{2.111736in}{1.956094in}}%
\pgfpathlineto{\pgfqpoint{2.117610in}{1.939246in}}%
\pgfpathlineto{\pgfqpoint{2.129358in}{1.894658in}}%
\pgfpathlineto{\pgfqpoint{2.141107in}{1.837256in}}%
\pgfpathlineto{\pgfqpoint{2.152855in}{1.776386in}}%
\pgfpathlineto{\pgfqpoint{2.164603in}{1.723403in}}%
\pgfpathlineto{\pgfqpoint{2.170477in}{1.703687in}}%
\pgfpathlineto{\pgfqpoint{2.176351in}{1.689689in}}%
\pgfpathlineto{\pgfqpoint{2.182225in}{1.681277in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{1.678996in}}%
\pgfpathlineto{\pgfqpoint{2.193973in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{2.199847in}{1.691207in}}%
\pgfpathlineto{\pgfqpoint{2.211595in}{1.721420in}}%
\pgfpathlineto{\pgfqpoint{2.223343in}{1.755789in}}%
\pgfpathlineto{\pgfqpoint{2.229217in}{1.770522in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.779661in}}%
\pgfpathlineto{\pgfqpoint{2.240966in}{1.782948in}}%
\pgfpathlineto{\pgfqpoint{2.246840in}{1.780661in}}%
\pgfpathlineto{\pgfqpoint{2.264462in}{1.762875in}}%
\pgfpathlineto{\pgfqpoint{2.270336in}{1.761259in}}%
\pgfpathlineto{\pgfqpoint{2.387817in}{1.761510in}}%
\pgfpathlineto{\pgfqpoint{2.423062in}{1.761414in}}%
\pgfpathlineto{\pgfqpoint{2.499424in}{1.760661in}}%
\pgfpathlineto{\pgfqpoint{2.546417in}{1.760257in}}%
\pgfpathlineto{\pgfqpoint{2.587535in}{1.759488in}}%
\pgfpathlineto{\pgfqpoint{2.605157in}{1.759549in}}%
\pgfpathlineto{\pgfqpoint{2.681520in}{1.758888in}}%
\pgfpathlineto{\pgfqpoint{2.705017in}{1.758666in}}%
\pgfpathlineto{\pgfqpoint{2.728513in}{1.758346in}}%
\pgfpathlineto{\pgfqpoint{2.757883in}{1.758429in}}%
\pgfpathlineto{\pgfqpoint{2.851868in}{1.759171in}}%
\pgfpathlineto{\pgfqpoint{2.869490in}{1.758902in}}%
\pgfpathlineto{\pgfqpoint{2.957601in}{1.759335in}}%
\pgfpathlineto{\pgfqpoint{3.063335in}{1.756515in}}%
\pgfpathlineto{\pgfqpoint{3.080957in}{1.751815in}}%
\pgfpathlineto{\pgfqpoint{3.098579in}{1.744524in}}%
\pgfpathlineto{\pgfqpoint{3.139697in}{1.720514in}}%
\pgfpathlineto{\pgfqpoint{3.192564in}{1.685353in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{1.681086in}}%
\pgfpathlineto{\pgfqpoint{3.216060in}{1.679299in}}%
\pgfpathlineto{\pgfqpoint{3.221934in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{3.239556in}{1.687673in}}%
\pgfpathlineto{\pgfqpoint{3.251304in}{1.690386in}}%
\pgfpathlineto{\pgfqpoint{3.263053in}{1.688928in}}%
\pgfpathlineto{\pgfqpoint{3.286549in}{1.685892in}}%
\pgfpathlineto{\pgfqpoint{3.351163in}{1.685274in}}%
\pgfpathlineto{\pgfqpoint{3.374660in}{1.685830in}}%
\pgfpathlineto{\pgfqpoint{3.445149in}{1.683409in}}%
\pgfpathlineto{\pgfqpoint{3.468645in}{1.682267in}}%
\pgfpathlineto{\pgfqpoint{3.492141in}{1.680879in}}%
\pgfpathlineto{\pgfqpoint{3.492141in}{1.680879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{1.349243in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.678465in}{1.634183in}}%
\pgfpathlineto{\pgfqpoint{0.690213in}{1.643604in}}%
\pgfpathlineto{\pgfqpoint{0.725457in}{1.678842in}}%
\pgfpathlineto{\pgfqpoint{0.737206in}{1.687018in}}%
\pgfpathlineto{\pgfqpoint{0.754828in}{1.696494in}}%
\pgfpathlineto{\pgfqpoint{0.778324in}{1.706246in}}%
\pgfpathlineto{\pgfqpoint{0.795946in}{1.711287in}}%
\pgfpathlineto{\pgfqpoint{0.837065in}{1.720944in}}%
\pgfpathlineto{\pgfqpoint{0.872309in}{1.726225in}}%
\pgfpathlineto{\pgfqpoint{0.895805in}{1.728886in}}%
\pgfpathlineto{\pgfqpoint{0.942798in}{1.731790in}}%
\pgfpathlineto{\pgfqpoint{0.983916in}{1.730195in}}%
\pgfpathlineto{\pgfqpoint{1.025035in}{1.726154in}}%
\pgfpathlineto{\pgfqpoint{1.036783in}{1.722089in}}%
\pgfpathlineto{\pgfqpoint{1.042657in}{1.716069in}}%
\pgfpathlineto{\pgfqpoint{1.048531in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{1.054405in}{1.697184in}}%
\pgfpathlineto{\pgfqpoint{1.060279in}{1.690053in}}%
\pgfpathlineto{\pgfqpoint{1.072027in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{1.077901in}{1.679797in}}%
\pgfpathlineto{\pgfqpoint{1.089649in}{1.672155in}}%
\pgfpathlineto{\pgfqpoint{1.101397in}{1.706060in}}%
\pgfpathlineto{\pgfqpoint{1.119020in}{1.761851in}}%
\pgfpathlineto{\pgfqpoint{1.124894in}{1.776507in}}%
\pgfpathlineto{\pgfqpoint{1.130768in}{1.783828in}}%
\pgfpathlineto{\pgfqpoint{1.136642in}{1.785565in}}%
\pgfpathlineto{\pgfqpoint{1.148390in}{1.782516in}}%
\pgfpathlineto{\pgfqpoint{1.154264in}{1.783592in}}%
\pgfpathlineto{\pgfqpoint{1.166012in}{1.789425in}}%
\pgfpathlineto{\pgfqpoint{1.171886in}{1.792477in}}%
\pgfpathlineto{\pgfqpoint{1.183634in}{1.796254in}}%
\pgfpathlineto{\pgfqpoint{1.207131in}{1.807489in}}%
\pgfpathlineto{\pgfqpoint{1.213005in}{1.812968in}}%
\pgfpathlineto{\pgfqpoint{1.218879in}{1.814375in}}%
\pgfpathlineto{\pgfqpoint{1.224753in}{1.811279in}}%
\pgfpathlineto{\pgfqpoint{1.230627in}{1.806809in}}%
\pgfpathlineto{\pgfqpoint{1.236501in}{1.800240in}}%
\pgfpathlineto{\pgfqpoint{1.242375in}{1.797869in}}%
\pgfpathlineto{\pgfqpoint{1.248249in}{1.799264in}}%
\pgfpathlineto{\pgfqpoint{1.254123in}{1.803963in}}%
\pgfpathlineto{\pgfqpoint{1.259997in}{1.811046in}}%
\pgfpathlineto{\pgfqpoint{1.277619in}{1.825633in}}%
\pgfpathlineto{\pgfqpoint{1.301116in}{1.826463in}}%
\pgfpathlineto{\pgfqpoint{1.318738in}{1.815820in}}%
\pgfpathlineto{\pgfqpoint{1.324612in}{1.816665in}}%
\pgfpathlineto{\pgfqpoint{1.330486in}{1.814880in}}%
\pgfpathlineto{\pgfqpoint{1.336360in}{1.814607in}}%
\pgfpathlineto{\pgfqpoint{1.348108in}{1.800474in}}%
\pgfpathlineto{\pgfqpoint{1.359856in}{1.792502in}}%
\pgfpathlineto{\pgfqpoint{1.365730in}{1.790599in}}%
\pgfpathlineto{\pgfqpoint{1.371604in}{1.793463in}}%
\pgfpathlineto{\pgfqpoint{1.377478in}{1.802263in}}%
\pgfpathlineto{\pgfqpoint{1.383352in}{1.816892in}}%
\pgfpathlineto{\pgfqpoint{1.389227in}{1.817239in}}%
\pgfpathlineto{\pgfqpoint{1.395101in}{1.814426in}}%
\pgfpathlineto{\pgfqpoint{1.406849in}{1.804890in}}%
\pgfpathlineto{\pgfqpoint{1.424471in}{1.781887in}}%
\pgfpathlineto{\pgfqpoint{1.430345in}{1.774700in}}%
\pgfpathlineto{\pgfqpoint{1.436219in}{1.769959in}}%
\pgfpathlineto{\pgfqpoint{1.465589in}{1.755716in}}%
\pgfpathlineto{\pgfqpoint{1.471463in}{1.750615in}}%
\pgfpathlineto{\pgfqpoint{1.477337in}{1.748454in}}%
\pgfpathlineto{\pgfqpoint{1.483211in}{1.752429in}}%
\pgfpathlineto{\pgfqpoint{1.489086in}{1.760557in}}%
\pgfpathlineto{\pgfqpoint{1.494960in}{1.773219in}}%
\pgfpathlineto{\pgfqpoint{1.500834in}{1.792894in}}%
\pgfpathlineto{\pgfqpoint{1.506708in}{1.801492in}}%
\pgfpathlineto{\pgfqpoint{1.512582in}{1.805281in}}%
\pgfpathlineto{\pgfqpoint{1.518456in}{1.804324in}}%
\pgfpathlineto{\pgfqpoint{1.530204in}{1.795559in}}%
\pgfpathlineto{\pgfqpoint{1.541952in}{1.784283in}}%
\pgfpathlineto{\pgfqpoint{1.559574in}{1.771585in}}%
\pgfpathlineto{\pgfqpoint{1.583071in}{1.758738in}}%
\pgfpathlineto{\pgfqpoint{1.600693in}{1.751536in}}%
\pgfpathlineto{\pgfqpoint{1.624189in}{1.745007in}}%
\pgfpathlineto{\pgfqpoint{1.653559in}{1.740134in}}%
\pgfpathlineto{\pgfqpoint{1.682930in}{1.737470in}}%
\pgfpathlineto{\pgfqpoint{1.712300in}{1.736410in}}%
\pgfpathlineto{\pgfqpoint{1.741670in}{1.737181in}}%
\pgfpathlineto{\pgfqpoint{1.776915in}{1.739270in}}%
\pgfpathlineto{\pgfqpoint{1.794537in}{1.740272in}}%
\pgfpathlineto{\pgfqpoint{1.835655in}{1.743295in}}%
\pgfpathlineto{\pgfqpoint{1.870900in}{1.745064in}}%
\pgfpathlineto{\pgfqpoint{1.876774in}{1.742035in}}%
\pgfpathlineto{\pgfqpoint{1.882648in}{1.736016in}}%
\pgfpathlineto{\pgfqpoint{1.894396in}{1.720255in}}%
\pgfpathlineto{\pgfqpoint{1.900270in}{1.716109in}}%
\pgfpathlineto{\pgfqpoint{1.906144in}{1.714120in}}%
\pgfpathlineto{\pgfqpoint{1.912018in}{1.713755in}}%
\pgfpathlineto{\pgfqpoint{1.923766in}{1.716329in}}%
\pgfpathlineto{\pgfqpoint{1.935514in}{1.721186in}}%
\pgfpathlineto{\pgfqpoint{1.959011in}{1.735435in}}%
\pgfpathlineto{\pgfqpoint{1.982507in}{1.753922in}}%
\pgfpathlineto{\pgfqpoint{2.017751in}{1.783627in}}%
\pgfpathlineto{\pgfqpoint{2.047122in}{1.808106in}}%
\pgfpathlineto{\pgfqpoint{2.064744in}{1.820884in}}%
\pgfpathlineto{\pgfqpoint{2.099988in}{1.840834in}}%
\pgfpathlineto{\pgfqpoint{2.123484in}{1.849400in}}%
\pgfpathlineto{\pgfqpoint{2.146981in}{1.856237in}}%
\pgfpathlineto{\pgfqpoint{2.176351in}{1.862665in}}%
\pgfpathlineto{\pgfqpoint{2.235092in}{1.872379in}}%
\pgfpathlineto{\pgfqpoint{2.329077in}{1.881483in}}%
\pgfpathlineto{\pgfqpoint{2.346699in}{1.882739in}}%
\pgfpathlineto{\pgfqpoint{2.376069in}{1.884460in}}%
\pgfpathlineto{\pgfqpoint{2.440684in}{1.887213in}}%
\pgfpathlineto{\pgfqpoint{2.475928in}{1.888648in}}%
\pgfpathlineto{\pgfqpoint{2.505298in}{1.888986in}}%
\pgfpathlineto{\pgfqpoint{2.569913in}{1.890500in}}%
\pgfpathlineto{\pgfqpoint{2.605157in}{1.890598in}}%
\pgfpathlineto{\pgfqpoint{2.646276in}{1.890869in}}%
\pgfpathlineto{\pgfqpoint{2.734387in}{1.891561in}}%
\pgfpathlineto{\pgfqpoint{2.787254in}{1.892244in}}%
\pgfpathlineto{\pgfqpoint{2.845994in}{1.892728in}}%
\pgfpathlineto{\pgfqpoint{2.881238in}{1.892891in}}%
\pgfpathlineto{\pgfqpoint{2.951727in}{1.893156in}}%
\pgfpathlineto{\pgfqpoint{2.975224in}{1.892641in}}%
\pgfpathlineto{\pgfqpoint{3.004594in}{1.889326in}}%
\pgfpathlineto{\pgfqpoint{3.022216in}{1.883217in}}%
\pgfpathlineto{\pgfqpoint{3.051586in}{1.868366in}}%
\pgfpathlineto{\pgfqpoint{3.116201in}{1.832073in}}%
\pgfpathlineto{\pgfqpoint{3.163193in}{1.809113in}}%
\pgfpathlineto{\pgfqpoint{3.169068in}{1.804057in}}%
\pgfpathlineto{\pgfqpoint{3.180816in}{1.791107in}}%
\pgfpathlineto{\pgfqpoint{3.186690in}{1.787169in}}%
\pgfpathlineto{\pgfqpoint{3.192564in}{1.784800in}}%
\pgfpathlineto{\pgfqpoint{3.198438in}{1.784175in}}%
\pgfpathlineto{\pgfqpoint{3.204312in}{1.785696in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{1.789509in}}%
\pgfpathlineto{\pgfqpoint{3.221934in}{1.799527in}}%
\pgfpathlineto{\pgfqpoint{3.227808in}{1.802044in}}%
\pgfpathlineto{\pgfqpoint{3.233682in}{1.802738in}}%
\pgfpathlineto{\pgfqpoint{3.239556in}{1.802133in}}%
\pgfpathlineto{\pgfqpoint{3.251304in}{1.798201in}}%
\pgfpathlineto{\pgfqpoint{3.298297in}{1.775940in}}%
\pgfpathlineto{\pgfqpoint{3.321793in}{1.769436in}}%
\pgfpathlineto{\pgfqpoint{3.351163in}{1.763842in}}%
\pgfpathlineto{\pgfqpoint{3.409904in}{1.757633in}}%
\pgfpathlineto{\pgfqpoint{3.492141in}{1.747511in}}%
\pgfpathlineto{\pgfqpoint{3.492141in}{1.747511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{1.349243in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.678465in}{1.941851in}}%
\pgfpathlineto{\pgfqpoint{3.492141in}{1.941851in}}%
\pgfpathlineto{\pgfqpoint{3.492141in}{1.941851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{1.349243in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.678465in}{1.634183in}}%
\pgfpathlineto{\pgfqpoint{3.492141in}{1.634183in}}%
\pgfpathlineto{\pgfqpoint{3.492141in}{1.634183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537781in}{1.349243in}}%
\pgfpathlineto{\pgfqpoint{0.537781in}{2.227856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632825in}{1.349243in}}%
\pgfpathlineto{\pgfqpoint{3.632825in}{2.227856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537781in}{1.349243in}}%
\pgfpathlineto{\pgfqpoint{3.632825in}{1.349243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537781in}{2.227856in}}%
\pgfpathlineto{\pgfqpoint{3.632825in}{2.227856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395326in}{2.002625in}}%
\pgfpathlineto{\pgfqpoint{3.591158in}{2.002625in}}%
\pgfpathlineto{\pgfqpoint{3.591158in}{2.186189in}}%
\pgfpathlineto{\pgfqpoint{2.395326in}{2.186189in}}%
\pgfpathlineto{\pgfqpoint{2.395326in}{2.002625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.428660in}{2.092903in}}%
\pgfpathlineto{\pgfqpoint{2.511993in}{2.092903in}}%
\pgfpathlineto{\pgfqpoint{2.595326in}{2.092903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.661993in,y=2.063736in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$T_\mathrm{r}^{\mathrm{min}}, T_\mathrm{r}^{\mathrm{max}}$ bounds}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537781in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{3.632825in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{3.632825in}{1.279045in}}%
\pgfpathlineto{\pgfqpoint{0.537781in}{1.279045in}}%
\pgfpathlineto{\pgfqpoint{0.537781in}{0.400432in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{0.400432in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678465in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{0.678465in}{1.279045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678465in}{0.400432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678465in,y=0.303210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{0.400432in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265871in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{1.265871in}{1.279045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265871in}{0.400432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265871in,y=0.303210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{0.400432in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853277in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{1.853277in}{1.279045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853277in}{0.400432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.853277in,y=0.303210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{0.400432in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440684in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{2.440684in}{1.279045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440684in}{0.400432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.440684in,y=0.303210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{0.400432in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028090in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{3.028090in}{1.279045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.028090in}{0.400432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.028090in,y=0.303210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{0.400432in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615496in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{3.615496in}{1.279045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615496in}{0.400432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.615496in,y=0.303210in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085303in,y=0.148889in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time [h]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{0.400432in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537781in}{0.440369in}}%
\pgfpathlineto{\pgfqpoint{3.632825in}{0.440369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537781in}{0.440369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381530in, y=0.401789in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{0.400432in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537781in}{0.839739in}}%
\pgfpathlineto{\pgfqpoint{3.632825in}{0.839739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537781in}{0.839739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381530in, y=0.801158in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{0.400432in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537781in}{1.239108in}}%
\pgfpathlineto{\pgfqpoint{3.632825in}{1.239108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537781in}{1.239108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381530in, y=1.200528in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.325975in,y=0.839739in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$s$ [-]}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{0.400432in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678465in}{0.839739in}}%
\pgfpathlineto{\pgfqpoint{0.684339in}{0.440369in}}%
\pgfpathlineto{\pgfqpoint{1.195382in}{0.440369in}}%
\pgfpathlineto{\pgfqpoint{1.201257in}{0.839739in}}%
\pgfpathlineto{\pgfqpoint{1.271745in}{0.839739in}}%
\pgfpathlineto{\pgfqpoint{1.277619in}{1.239108in}}%
\pgfpathlineto{\pgfqpoint{1.442093in}{1.239108in}}%
\pgfpathlineto{\pgfqpoint{1.447967in}{0.839739in}}%
\pgfpathlineto{\pgfqpoint{1.465589in}{0.839739in}}%
\pgfpathlineto{\pgfqpoint{1.471463in}{0.440369in}}%
\pgfpathlineto{\pgfqpoint{2.006003in}{0.440369in}}%
\pgfpathlineto{\pgfqpoint{2.011877in}{0.839739in}}%
\pgfpathlineto{\pgfqpoint{2.082366in}{0.839739in}}%
\pgfpathlineto{\pgfqpoint{2.088240in}{1.239108in}}%
\pgfpathlineto{\pgfqpoint{3.186690in}{1.239108in}}%
\pgfpathlineto{\pgfqpoint{3.192564in}{0.839739in}}%
\pgfpathlineto{\pgfqpoint{3.210186in}{0.839739in}}%
\pgfpathlineto{\pgfqpoint{3.216060in}{0.440369in}}%
\pgfpathlineto{\pgfqpoint{3.492141in}{0.440369in}}%
\pgfpathlineto{\pgfqpoint{3.492141in}{0.440369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537781in}{0.400432in}}{\pgfqpoint{3.095044in}{0.878613in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.078431,0.235294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.950000}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.678465in}{0.440369in}}%
\pgfpathlineto{\pgfqpoint{1.030909in}{0.440369in}}%
\pgfpathlineto{\pgfqpoint{1.036783in}{1.239108in}}%
\pgfpathlineto{\pgfqpoint{1.465589in}{1.239108in}}%
\pgfpathlineto{\pgfqpoint{1.471463in}{0.440369in}}%
\pgfpathlineto{\pgfqpoint{1.865026in}{0.440369in}}%
\pgfpathlineto{\pgfqpoint{1.870900in}{1.239108in}}%
\pgfpathlineto{\pgfqpoint{3.169068in}{1.239108in}}%
\pgfpathlineto{\pgfqpoint{3.174942in}{0.440369in}}%
\pgfpathlineto{\pgfqpoint{3.492141in}{0.440369in}}%
\pgfpathlineto{\pgfqpoint{3.492141in}{0.440369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537781in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{0.537781in}{1.279045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632825in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{3.632825in}{1.279045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537781in}{0.400432in}}%
\pgfpathlineto{\pgfqpoint{3.632825in}{0.400432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537781in}{1.279045in}}%
\pgfpathlineto{\pgfqpoint{3.632825in}{1.279045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

